Finite Size Analysis of the Structure Factors in the Antiferromagnetic XXZ Model

We perform a finite size analysis of the longitudinal and transverse structure factors $S_j(p,\gamma,N),j=1,3$ in the groundstate of the spin-$\frac{1}{2}$ XXZ model. Comparison with the exact results of Tonegawa for the XX model yields excellent agreement. Comparison with the conjecture of M\"uller, Thomas, Puga and Beck reveals discrepancies in the momentum dependence of the longitudinal structure factors.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	fig1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%!PS-Adobe-2.0 EPSF-2.0
%%Creator: C3  update Thu Feb 10 13:04:12 MET 1994
%%Pages: (atend)
%%BoundingBox: 0 0 620 841 
%%EndComments
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /Font umlaute
/h {/Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch 
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/b {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore stroke} def
/g {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore} def
/a {/gg exch def b} def
/f {/gg exch def g} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll 
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 30 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p1 {gsave newpath 30 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 7 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p10 {gsave newpath 15 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p11 {gsave newpath 23 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p12 {gsave newpath 7 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p13 {gsave newpath 15 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p14 {gsave newpath 23 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/l0 {[] 0 setdash} def
/l1 {[50 58 ] 0 setdash} def
/l2 {[100 30 10 30 ] 0 setdash} def
/l3 {[100 28 10 28 10 28 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
/l5 {[5 25 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale 
7641 455 /out {
(FIG.) 120 h z
} def left
7641 314 /out {
(karbach) 120 h z
} def left
7924 455 /out {
(1) 120 h z
} def left
7924 1346 7924 5591 l
1415 1346 1415 5591 l
1415 5591 7924 5591 l
1415 1346 7924 1346 l
1415 1346 7924 1346 l
1415 1383 1415 1309 l
1415 1383 1415 1309 l
1415 5554 1415 5628 l
1415 1142 /out {
(0) 160 h z
} def /alpha 0 def center
1532 1364 1532 1328 l
1532 1364 1532 1328 l
1532 5573 1532 5609 l
1650 1364 1650 1328 l
1650 1364 1650 1328 l
1650 5573 1650 5609 l
1767 1364 1767 1328 l
1767 1364 1767 1328 l
1767 5573 1767 5609 l
1885 1383 1885 1309 l
1885 1383 1885 1309 l
1885 5554 1885 5628 l
1885 1142 /out {
(0.2) 160 h z
} def /alpha 0 def center
2002 1364 2002 1328 l
2002 1364 2002 1328 l
2002 5573 2002 5609 l
2120 1364 2120 1328 l
2120 1364 2120 1328 l
2120 5573 2120 5609 l
2237 1364 2237 1328 l
2237 1364 2237 1328 l
2237 5573 2237 5609 l
2355 1383 2355 1309 l
2355 1383 2355 1309 l
2355 5554 2355 5628 l
2355 1142 /out {
(0.4) 160 h z
} def /alpha 0 def center
2472 1364 2472 1328 l
2472 1364 2472 1328 l
2472 5573 2472 5609 l
2589 1364 2589 1328 l
2589 1364 2589 1328 l
2589 5573 2589 5609 l
2707 1364 2707 1328 l
2707 1364 2707 1328 l
2707 5573 2707 5609 l
2824 1383 2824 1309 l
2824 1383 2824 1309 l
2824 5554 2824 5628 l
2824 1142 /out {
(0.6) 160 h z
} def /alpha 0 def center
2942 1364 2942 1328 l
2942 1364 2942 1328 l
2942 5573 2942 5609 l
3059 1364 3059 1328 l
3059 1364 3059 1328 l
3059 5573 3059 5609 l
3177 1364 3177 1328 l
3177 1364 3177 1328 l
3177 5573 3177 5609 l
3294 1383 3294 1309 l
3294 1383 3294 1309 l
3294 5554 3294 5628 l
3294 1142 /out {
(0.8) 160 h z
} def /alpha 0 def center
3412 1364 3412 1328 l
3412 1364 3412 1328 l
3412 5573 3412 5609 l
3529 1364 3529 1328 l
3529 1364 3529 1328 l
3529 5573 3529 5609 l
3647 1364 3647 1328 l
3647 1364 3647 1328 l
3647 5573 3647 5609 l
3764 1383 3764 1309 l
3764 1383 3764 1309 l
3764 5554 3764 5628 l
3764 1142 /out {
(1) 160 h z
} def /alpha 0 def center
3881 1364 3881 1328 l
3881 1364 3881 1328 l
3881 5573 3881 5609 l
3999 1364 3999 1328 l
3999 1364 3999 1328 l
3999 5573 3999 5609 l
4116 1364 4116 1328 l
4116 1364 4116 1328 l
4116 5573 4116 5609 l
4234 1383 4234 1309 l
4234 1383 4234 1309 l
4234 5554 4234 5628 l
4234 1142 /out {
(1.2) 160 h z
} def /alpha 0 def center
4351 1364 4351 1328 l
4351 1364 4351 1328 l
4351 5573 4351 5609 l
4469 1364 4469 1328 l
4469 1364 4469 1328 l
4469 5573 4469 5609 l
4586 1364 4586 1328 l
4586 1364 4586 1328 l
4586 5573 4586 5609 l
4704 1383 4704 1309 l
4704 1383 4704 1309 l
4704 5554 4704 5628 l
4704 1142 /out {
(1.4) 160 h z
} def /alpha 0 def center
4821 1364 4821 1328 l
4821 1364 4821 1328 l
4821 5573 4821 5609 l
4938 1364 4938 1328 l
4938 1364 4938 1328 l
4938 5573 4938 5609 l
5056 1364 5056 1328 l
5056 1364 5056 1328 l
5056 5573 5056 5609 l
5173 1383 5173 1309 l
5173 1383 5173 1309 l
5173 5554 5173 5628 l
5173 1142 /out {
(1.6) 160 h z
} def /alpha 0 def center
5291 1364 5291 1328 l
5291 1364 5291 1328 l
5291 5573 5291 5609 l
5408 1364 5408 1328 l
5408 1364 5408 1328 l
5408 5573 5408 5609 l
5526 1364 5526 1328 l
5526 1364 5526 1328 l
5526 5573 5526 5609 l
5643 1383 5643 1309 l
5643 1383 5643 1309 l
5643 5554 5643 5628 l
5643 1142 /out {
(1.8) 160 h z
} def /alpha 0 def center
5761 1364 5761 1328 l
5761 1364 5761 1328 l
5761 5573 5761 5609 l
5878 1364 5878 1328 l
5878 1364 5878 1328 l
5878 5573 5878 5609 l
5995 1364 5995 1328 l
5995 1364 5995 1328 l
5995 5573 5995 5609 l
6113 1383 6113 1309 l
6113 1383 6113 1309 l
6113 5554 6113 5628 l
6113 1142 /out {
(2) 160 h z
} def /alpha 0 def center
6230 1364 6230 1328 l
6230 1364 6230 1328 l
6230 5573 6230 5609 l
6348 1364 6348 1328 l
6348 1364 6348 1328 l
6348 5573 6348 5609 l
6465 1364 6465 1328 l
6465 1364 6465 1328 l
6465 5573 6465 5609 l
6583 1383 6583 1309 l
6583 1383 6583 1309 l
6583 5554 6583 5628 l
6583 1142 /out {
(2.2) 160 h z
} def /alpha 0 def center
6700 1364 6700 1328 l
6700 1364 6700 1328 l
6700 5573 6700 5609 l
6818 1364 6818 1328 l
6818 1364 6818 1328 l
6818 5573 6818 5609 l
6935 1364 6935 1328 l
6935 1364 6935 1328 l
6935 5573 6935 5609 l
7053 1383 7053 1309 l
7053 1383 7053 1309 l
7053 5554 7053 5628 l
7053 1142 /out {
(2.4) 160 h z
} def /alpha 0 def center
7170 1364 7170 1328 l
7170 1364 7170 1328 l
7170 5573 7170 5609 l
7287 1364 7287 1328 l
7287 1364 7287 1328 l
7287 5573 7287 5609 l
7405 1364 7405 1328 l
7405 1364 7405 1328 l
7405 5573 7405 5609 l
7522 1383 7522 1309 l
7522 1383 7522 1309 l
7522 5554 7522 5628 l
7522 1142 /out {
(2.6) 160 h z
} def /alpha 0 def center
7640 1364 7640 1328 l
7640 1364 7640 1328 l
7640 5573 7640 5609 l
7757 1364 7757 1328 l
7757 1364 7757 1328 l
7757 5573 7757 5609 l
7875 1364 7875 1328 l
7875 1364 7875 1328 l
7875 5573 7875 5609 l
4669 857 /out {
(L) 190 h z
(3) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 0 def center
1415 1346 1415 5591 l
1452 1346 1378 1346 l
1452 1346 1378 1346 l
7887 1346 7961 1346 l
1266 1290 /out {
(0) 160 h z
} def right
1433 1502 1397 1502 l
1433 1502 1397 1502 l
7906 1502 7942 1502 l
1433 1658 1397 1658 l
1433 1658 1397 1658 l
7906 1658 7942 1658 l
1433 1814 1397 1814 l
1433 1814 1397 1814 l
7906 1814 7942 1814 l
1433 1970 1397 1970 l
1433 1970 1397 1970 l
7906 1970 7942 1970 l
1452 2126 1378 2126 l
1452 2126 1378 2126 l
7887 2126 7961 2126 l
1266 2070 /out {
(0.5) 160 h z
} def right
1433 2282 1397 2282 l
1433 2282 1397 2282 l
7906 2282 7942 2282 l
1433 2437 1397 2437 l
1433 2437 1397 2437 l
7906 2437 7942 2437 l
1433 2593 1397 2593 l
1433 2593 1397 2593 l
7906 2593 7942 2593 l
1433 2749 1397 2749 l
1433 2749 1397 2749 l
7906 2749 7942 2749 l
1452 2905 1378 2905 l
1452 2905 1378 2905 l
7887 2905 7961 2905 l
1266 2849 /out {
(1) 160 h z
} def right
1433 3061 1397 3061 l
1433 3061 1397 3061 l
7906 3061 7942 3061 l
1433 3217 1397 3217 l
1433 3217 1397 3217 l
7906 3217 7942 3217 l
1433 3372 1397 3372 l
1433 3372 1397 3372 l
7906 3372 7942 3372 l
1433 3528 1397 3528 l
1433 3528 1397 3528 l
7906 3528 7942 3528 l
1452 3684 1378 3684 l
1452 3684 1378 3684 l
7887 3684 7961 3684 l
1266 3628 /out {
(1.5) 160 h z
} def right
1433 3840 1397 3840 l
1433 3840 1397 3840 l
7906 3840 7942 3840 l
1433 3996 1397 3996 l
1433 3996 1397 3996 l
7906 3996 7942 3996 l
1433 4152 1397 4152 l
1433 4152 1397 4152 l
7906 4152 7942 4152 l
1433 4307 1397 4307 l
1433 4307 1397 4307 l
7906 4307 7942 4307 l
1452 4463 1378 4463 l
1452 4463 1378 4463 l
7887 4463 7961 4463 l
1266 4407 /out {
(2) 160 h z
} def right
1433 4619 1397 4619 l
1433 4619 1397 4619 l
7906 4619 7942 4619 l
1433 4775 1397 4775 l
1433 4775 1397 4775 l
7906 4775 7942 4775 l
1433 4931 1397 4931 l
1433 4931 1397 4931 l
7906 4931 7942 4931 l
1433 5087 1397 5087 l
1433 5087 1397 5087 l
7906 5087 7942 5087 l
1452 5242 1378 5242 l
1452 5242 1378 5242 l
7887 5242 7961 5242 l
1266 5186 /out {
(2.5) 160 h z
} def right
1433 5398 1397 5398 l
1433 5398 1397 5398 l
7906 5398 7942 5398 l
1433 5554 1397 5554 l
1433 5554 1397 5554 l
7906 5554 7942 5554 l
805 3499 /out {
(S) 190 h z
(3) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(,N\)) 190 h z
} def /alpha 90 def center
5 setlinewidth
3043 2385 p10 
1415 1347 p10 
2367 1984 p10 
3996 2962 p10 
1415 1347 p10 
2091 1809 p10 
3043 2401 p10 
4671 3381 p10 
1415 1347 p10 
1939 1710 p10 
2615 2141 p10 
3567 2721 p10 
5196 3716 p10 
1415 1347 p10 
1843 1647 p10 
2367 1988 p10 
3043 2404 p10 
3996 2984 p10 
5624 3997 p10 
1415 1347 p10 
1777 1602 p10 
2205 1885 p10 
2730 2213 p10 
3405 2625 p10 
4358 3210 p10 
5986 4240 p10 
1415 1347 p10 
1729 1569 p10 
2091 1811 p10 
2519 2083 p10 
3043 2405 p10 
3719 2817 p10 
4671 3408 p10 
6300 4454 p10 
1692 1543 p10 
2005 1756 p10 
2367 1988 p10 
2796 2254 p10 
3320 2574 p10 
3996 2988 p10 
4948 3586 p10 
6576 4646 p10 
1415 1347 p10 
1662 1523 p10 
1939 1712 p10 
2253 1916 p10 
2615 2143 p10 
3043 2406 p10 
3567 2726 p10 
4243 3143 p10 
5196 3747 p10 
6824 4820 p10 
1415 1347 p10 
1639 1506 p10 
1886 1677 p10 
2163 1858 p10 
2477 2057 p10 
2839 2281 p10 
3267 2543 p10 
3791 2863 p10 
4467 3284 p10 
5419 3895 p10 
7048 4979 p10 
1619 1493 p10 
1843 1648 p10 
2091 1812 p10 
2367 1989 p10 
2681 2184 p10 
3043 2406 p10 
3471 2668 p10 
3996 2990 p10 
4671 3414 p10 
5624 4031 p10 
7252 5126 p10 
1415 1347 p10 
1603 1481 p10 
1807 1623 p10 
2031 1773 p10 
2279 1933 p10 
2555 2106 p10 
2869 2300 p10 
3231 2521 p10 
3659 2783 p10 
4184 3107 p10 
4859 3535 p10 
5812 4157 p10 
7440 5262 p10 
1415 1347 p10 
1589 1471 p10 
1777 1603 p10 
1981 1740 p10 
2205 1886 p10 
2453 2042 p10 
2730 2214 p10 
3043 2406 p10 
3405 2627 p10 
3834 2890 p10 
4358 3217 p10 
5033 3648 p10 
5986 4276 p10 
7614 5389 p10 
3156 2408 p10 
2450 2000 p10 
4114 2991 p10 
1415 1347 p10 
2154 1822 p10 
3156 2425 p10 
4768 3412 p10 
1415 1347 p10 
1990 1721 p10 
2711 2161 p10 
3689 2749 p10 
5261 3746 p10 
1415 1347 p10 
1886 1655 p10 
2450 2004 p10 
3156 2428 p10 
4114 3014 p10 
5655 4024 p10 
1814 1609 p10 
2277 1899 p10 
2831 2234 p10 
3526 2652 p10 
4467 3241 p10 
5982 4262 p10 
1415 1347 p10 
1761 1575 p10 
2154 1824 p10 
2610 2101 p10 
3156 2429 p10 
3840 2847 p10 
4768 3440 p10 
6261 4471 p10 
1415 1347 p10 
1720 1549 p10 
2062 1767 p10 
2450 2005 p10 
2900 2276 p10 
3439 2601 p10 
4114 3019 p10 
5030 3617 p10 
6503 4658 p10 
1415 1347 p10 
1688 1528 p10 
1990 1722 p10 
2328 1931 p10 
2711 2162 p10 
3156 2430 p10 
3689 2754 p10 
4356 3174 p10 
5261 3777 p10 
6717 4826 p10 
1415 1347 p10 
1662 1512 p10 
1933 1686 p10 
2232 1872 p10 
2566 2075 p10 
2945 2303 p10 
3385 2569 p10 
3912 2893 p10 
4573 3316 p10 
5468 3923 p10 
6909 4979 p10 
1415 1347 p10 
1641 1497 p10 
1886 1656 p10 
2154 1824 p10 
2450 2005 p10 
2780 2204 p10 
3156 2430 p10 
3592 2695 p10 
4114 3021 p10 
4768 3446 p10 
5655 4058 p10 
7082 5120 p10 
1415 1347 p10 
1623 1486 p10 
1847 1631 p10 
2090 1785 p10 
2355 1948 p10 
2649 2125 p10 
2976 2322 p10 
3349 2547 p10 
3781 2812 p10 
4298 3139 p10 
4947 3566 p10 
5826 4182 p10 
7240 5250 p10 
1608 1475 p10 
1814 1610 p10 
2036 1751 p10 
2277 1900 p10 
2540 2060 p10 
2831 2235 p10 
3156 2430 p10 
3526 2655 p10 
3954 2920 p10 
4467 3249 p10 
5110 3679 p10 
5982 4298 p10 
7385 5371 p10 
1415 1346 p10 
3284 2476 p10 
2547 2048 p10 
4236 3075 p10 
2230 1859 p10 
3284 2494 p10 
4855 3494 p10 
2052 1751 p10 
2823 2218 p10 
3820 2829 p10 
5306 3818 p10 
1938 1681 p10 
2547 2052 p10 
3284 2498 p10 
4236 3099 p10 
5656 4082 p10 
1415 1347 p10 
1859 1632 p10 
2363 1941 p10 
2948 2295 p10 
3657 2730 p10 
4573 3326 p10 
5939 4303 p10 
1415 1347 p10 
1801 1595 p10 
2230 1861 p10 
2717 2155 p10 
3284 2499 p10 
3969 2929 p10 
4855 3523 p10 
6176 4493 p10 
1756 1567 p10 
2130 1800 p10 
2547 2053 p10 
3020 2338 p10 
3570 2677 p10 
4236 3104 p10 
5096 3695 p10 
6379 4660 p10 
1415 1347 p10 
1720 1545 p10 
2052 1752 p10 
2417 1975 p10 
2823 2219 p10 
3284 2500 p10 
3820 2834 p10 
4468 3260 p10 
5306 3849 p10 
6555 4808 p10 
1692 1526 p10 
1990 1714 p10 
2314 1912 p10 
2670 2127 p10 
3066 2367 p10 
3516 2644 p10 
4039 2976 p10 
4672 3400 p10 
5491 3988 p10 
6711 4941 p10 
1668 1511 p10 
1938 1682 p10 
2230 1861 p10 
2547 2053 p10 
2896 2263 p10 
3284 2500 p10 
3724 2774 p10 
4236 3106 p10 
4855 3528 p10 
5656 4114 p10 
6850 5061 p10 
1415 1347 p10 
1648 1498 p10 
1895 1655 p10 
2161 1819 p10 
2447 1993 p10 
2757 2180 p10 
3099 2387 p10 
3479 2621 p10 
3911 2894 p10 
4412 3224 p10 
5020 3646 p10 
5804 4229 p10 
6975 5171 p10 
1415 1347 p10 
1631 1487 p10 
1859 1633 p10 
2102 1783 p10 
2363 1942 p10 
2643 2111 p10 
2948 2296 p10 
3284 2500 p10 
3657 2732 p10 
4080 3004 p10 
4573 3333 p10 
5169 3754 p10 
5939 4336 p10 
7088 5272 p10 
1415 1346 p10 
3427 2588 p10 
2664 2128 p10 
4355 3196 p10 
2323 1921 p10 
3427 2604 p10 
4922 3596 p10 
1415 1347 p10 
2129 1801 p10 
2954 2310 p10 
3958 2949 p10 
5317 3889 p10 
2004 1723 p10 
2664 2131 p10 
3427 2607 p10 
4355 3218 p10 
5612 4117 p10 
1916 1668 p10 
2466 2010 p10 
3085 2392 p10 
3799 2848 p10 
4668 3437 p10 
5844 4301 p10 
1415 1347 p10 
1851 1628 p10 
2323 1922 p10 
2843 2243 p10 
3427 2608 p10 
4102 3049 p10 
4922 3620 p10 
6033 4454 p10 
1415 1347 p10 
1800 1596 p10 
2214 1855 p10 
2664 2132 p10 
3159 2439 p10 
3714 2793 p10 
4355 3222 p10 
5135 3777 p10 
6191 4584 p10 
1761 1571 p10 
2129 1802 p10 
2525 2046 p10 
2954 2312 p10 
3427 2609 p10 
3958 2954 p10 
4571 3372 p10 
5317 3914 p10 
6326 4696 p10 
1415 1347 p10 
1728 1550 p10 
2060 1759 p10 
2414 1978 p10 
2794 2212 p10 
3206 2469 p10 
3660 2759 p10 
4169 3096 p10 
4758 3506 p10 
5474 4035 p10 
6443 4794 p10 
1702 1533 p10 
2004 1724 p10 
2323 1922 p10 
2664 2132 p10 
3030 2359 p10 
3427 2609 p10 
3865 2892 p10 
4355 3223 p10 
4922 3625 p10 
5612 4142 p10 
6546 4881 p10 
1415 1347 p10 
1679 1519 p10 
1956 1694 p10 
2248 1876 p10 
2557 2066 p10 
2886 2269 p10 
3240 2490 p10 
3623 2735 p10 
4046 3013 p10 
4520 3338 p10 
5068 3732 p10 
5734 4238 p10 
6637 4958 p10 
1660 1506 p10 
1916 1669 p10 
2184 1836 p10 
2466 2010 p10 
2766 2195 p10 
3085 2393 p10 
3427 2609 p10 
3799 2850 p10 
4209 3123 p10 
4668 3443 p10 
5199 3830 p10 
5844 4326 p10 
6718 5028 p10 
3588 2736 p10 
1415 1347 p10 
2806 2240 p10 
4464 3325 p10 
1415 1347 p10 
2440 2008 p10 
3588 2746 p10 
4957 3673 p10 
1415 1347 p10 
2227 1872 p10 
3110 2437 p10 
4099 3088 p10 
5279 3907 p10 
1415 1347 p10 
2087 1783 p10 
2806 2242 p10 
3588 2748 p10 
4464 3339 p10 
5509 4077 p10 
1415 1347 p10 
1989 1720 p10 
2595 2107 p10 
3244 2524 p10 
3949 2989 p10 
4740 3532 p10 
5683 4207 p10 
1415 1347 p10 
1915 1673 p10 
2440 2008 p10 
2995 2363 p10 
3588 2749 p10 
4234 3182 p10 
4957 3687 p10 
5819 4310 p10 
1858 1636 p10 
2321 1932 p10 
2806 2242 p10 
3319 2573 p10 
3867 2935 p10 
4464 3341 p10 
5133 3814 p10 
5930 4393 p10 
1813 1607 p10 
2227 1872 p10 
2658 2147 p10 
3110 2437 p10 
3588 2749 p10 
4099 3091 p10 
4656 3475 p10 
5279 3921 p10 
6022 4463 p10 
1415 1347 p10 
1777 1583 p10 
2150 1824 p10 
2538 2071 p10 
2943 2330 p10 
3367 2604 p10 
3816 2900 p10 
4296 3225 p10 
4818 3590 p10 
5403 4012 p10 
6100 4523 p10 
1746 1563 p10 
2087 1783 p10 
2440 2008 p10 
2806 2242 p10 
3188 2488 p10 
3588 2749 p10 
4011 3032 p10 
4464 3342 p10 
4957 3690 p10 
5509 4090 p10 
6167 4574 p10 
1720 1547 p10 
2034 1749 p10 
2357 1956 p10 
2692 2169 p10 
3039 2392 p10 
3401 2626 p10 
3780 2877 p10 
4182 3148 p10 
4611 3445 p10 
5078 3777 p10 
5601 4159 p10 
6225 4618 p10 
1698 1532 p10 
1989 1720 p10 
2287 1911 p10 
2595 2107 p10 
2913 2311 p10 
3244 2524 p10 
3588 2749 p10 
3949 2990 p10 
4331 3251 p10 
4740 3536 p10 
5185 3855 p10 
5683 4219 p10 
6276 4657 p10 
1415 1346 p10 
3764 2905 p10 
1415 1347 p10 
2981 2385 p10 
4547 3424 p10 
1415 1347 p10 
2589 2126 p10 
3764 2905 p10 
4938 3684 p10 
1415 1347 p10 
2355 1970 p10 
3294 2593 p10 
4234 3217 p10 
5173 3840 p10 
1415 1347 p10 
2198 1866 p10 
2981 2385 p10 
3764 2905 p10 
4547 3424 p10 
5330 3944 p10 
1415 1347 p10 
2086 1792 p10 
2757 2237 p10 
3428 2682 p10 
4100 3128 p10 
4771 3573 p10 
5442 4018 p10 
1415 1347 p10 
2002 1736 p10 
2589 2126 p10 
3177 2515 p10 
3764 2905 p10 
4351 3294 p10 
4938 3684 p10 
5526 4074 p10 
1415 1347 p10 
1937 1693 p10 
2459 2039 p10 
2981 2385 p10 
3503 2732 p10 
4025 3078 p10 
4547 3424 p10 
5069 3771 p10 
5591 4117 p10 
1885 1658 p10 
2355 1970 p10 
2824 2282 p10 
3294 2593 p10 
3764 2905 p10 
4234 3217 p10 
4704 3528 p10 
5173 3840 p10 
5643 4152 p10 
1415 1347 p10 
1842 1630 p10 
2269 1913 p10 
2696 2197 p10 
3123 2480 p10 
3550 2763 p10 
3978 3047 p10 
4405 3330 p10 
4832 3613 p10 
5259 3897 p10 
5686 4180 p10 
1806 1606 p10 
2198 1866 p10 
2589 2126 p10 
2981 2385 p10 
3372 2645 p10 
3764 2905 p10 
4155 3165 p10 
4547 3424 p10 
4938 3684 p10 
5330 3944 p10 
5721 4204 p10 
1776 1586 p10 
2138 1826 p10 
2499 2066 p10 
2861 2306 p10 
3222 2545 p10 
3583 2785 p10 
3945 3025 p10 
4306 3265 p10 
4667 3504 p10 
5029 3744 p10 
5390 3984 p10 
5752 4224 p10 
1751 1569 p10 
2086 1792 p10 
2422 2014 p10 
2757 2237 p10 
3093 2460 p10 
3428 2682 p10 
3764 2905 p10 
4100 3128 p10 
4435 3350 p10 
4771 3573 p10 
5106 3795 p10 
5442 4018 p10 
5777 4241 p10 
grestore 
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	fig2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%!PS-Adobe-2.0 EPSF-2.0
%%Creator: C3  update Thu Feb 10 13:04:12 MET 1994
%%Pages: (atend)
%%BoundingBox: 0 0 620 841 
%%EndComments
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /Font umlaute
/h {/Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch 
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/b {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore stroke} def
/g {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore} def
/a {/gg exch def b} def
/f {/gg exch def g} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll 
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 30 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p1 {gsave newpath 30 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 7 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p10 {gsave newpath 15 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p11 {gsave newpath 23 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p12 {gsave newpath 7 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p13 {gsave newpath 15 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p14 {gsave newpath 23 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/l0 {[] 0 setdash} def
/l1 {[50 58 ] 0 setdash} def
/l2 {[100 30 10 30 ] 0 setdash} def
/l3 {[100 28 10 28 10 28 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
/l5 {[5 25 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale 
7641 455 /out {
(FIG.) 120 h z
} def left
7641 314 /out {
(karbach) 120 h z
} def left
7924 455 /out {
(2) 120 h z
} def left
7924 1346 7924 5591 l
1415 1346 1415 5591 l
1415 5591 7924 5591 l
1415 1346 7924 1346 l
1415 1346 7924 1346 l
1415 1383 1415 1309 l
1415 1383 1415 1309 l
1415 5554 1415 5628 l
1415 1142 /out {
(0) 160 h z
} def /alpha 0 def center
1532 1364 1532 1328 l
1532 1364 1532 1328 l
1532 5573 1532 5609 l
1650 1364 1650 1328 l
1650 1364 1650 1328 l
1650 5573 1650 5609 l
1767 1364 1767 1328 l
1767 1364 1767 1328 l
1767 5573 1767 5609 l
1885 1383 1885 1309 l
1885 1383 1885 1309 l
1885 5554 1885 5628 l
1885 1142 /out {
(0.2) 160 h z
} def /alpha 0 def center
2002 1364 2002 1328 l
2002 1364 2002 1328 l
2002 5573 2002 5609 l
2120 1364 2120 1328 l
2120 1364 2120 1328 l
2120 5573 2120 5609 l
2237 1364 2237 1328 l
2237 1364 2237 1328 l
2237 5573 2237 5609 l
2355 1383 2355 1309 l
2355 1383 2355 1309 l
2355 5554 2355 5628 l
2355 1142 /out {
(0.4) 160 h z
} def /alpha 0 def center
2472 1364 2472 1328 l
2472 1364 2472 1328 l
2472 5573 2472 5609 l
2589 1364 2589 1328 l
2589 1364 2589 1328 l
2589 5573 2589 5609 l
2707 1364 2707 1328 l
2707 1364 2707 1328 l
2707 5573 2707 5609 l
2824 1383 2824 1309 l
2824 1383 2824 1309 l
2824 5554 2824 5628 l
2824 1142 /out {
(0.6) 160 h z
} def /alpha 0 def center
2942 1364 2942 1328 l
2942 1364 2942 1328 l
2942 5573 2942 5609 l
3059 1364 3059 1328 l
3059 1364 3059 1328 l
3059 5573 3059 5609 l
3177 1364 3177 1328 l
3177 1364 3177 1328 l
3177 5573 3177 5609 l
3294 1383 3294 1309 l
3294 1383 3294 1309 l
3294 5554 3294 5628 l
3294 1142 /out {
(0.8) 160 h z
} def /alpha 0 def center
3412 1364 3412 1328 l
3412 1364 3412 1328 l
3412 5573 3412 5609 l
3529 1364 3529 1328 l
3529 1364 3529 1328 l
3529 5573 3529 5609 l
3647 1364 3647 1328 l
3647 1364 3647 1328 l
3647 5573 3647 5609 l
3764 1383 3764 1309 l
3764 1383 3764 1309 l
3764 5554 3764 5628 l
3764 1142 /out {
(1) 160 h z
} def /alpha 0 def center
3881 1364 3881 1328 l
3881 1364 3881 1328 l
3881 5573 3881 5609 l
3999 1364 3999 1328 l
3999 1364 3999 1328 l
3999 5573 3999 5609 l
4116 1364 4116 1328 l
4116 1364 4116 1328 l
4116 5573 4116 5609 l
4234 1383 4234 1309 l
4234 1383 4234 1309 l
4234 5554 4234 5628 l
4234 1142 /out {
(1.2) 160 h z
} def /alpha 0 def center
4351 1364 4351 1328 l
4351 1364 4351 1328 l
4351 5573 4351 5609 l
4469 1364 4469 1328 l
4469 1364 4469 1328 l
4469 5573 4469 5609 l
4586 1364 4586 1328 l
4586 1364 4586 1328 l
4586 5573 4586 5609 l
4704 1383 4704 1309 l
4704 1383 4704 1309 l
4704 5554 4704 5628 l
4704 1142 /out {
(1.4) 160 h z
} def /alpha 0 def center
4821 1364 4821 1328 l
4821 1364 4821 1328 l
4821 5573 4821 5609 l
4938 1364 4938 1328 l
4938 1364 4938 1328 l
4938 5573 4938 5609 l
5056 1364 5056 1328 l
5056 1364 5056 1328 l
5056 5573 5056 5609 l
5173 1383 5173 1309 l
5173 1383 5173 1309 l
5173 5554 5173 5628 l
5173 1142 /out {
(1.6) 160 h z
} def /alpha 0 def center
5291 1364 5291 1328 l
5291 1364 5291 1328 l
5291 5573 5291 5609 l
5408 1364 5408 1328 l
5408 1364 5408 1328 l
5408 5573 5408 5609 l
5526 1364 5526 1328 l
5526 1364 5526 1328 l
5526 5573 5526 5609 l
5643 1383 5643 1309 l
5643 1383 5643 1309 l
5643 5554 5643 5628 l
5643 1142 /out {
(1.8) 160 h z
} def /alpha 0 def center
5761 1364 5761 1328 l
5761 1364 5761 1328 l
5761 5573 5761 5609 l
5878 1364 5878 1328 l
5878 1364 5878 1328 l
5878 5573 5878 5609 l
5995 1364 5995 1328 l
5995 1364 5995 1328 l
5995 5573 5995 5609 l
6113 1383 6113 1309 l
6113 1383 6113 1309 l
6113 5554 6113 5628 l
6113 1142 /out {
(2) 160 h z
} def /alpha 0 def center
6230 1364 6230 1328 l
6230 1364 6230 1328 l
6230 5573 6230 5609 l
6348 1364 6348 1328 l
6348 1364 6348 1328 l
6348 5573 6348 5609 l
6465 1364 6465 1328 l
6465 1364 6465 1328 l
6465 5573 6465 5609 l
6583 1383 6583 1309 l
6583 1383 6583 1309 l
6583 5554 6583 5628 l
6583 1142 /out {
(2.2) 160 h z
} def /alpha 0 def center
6700 1364 6700 1328 l
6700 1364 6700 1328 l
6700 5573 6700 5609 l
6818 1364 6818 1328 l
6818 1364 6818 1328 l
6818 5573 6818 5609 l
6935 1364 6935 1328 l
6935 1364 6935 1328 l
6935 5573 6935 5609 l
7053 1383 7053 1309 l
7053 1383 7053 1309 l
7053 5554 7053 5628 l
7053 1142 /out {
(2.4) 160 h z
} def /alpha 0 def center
7170 1364 7170 1328 l
7170 1364 7170 1328 l
7170 5573 7170 5609 l
7287 1364 7287 1328 l
7287 1364 7287 1328 l
7287 5573 7287 5609 l
7405 1364 7405 1328 l
7405 1364 7405 1328 l
7405 5573 7405 5609 l
7522 1383 7522 1309 l
7522 1383 7522 1309 l
7522 5554 7522 5628 l
7522 1142 /out {
(2.6) 160 h z
} def /alpha 0 def center
7640 1364 7640 1328 l
7640 1364 7640 1328 l
7640 5573 7640 5609 l
7757 1364 7757 1328 l
7757 1364 7757 1328 l
7757 5573 7757 5609 l
7875 1364 7875 1328 l
7875 1364 7875 1328 l
7875 5573 7875 5609 l
4669 857 /out {
(L) 190 h z
(3) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 0 def center
1415 1346 1415 5591 l
1433 1393 1397 1393 l
1433 1393 1397 1393 l
7906 1393 7942 1393 l
1452 1579 1378 1579 l
1452 1579 1378 1579 l
7887 1579 7961 1579 l
1266 1523 /out {
(-0.1) 160 h z
} def right
1433 1766 1397 1766 l
1433 1766 1397 1766 l
7906 1766 7942 1766 l
1433 1952 1397 1952 l
1433 1952 1397 1952 l
7906 1952 7942 1952 l
1433 2139 1397 2139 l
1433 2139 1397 2139 l
7906 2139 7942 2139 l
1433 2325 1397 2325 l
1433 2325 1397 2325 l
7906 2325 7942 2325 l
1452 2512 1378 2512 l
1452 2512 1378 2512 l
7887 2512 7961 2512 l
1266 2456 /out {
(-0.05) 160 h z
} def right
1433 2698 1397 2698 l
1433 2698 1397 2698 l
7906 2698 7942 2698 l
1433 2885 1397 2885 l
1433 2885 1397 2885 l
7906 2885 7942 2885 l
1433 3071 1397 3071 l
1433 3071 1397 3071 l
7906 3071 7942 3071 l
1433 3258 1397 3258 l
1433 3258 1397 3258 l
7906 3258 7942 3258 l
1452 3444 1378 3444 l
1452 3444 1378 3444 l
7887 3444 7961 3444 l
1266 3388 /out {
(0) 160 h z
} def right
1433 3631 1397 3631 l
1433 3631 1397 3631 l
7906 3631 7942 3631 l
1433 3817 1397 3817 l
1433 3817 1397 3817 l
7906 3817 7942 3817 l
1433 4004 1397 4004 l
1433 4004 1397 4004 l
7906 4004 7942 4004 l
1433 4190 1397 4190 l
1433 4190 1397 4190 l
7906 4190 7942 4190 l
1452 4377 1378 4377 l
1452 4377 1378 4377 l
7887 4377 7961 4377 l
1266 4321 /out {
(0.05) 160 h z
} def right
1433 4563 1397 4563 l
1433 4563 1397 4563 l
7906 4563 7942 4563 l
1433 4749 1397 4749 l
1433 4749 1397 4749 l
7906 4749 7942 4749 l
1433 4936 1397 4936 l
1433 4936 1397 4936 l
7906 4936 7942 4936 l
1433 5122 1397 5122 l
1433 5122 1397 5122 l
7906 5122 7942 5122 l
1452 5309 1378 5309 l
1452 5309 1378 5309 l
7887 5309 7961 5309 l
1266 5253 /out {
(0.1) 160 h z
} def right
1433 5495 1397 5495 l
1433 5495 1397 5495 l
7906 5495 7942 5495 l
617 3499 /out {
(D) 190 s z
(3) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(,N\)) 190 h z
} def /alpha 90 def center
2000 5168 /out {
(g) 160 s z
(=0) 160 h z
} def left
5 setlinewidth
1698 5224 p0 
1415 3444 p0 
3043 2950 p0 
1415 3444 p0 
2367 3507 p0 
3996 2285 p0 
1415 3444 p0 
2091 3616 p0 
3043 3138 p0 
4671 1937 p0 
1415 3444 p0 
1939 3638 p0 
2615 3429 p0 
3567 2800 p0 
5196 1785 p0 
1415 3444 p0 
1843 3635 p0 
2367 3556 p0 
3043 3176 p0 
3996 2550 p0 
5624 1747 p0 
1415 3444 p0 
1777 3624 p0 
2205 3615 p0 
2730 3378 p0 
3405 2945 p0 
4358 2378 p0 
5986 1777 p0 
1415 3444 p0 
1729 3612 p0 
2091 3642 p0 
2519 3495 p0 
3043 3188 p0 
3719 2756 p0 
4671 2265 p0 
6300 1849 p0 
1415 3444 p0 
1692 3600 p0 
2005 3653 p0 
2367 3564 p0 
2796 3345 p0 
3320 3014 p0 
3996 2605 p0 
4948 2195 p0 
6576 1948 p0 
1415 3444 p0 
1662 3589 p0 
1939 3655 p0 
2253 3606 p0 
2615 3449 p0 
3043 3194 p0 
3567 2862 p0 
4243 2487 p0 
5196 2158 p0 
6824 2064 p0 
1415 3444 p0 
1639 3579 p0 
1886 3652 p0 
2163 3632 p0 
2477 3519 p0 
2839 3323 p0 
3267 3054 p0 
3791 2732 p0 
4467 2398 p0 
5419 2146 p0 
7048 2192 p0 
1415 3444 p0 
1619 3570 p0 
1843 3647 p0 
2091 3646 p0 
2367 3567 p0 
2681 3415 p0 
3043 3198 p0 
3471 2927 p0 
3996 2624 p0 
4671 2332 p0 
5624 2153 p0 
7252 2327 p0 
1415 3444 p0 
1603 3562 p0 
1807 3641 p0 
2031 3654 p0 
2279 3600 p0 
2555 3482 p0 
2869 3306 p0 
3231 3080 p0 
3659 2815 p0 
4184 2535 p0 
4859 2285 p0 
5812 2175 p0 
7440 2466 p0 
1415 3444 p0 
1589 3554 p0 
1777 3634 p0 
1981 3657 p0 
2205 3623 p0 
2453 3532 p0 
2730 3389 p0 
3043 3200 p0 
3405 2971 p0 
3834 2717 p0 
4358 2462 p0 
5033 2254 p0 
5986 2208 p0 
7614 2608 p0 
2000 4928 /out {
(g) 160 s z
(=0.1) 160 h z
(p) 160 s z
} def left
5 setlinewidth
1698 4984 p1 
1415 3444 p1 
3156 2326 p1 
1415 3444 p1 
2450 3046 p1 
4114 1698 p1 
1415 3444 p1 
2154 3264 p1 
3156 2525 p1 
4768 1539 p1 
1415 3444 p1 
1990 3355 p1 
2711 2896 p1 
3689 2172 p1 
5261 1618 p1 
1415 3444 p1 
1886 3400 p1 
2450 3097 p1 
3156 2564 p1 
4114 1974 p1 
5655 1815 p1 
1415 3444 p1 
1814 3424 p1 
2277 3216 p1 
2831 2819 p1 
3526 2315 p1 
4467 1887 p1 
5982 2075 p1 
1415 3444 p1 
1761 3438 p1 
2154 3290 p1 
2610 2989 p1 
3156 2578 p1 
3840 2142 p1 
4768 1876 p1 
6261 2366 p1 
1415 3444 p1 
1720 3446 p1 
2062 3339 p1 
2450 3106 p1 
2900 2773 p1 
3439 2385 p1 
4114 2030 p1 
5030 1918 p1 
6503 2672 p1 
1415 3444 p1 
1688 3451 p1 
1990 3372 p1 
2328 3189 p1 
2711 2918 p1 
3156 2585 p1 
3689 2237 p1 
4356 1967 p1 
5261 1996 p1 
6717 2984 p1 
1415 3444 p1 
1662 3454 p1 
1933 3396 p1 
2232 3250 p1 
2566 3026 p1 
2945 2743 p1 
3385 2427 p1 
3912 2127 p1 
4573 1942 p1 
5468 2101 p1 
6909 3297 p1 
1415 3444 p1 
1641 3456 p1 
1886 3412 p1 
2154 3295 p1 
2450 3109 p1 
2780 2868 p1 
3156 2588 p1 
3592 2299 p1 
4114 2051 p1 
4768 1945 p1 
5655 2224 p1 
7082 3607 p1 
1415 3444 p1 
1623 3457 p1 
1847 3425 p1 
2090 3329 p1 
2355 3173 p1 
2649 2967 p1 
2976 2721 p1 
3349 2455 p1 
3781 2197 p1 
4298 2001 p1 
4947 1971 p1 
5826 2360 p1 
7240 3912 p1 
1415 3444 p1 
1608 3458 p1 
1814 3434 p1 
2036 3355 p1 
2277 3224 p1 
2540 3046 p1 
2831 2831 p1 
3156 2590 p1 
3526 2342 p1 
3954 2118 p1 
4467 1973 p1 
5110 2016 p1 
5982 2505 p1 
7385 4211 p1 
2000 4688 /out {
(g) 160 s z
(=0.2) 160 h z
(p) 160 s z
} def left
5 setlinewidth
1698 4744 p2 
1415 3444 p2 
3284 2129 p2 
1415 3444 p2 
2547 2850 p2 
4236 1737 p2 
1415 3444 p2 
2230 3106 p2 
3284 2344 p2 
4855 1838 p2 
1415 3444 p2 
2052 3227 p2 
2823 2690 p2 
3820 2093 p2 
5306 2135 p2 
1415 3444 p2 
1938 3294 p2 
2547 2902 p2 
3284 2386 p2 
4236 2022 p2 
5656 2508 p2 
1415 3444 p2 
1859 3335 p2 
2363 3038 p2 
2948 2615 p2 
3657 2200 p2 
4573 2063 p2 
5939 2904 p2 
1415 3444 p2 
1801 3362 p2 
2230 3130 p2 
2717 2784 p2 
3284 2400 p2 
3969 2106 p2 
4855 2173 p2 
6176 3300 p2 
1415 3444 p2 
1756 3380 p2 
2130 3195 p2 
2547 2910 p2 
3020 2572 p2 
3570 2252 p2 
4236 2080 p2 
5096 2325 p2 
6379 3686 p2 
1415 3444 p2 
1720 3393 p2 
2052 3242 p2 
2417 3005 p2 
2823 2712 p2 
3284 2407 p2 
3820 2161 p2 
4468 2102 p2 
5306 2502 p2 
6555 4057 p2 
1415 3444 p2 
1692 3402 p2 
1990 3277 p2 
2314 3077 p2 
2670 2823 p2 
3066 2544 p2 
3516 2284 p2 
4039 2113 p2 
4672 2159 p2 
5491 2693 p2 
6711 4412 p2 
1415 3444 p2 
1668 3409 p2 
1938 3304 p2 
2230 3134 p2 
2547 2913 p2 
2896 2662 p2 
3284 2410 p2 
3724 2199 p2 
4236 2100 p2 
4855 2241 p2 
5656 2893 p2 
6850 4751 p2 
1415 3444 p2 
1648 3415 p2 
1895 3326 p2 
2161 3179 p2 
2447 2986 p2 
2757 2761 p2 
3099 2525 p2 
3479 2306 p2 
3911 2145 p2 
4412 2114 p2 
5020 2341 p2 
5804 3097 p2 
6975 5073 p2 
1415 3444 p2 
1631 3419 p2 
1859 3342 p2 
2102 3215 p2 
2363 3045 p2 
2643 2844 p2 
2948 2627 p2 
3284 2412 p2 
3657 2228 p2 
4080 2117 p2 
4573 2149 p2 
5169 2454 p2 
5939 3301 p2 
7088 5380 p2 
2000 4448 /out {
(g) 160 s z
(=0.3) 160 h z
(p) 160 s z
} def left
5 setlinewidth
1698 4504 p3 
1415 3444 p3 
3427 2323 p3 
1415 3444 p3 
2664 2882 p3 
4355 2237 p3 
1415 3444 p3 
2323 3104 p3 
3427 2521 p3 
4922 2522 p3 
1415 3444 p3 
2129 3217 p3 
2954 2756 p3 
3958 2430 p3 
5317 2898 p3 
1415 3444 p3 
2004 3282 p3 
2664 2922 p3 
3427 2558 p3 
4355 2491 p3 
5612 3277 p3 
1415 3444 p3 
1916 3323 p3 
2466 3038 p3 
3085 2704 p3 
3799 2480 p3 
4668 2630 p3 
5844 3634 p3 
1415 3444 p3 
1851 3350 p3 
2323 3120 p3 
2843 2828 p3 
3427 2570 p3 
4102 2484 p3 
4922 2806 p3 
6033 3962 p3 
1415 3444 p3 
1800 3369 p3 
2214 3180 p3 
2664 2928 p3 
3159 2675 p3 
3714 2504 p3 
4355 2541 p3 
5135 2998 p3 
6191 4260 p3 
1415 3444 p3 
1761 3382 p3 
2129 3225 p3 
2525 3008 p3 
2954 2773 p3 
3427 2575 p3 
3958 2489 p3 
4571 2631 p3 
5317 3194 p3 
6326 4531 p3 
1415 3444 p3 
1728 3393 p3 
2060 3260 p3 
2414 3071 p3 
2794 2858 p3 
3206 2658 p3 
3660 2519 p3 
4169 2511 p3 
4758 2741 p3 
5474 3388 p3 
6443 4777 p3 
1415 3444 p3 
1702 3401 p3 
2004 3287 p3 
2323 3122 p3 
2664 2930 p3 
3030 2738 p3 
3427 2578 p3 
3865 2497 p3 
4355 2558 p3 
4922 2863 p3 
5612 3577 p3 
6546 5002 p3 
1415 3444 p3 
1679 3407 p3 
1956 3308 p3 
2248 3164 p3 
2557 2991 p3 
2886 2810 p3 
3240 2646 p3 
3623 2529 p3 
4046 2501 p3 
4520 2624 p3 
5068 2991 p3 
5734 3759 p3 
6637 5209 p3 
1415 3444 p3 
1660 3412 p3 
1916 3326 p3 
2184 3198 p3 
2466 3042 p3 
2766 2875 p3 
3085 2713 p3 
3427 2580 p3 
3799 2504 p3 
4209 2526 p3 
4668 2703 p3 
5199 3122 p3 
5844 3932 p3 
6718 5399 p3 
2000 4208 /out {
(g) 160 s z
(=0.4) 160 h z
(p) 160 s z
} def left
5 setlinewidth
1698 4264 p4 
1415 3444 p4 
3588 2816 p4 
1415 3444 p4 
2806 3095 p4 
4464 2913 p4 
1415 3444 p4 
2440 3222 p4 
3588 2942 p4 
4957 3162 p4 
1415 3444 p4 
2227 3291 p4 
3110 3032 p4 
4099 2971 p4 
5279 3405 p4 
1415 3444 p4 
2087 3332 p4 
2806 3114 p4 
3588 2965 p4 
4464 3075 p4 
5509 3614 p4 
1415 3444 p4 
1989 3359 p4 
2595 3179 p4 
3244 3012 p4 
3949 2976 p4 
4740 3202 p4 
5683 3789 p4 
1415 3444 p4 
1915 3377 p4 
2440 3227 p4 
2995 3067 p4 
3588 2973 p4 
4234 3031 p4 
4957 3333 p4 
5819 3935 p4 
1415 3444 p4 
1858 3390 p4 
2321 3265 p4 
2806 3117 p4 
3319 3002 p4 
3867 2977 p4 
4464 3107 p4 
5133 3457 p4 
5930 4059 p4 
1415 3444 p4 
1813 3400 p4 
2227 3293 p4 
2658 3161 p4 
3110 3042 p4 
3588 2976 p4 
4099 3010 p4 
4656 3192 p4 
5279 3572 p4 
6022 4164 p4 
1415 3444 p4 
1777 3407 p4 
2150 3316 p4 
2538 3198 p4 
2943 3081 p4 
3367 2997 p4 
3816 2978 p4 
4296 3059 p4 
4818 3280 p4 
5403 3677 p4 
6100 4255 p4 
1415 3444 p4 
1746 3413 p4 
2087 3334 p4 
2440 3228 p4 
2806 3118 p4 
3188 3027 p4 
3588 2978 p4 
4011 2999 p4 
4464 3118 p4 
4957 3367 p4 
5509 3773 p4 
6167 4334 p4 
1415 3444 p4 
1720 3417 p4 
2034 3348 p4 
2357 3254 p4 
2692 3151 p4 
3039 3059 p4 
3401 2994 p4 
3780 2978 p4 
4182 3033 p4 
4611 3182 p4 
5078 3451 p4 
5601 3860 p4 
6225 4403 p4 
1415 3444 p4 
1698 3421 p4 
1989 3360 p4 
2287 3275 p4 
2595 3181 p4 
2913 3090 p4 
3244 3017 p4 
3588 2979 p4 
3949 2993 p4 
4331 3075 p4 
4740 3248 p4 
5185 3530 p4 
5683 3939 p4 
6276 4464 p4 
2000 3968 /out {
(g) 160 s z
(=0.5) 160 h z
(p) 160 s z
} def left
5 setlinewidth
1698 4024 p5 
1415 3444 p5 
3764 3444 p5 
1415 3444 p5 
2981 3444 p5 
4547 3444 p5 
1415 3444 p5 
2589 3444 p5 
3764 3444 p5 
4938 3444 p5 
1415 3444 p5 
2355 3444 p5 
3294 3444 p5 
4234 3444 p5 
5173 3444 p5 
1415 3444 p5 
2198 3444 p5 
2981 3444 p5 
3764 3444 p5 
4547 3444 p5 
5330 3444 p5 
1415 3444 p5 
2086 3444 p5 
2757 3444 p5 
3428 3444 p5 
4100 3444 p5 
4771 3444 p5 
5442 3444 p5 
1415 3444 p5 
2002 3444 p5 
2589 3444 p5 
3177 3444 p5 
3764 3444 p5 
4351 3444 p5 
4938 3444 p5 
5526 3444 p5 
1415 3444 p5 
1937 3444 p5 
2459 3444 p5 
2981 3444 p5 
3503 3444 p5 
4025 3444 p5 
4547 3444 p5 
5069 3444 p5 
5591 3444 p5 
1415 3444 p5 
1885 3444 p5 
2355 3444 p5 
2824 3444 p5 
3294 3444 p5 
3764 3444 p5 
4234 3444 p5 
4704 3444 p5 
5173 3444 p5 
5643 3444 p5 
1415 3444 p5 
1842 3444 p5 
2269 3444 p5 
2696 3444 p5 
3123 3444 p5 
3550 3444 p5 
3978 3444 p5 
4405 3444 p5 
4832 3444 p5 
5259 3444 p5 
5686 3444 p5 
1415 3444 p5 
1806 3444 p5 
2198 3444 p5 
2589 3444 p5 
2981 3444 p5 
3372 3444 p5 
3764 3444 p5 
4155 3444 p5 
4547 3444 p5 
4938 3444 p5 
5330 3444 p5 
5721 3444 p5 
1415 3444 p5 
1776 3444 p5 
2138 3444 p5 
2499 3444 p5 
2861 3444 p5 
3222 3444 p5 
3583 3444 p5 
3945 3444 p5 
4306 3444 p5 
4667 3444 p5 
5029 3444 p5 
5390 3444 p5 
5752 3444 p5 
1415 3444 p5 
1751 3444 p5 
2086 3444 p5 
2422 3444 p5 
2757 3444 p5 
3093 3444 p5 
3428 3444 p5 
3764 3444 p5 
4100 3444 p5 
4435 3444 p5 
4771 3444 p5 
5106 3444 p5 
5442 3444 p5 
5777 3444 p5 
grestore 
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	fig3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%!PS-Adobe-2.0 EPSF-2.0
%%Creator: C3  update Thu Feb 10 13:04:12 MET 1994
%%Pages: (atend)
%%BoundingBox: 0 0 620 841 
%%EndComments
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /Font umlaute
/h {/Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch 
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/b {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore stroke} def
/g {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore} def
/a {/gg exch def b} def
/f {/gg exch def g} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll 
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 30 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p1 {gsave newpath 30 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 7 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p10 {gsave newpath 15 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p11 {gsave newpath 23 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p12 {gsave newpath 7 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p13 {gsave newpath 15 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p14 {gsave newpath 23 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/l0 {[] 0 setdash} def
/l1 {[50 58 ] 0 setdash} def
/l2 {[100 30 10 30 ] 0 setdash} def
/l3 {[100 28 10 28 10 28 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
/l5 {[5 25 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale 
7641 455 /out {
(FIG.) 120 h z
} def left
7641 314 /out {
(karbach) 120 h z
} def left
7924 455 /out {
(3) 120 h z
} def left
7924 1346 7924 5591 l
1415 1346 1415 5591 l
1415 5591 7924 5591 l
1415 1346 7924 1346 l
1415 1346 7924 1346 l
1415 1383 1415 1309 l
1415 1383 1415 1309 l
1415 5554 1415 5628 l
1415 1142 /out {
(0) 160 h z
} def /alpha 0 def center
1525 1364 1525 1328 l
1525 1364 1525 1328 l
1525 5573 1525 5609 l
1635 1364 1635 1328 l
1635 1364 1635 1328 l
1635 5573 1635 5609 l
1745 1364 1745 1328 l
1745 1364 1745 1328 l
1745 5573 1745 5609 l
1855 1383 1855 1309 l
1855 1383 1855 1309 l
1855 5554 1855 5628 l
1855 1142 /out {
(0.2) 160 h z
} def /alpha 0 def center
1965 1364 1965 1328 l
1965 1364 1965 1328 l
1965 5573 1965 5609 l
2075 1364 2075 1328 l
2075 1364 2075 1328 l
2075 5573 2075 5609 l
2185 1364 2185 1328 l
2185 1364 2185 1328 l
2185 5573 2185 5609 l
2295 1383 2295 1309 l
2295 1383 2295 1309 l
2295 5554 2295 5628 l
2295 1142 /out {
(0.4) 160 h z
} def /alpha 0 def center
2405 1364 2405 1328 l
2405 1364 2405 1328 l
2405 5573 2405 5609 l
2515 1364 2515 1328 l
2515 1364 2515 1328 l
2515 5573 2515 5609 l
2625 1364 2625 1328 l
2625 1364 2625 1328 l
2625 5573 2625 5609 l
2735 1383 2735 1309 l
2735 1383 2735 1309 l
2735 5554 2735 5628 l
2735 1142 /out {
(0.6) 160 h z
} def /alpha 0 def center
2846 1364 2846 1328 l
2846 1364 2846 1328 l
2846 5573 2846 5609 l
2956 1364 2956 1328 l
2956 1364 2956 1328 l
2956 5573 2956 5609 l
3066 1364 3066 1328 l
3066 1364 3066 1328 l
3066 5573 3066 5609 l
3176 1383 3176 1309 l
3176 1383 3176 1309 l
3176 5554 3176 5628 l
3176 1142 /out {
(0.8) 160 h z
} def /alpha 0 def center
3286 1364 3286 1328 l
3286 1364 3286 1328 l
3286 5573 3286 5609 l
3396 1364 3396 1328 l
3396 1364 3396 1328 l
3396 5573 3396 5609 l
3506 1364 3506 1328 l
3506 1364 3506 1328 l
3506 5573 3506 5609 l
3616 1383 3616 1309 l
3616 1383 3616 1309 l
3616 5554 3616 5628 l
3616 1142 /out {
(1) 160 h z
} def /alpha 0 def center
3726 1364 3726 1328 l
3726 1364 3726 1328 l
3726 5573 3726 5609 l
3836 1364 3836 1328 l
3836 1364 3836 1328 l
3836 5573 3836 5609 l
3946 1364 3946 1328 l
3946 1364 3946 1328 l
3946 5573 3946 5609 l
4056 1383 4056 1309 l
4056 1383 4056 1309 l
4056 5554 4056 5628 l
4056 1142 /out {
(1.2) 160 h z
} def /alpha 0 def center
4166 1364 4166 1328 l
4166 1364 4166 1328 l
4166 5573 4166 5609 l
4276 1364 4276 1328 l
4276 1364 4276 1328 l
4276 5573 4276 5609 l
4386 1364 4386 1328 l
4386 1364 4386 1328 l
4386 5573 4386 5609 l
4496 1383 4496 1309 l
4496 1383 4496 1309 l
4496 5554 4496 5628 l
4496 1142 /out {
(1.4) 160 h z
} def /alpha 0 def center
4606 1364 4606 1328 l
4606 1364 4606 1328 l
4606 5573 4606 5609 l
4716 1364 4716 1328 l
4716 1364 4716 1328 l
4716 5573 4716 5609 l
4826 1364 4826 1328 l
4826 1364 4826 1328 l
4826 5573 4826 5609 l
4936 1383 4936 1309 l
4936 1383 4936 1309 l
4936 5554 4936 5628 l
4936 1142 /out {
(1.6) 160 h z
} def /alpha 0 def center
5046 1364 5046 1328 l
5046 1364 5046 1328 l
5046 5573 5046 5609 l
5156 1364 5156 1328 l
5156 1364 5156 1328 l
5156 5573 5156 5609 l
5266 1364 5266 1328 l
5266 1364 5266 1328 l
5266 5573 5266 5609 l
5376 1383 5376 1309 l
5376 1383 5376 1309 l
5376 5554 5376 5628 l
5376 1142 /out {
(1.8) 160 h z
} def /alpha 0 def center
5486 1364 5486 1328 l
5486 1364 5486 1328 l
5486 5573 5486 5609 l
5596 1364 5596 1328 l
5596 1364 5596 1328 l
5596 5573 5596 5609 l
5707 1364 5707 1328 l
5707 1364 5707 1328 l
5707 5573 5707 5609 l
5817 1383 5817 1309 l
5817 1383 5817 1309 l
5817 5554 5817 5628 l
5817 1142 /out {
(2) 160 h z
} def /alpha 0 def center
5927 1364 5927 1328 l
5927 1364 5927 1328 l
5927 5573 5927 5609 l
6037 1364 6037 1328 l
6037 1364 6037 1328 l
6037 5573 6037 5609 l
6147 1364 6147 1328 l
6147 1364 6147 1328 l
6147 5573 6147 5609 l
6257 1383 6257 1309 l
6257 1383 6257 1309 l
6257 5554 6257 5628 l
6257 1142 /out {
(2.2) 160 h z
} def /alpha 0 def center
6367 1364 6367 1328 l
6367 1364 6367 1328 l
6367 5573 6367 5609 l
6477 1364 6477 1328 l
6477 1364 6477 1328 l
6477 5573 6477 5609 l
6587 1364 6587 1328 l
6587 1364 6587 1328 l
6587 5573 6587 5609 l
6697 1383 6697 1309 l
6697 1383 6697 1309 l
6697 5554 6697 5628 l
6697 1142 /out {
(2.4) 160 h z
} def /alpha 0 def center
6807 1364 6807 1328 l
6807 1364 6807 1328 l
6807 5573 6807 5609 l
6917 1364 6917 1328 l
6917 1364 6917 1328 l
6917 5573 6917 5609 l
7027 1364 7027 1328 l
7027 1364 7027 1328 l
7027 5573 7027 5609 l
7137 1383 7137 1309 l
7137 1383 7137 1309 l
7137 5554 7137 5628 l
7137 1142 /out {
(2.6) 160 h z
} def /alpha 0 def center
7247 1364 7247 1328 l
7247 1364 7247 1328 l
7247 5573 7247 5609 l
7357 1364 7357 1328 l
7357 1364 7357 1328 l
7357 5573 7357 5609 l
7467 1364 7467 1328 l
7467 1364 7467 1328 l
7467 5573 7467 5609 l
7577 1383 7577 1309 l
7577 1383 7577 1309 l
7577 5554 7577 5628 l
7577 1142 /out {
(2.8) 160 h z
} def /alpha 0 def center
7687 1364 7687 1328 l
7687 1364 7687 1328 l
7687 5573 7687 5609 l
7797 1364 7797 1328 l
7797 1364 7797 1328 l
7797 5573 7797 5609 l
7907 1364 7907 1328 l
7907 1364 7907 1328 l
7907 5573 7907 5609 l
4669 857 /out {
(L) 190 h z
(1) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 0 def center
1415 1346 1415 5591 l
1452 1346 1378 1346 l
1452 1346 1378 1346 l
7887 1346 7961 1346 l
1266 1290 /out {
(0) 160 h z
} def right
1433 1502 1397 1502 l
1433 1502 1397 1502 l
7906 1502 7942 1502 l
1433 1657 1397 1657 l
1433 1657 1397 1657 l
7906 1657 7942 1657 l
1433 1812 1397 1812 l
1433 1812 1397 1812 l
7906 1812 7942 1812 l
1433 1968 1397 1968 l
1433 1968 1397 1968 l
7906 1968 7942 1968 l
1452 2123 1378 2123 l
1452 2123 1378 2123 l
7887 2123 7961 2123 l
1266 2067 /out {
(0.5) 160 h z
} def right
1433 2278 1397 2278 l
1433 2278 1397 2278 l
7906 2278 7942 2278 l
1433 2434 1397 2434 l
1433 2434 1397 2434 l
7906 2434 7942 2434 l
1433 2589 1397 2589 l
1433 2589 1397 2589 l
7906 2589 7942 2589 l
1433 2744 1397 2744 l
1433 2744 1397 2744 l
7906 2744 7942 2744 l
1452 2900 1378 2900 l
1452 2900 1378 2900 l
7887 2900 7961 2900 l
1266 2844 /out {
(1) 160 h z
} def right
1433 3055 1397 3055 l
1433 3055 1397 3055 l
7906 3055 7942 3055 l
1433 3210 1397 3210 l
1433 3210 1397 3210 l
7906 3210 7942 3210 l
1433 3366 1397 3366 l
1433 3366 1397 3366 l
7906 3366 7942 3366 l
1433 3521 1397 3521 l
1433 3521 1397 3521 l
7906 3521 7942 3521 l
1452 3676 1378 3676 l
1452 3676 1378 3676 l
7887 3676 7961 3676 l
1266 3620 /out {
(1.5) 160 h z
} def right
1433 3832 1397 3832 l
1433 3832 1397 3832 l
7906 3832 7942 3832 l
1433 3987 1397 3987 l
1433 3987 1397 3987 l
7906 3987 7942 3987 l
1433 4142 1397 4142 l
1433 4142 1397 4142 l
7906 4142 7942 4142 l
1433 4298 1397 4298 l
1433 4298 1397 4298 l
7906 4298 7942 4298 l
1452 4453 1378 4453 l
1452 4453 1378 4453 l
7887 4453 7961 4453 l
1266 4397 /out {
(2) 160 h z
} def right
1433 4608 1397 4608 l
1433 4608 1397 4608 l
7906 4608 7942 4608 l
1433 4764 1397 4764 l
1433 4764 1397 4764 l
7906 4764 7942 4764 l
1433 4919 1397 4919 l
1433 4919 1397 4919 l
7906 4919 7942 4919 l
1433 5074 1397 5074 l
1433 5074 1397 5074 l
7906 5074 7942 5074 l
1452 5230 1378 5230 l
1452 5230 1378 5230 l
7887 5230 7961 5230 l
1266 5174 /out {
(2.5) 160 h z
} def right
1433 5385 1397 5385 l
1433 5385 1397 5385 l
7906 5385 7942 5385 l
1433 5540 1397 5540 l
1433 5540 1397 5540 l
7906 5540 7942 5540 l
805 3499 /out {
(S) 190 h z
(1) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(,N\)) 190 h z
} def /alpha 90 def center
5 setlinewidth
2940 2382 p10 
1415 1347 p10 
2307 1982 p10 
3833 2956 p10 
1415 1347 p10 
2048 1808 p10 
2940 2398 p10 
4466 3374 p10 
1415 1347 p10 
1906 1709 p10 
2539 2139 p10 
3432 2716 p10 
4957 3708 p10 
1415 1347 p10 
1816 1646 p10 
2307 1986 p10 
2940 2401 p10 
3833 2979 p10 
5358 3988 p10 
1415 1347 p10 
1754 1601 p10 
2155 1883 p10 
2647 2210 p10 
3280 2621 p10 
4172 3204 p10 
5698 4230 p10 
1415 1347 p10 
1709 1568 p10 
2048 1810 p10 
2449 2081 p10 
2940 2402 p10 
3574 2813 p10 
4466 3402 p10 
5991 4444 p10 
1674 1542 p10 
1968 1754 p10 
2307 1986 p10 
2709 2251 p10 
3200 2570 p10 
3833 2983 p10 
4725 3579 p10 
6251 4635 p10 
1415 1347 p10 
1647 1522 p10 
1906 1711 p10 
2200 1914 p10 
2539 2140 p10 
2940 2402 p10 
3432 2721 p10 
4065 3137 p10 
4957 3739 p10 
6482 4808 p10 
1415 1347 p10 
1625 1506 p10 
1857 1676 p10 
2116 1857 p10 
2410 2055 p10 
2749 2278 p10 
3150 2539 p10 
3641 2859 p10 
4274 3278 p10 
5167 3886 p10 
6692 4967 p10 
1606 1492 p10 
1816 1647 p10 
2048 1810 p10 
2307 1987 p10 
2601 2181 p10 
2940 2403 p10 
3342 2663 p10 
3833 2985 p10 
4466 3407 p10 
5358 4022 p10 
6884 5113 p10 
1415 1347 p10 
1591 1481 p10 
1783 1622 p10 
1992 1772 p10 
2224 1931 p10 
2483 2104 p10 
2777 2297 p10 
3117 2517 p10 
3518 2778 p10 
4009 3102 p10 
4642 3528 p10 
5534 4148 p10 
7060 5249 p10 
1415 1347 p10 
1578 1471 p10 
1754 1602 p10 
1946 1739 p10 
2155 1884 p10 
2387 2040 p10 
2647 2211 p10 
2940 2403 p10 
3280 2623 p10 
3681 2885 p10 
4172 3211 p10 
4805 3640 p10 
5698 4266 p10 
7223 5376 p10 
1415 1347 p10 
2890 2379 p10 
1415 1347 p10 
2271 1980 p10 
3776 2953 p10 
1415 1347 p10 
2021 1806 p10 
2890 2395 p10 
4416 3370 p10 
1415 1347 p10 
1884 1708 p10 
2497 2136 p10 
3375 2713 p10 
4919 3704 p10 
1415 1347 p10 
1798 1645 p10 
2271 1984 p10 
2890 2398 p10 
3776 2975 p10 
5334 3985 p10 
1415 1347 p10 
1739 1600 p10 
2124 1882 p10 
2602 2208 p10 
3225 2618 p10 
4118 3200 p10 
5688 4227 p10 
1415 1347 p10 
1695 1567 p10 
2021 1808 p10 
2409 2078 p10 
2890 2399 p10 
3517 2809 p10 
4416 3397 p10 
5997 4441 p10 
1415 1347 p10 
1662 1542 p10 
1944 1753 p10 
2271 1984 p10 
2662 2249 p10 
3145 2567 p10 
3776 2979 p10 
4681 3575 p10 
6271 4633 p10 
1415 1347 p10 
1636 1522 p10 
1884 1709 p10 
2167 1912 p10 
2497 2138 p10 
2890 2399 p10 
3375 2718 p10 
4009 3133 p10 
4919 3735 p10 
6517 4807 p10 
1415 1347 p10 
1615 1505 p10 
1837 1674 p10 
2086 1855 p10 
2371 2053 p10 
2702 2275 p10 
3096 2535 p10 
3584 2855 p10 
4222 3273 p10 
5135 3883 p10 
6741 4966 p10 
1415 1347 p10 
1597 1492 p10 
1798 1646 p10 
2021 1809 p10 
2271 1985 p10 
2557 2179 p10 
2890 2400 p10 
3286 2660 p10 
3776 2981 p10 
4416 3403 p10 
5334 4018 p10 
6947 5113 p10 
1415 1347 p10 
1583 1480 p10 
1766 1621 p10 
1967 1770 p10 
2191 1929 p10 
2442 2101 p10 
2729 2294 p10 
3063 2514 p10 
3461 2775 p10 
3953 3098 p10 
4596 3523 p10 
5517 4145 p10 
7137 5250 p10 
1415 1347 p10 
1570 1470 p10 
1739 1601 p10 
1922 1738 p10 
2124 1882 p10 
2349 2038 p10 
2602 2209 p10 
2890 2400 p10 
3225 2620 p10 
3624 2881 p10 
4118 3206 p10 
4763 3636 p10 
5688 4263 p10 
7313 5378 p10 
1415 1347 p10 
2837 2371 p10 
1415 1347 p10 
2235 1974 p10 
3715 2941 p10 
1415 1347 p10 
1993 1802 p10 
2837 2386 p10 
4360 3358 p10 
1415 1347 p10 
1862 1704 p10 
2453 2129 p10 
3316 2702 p10 
4874 3692 p10 
1415 1347 p10 
1779 1642 p10 
2235 1978 p10 
2837 2389 p10 
3715 2963 p10 
5302 3974 p10 
1415 1347 p10 
1723 1597 p10 
2093 1876 p10 
2555 2200 p10 
3166 2607 p10 
4058 3187 p10 
5670 4217 p10 
1415 1347 p10 
1681 1565 p10 
1993 1804 p10 
2368 2072 p10 
2837 2390 p10 
3456 2798 p10 
4360 3385 p10 
5993 4433 p10 
1415 1347 p10 
1650 1540 p10 
1919 1749 p10 
2235 1978 p10 
2614 2241 p10 
3088 2557 p10 
3715 2967 p10 
4630 3562 p10 
6282 4627 p10 
1415 1347 p10 
1625 1520 p10 
1862 1706 p10 
2134 1907 p10 
2453 2131 p10 
2837 2390 p10 
3316 2707 p10 
3949 3121 p10 
4874 3723 p10 
6544 4802 p10 
1415 1347 p10 
1605 1504 p10 
1816 1671 p10 
2056 1850 p10 
2331 2046 p10 
2653 2267 p10 
3040 2526 p10 
3524 2843 p10 
4163 3261 p10 
5096 3871 p10 
6782 4964 p10 
1415 1347 p10 
1588 1490 p10 
1779 1643 p10 
1993 1804 p10 
2235 1979 p10 
2512 2171 p10 
2837 2391 p10 
3227 2649 p10 
3715 2969 p10 
4360 3391 p10 
5302 4007 p10 
7002 5113 p10 
1415 1347 p10 
1574 1479 p10 
1749 1619 p10 
1942 1766 p10 
2157 1923 p10 
2400 2095 p10 
2680 2286 p10 
3007 2504 p10 
3401 2764 p10 
3893 3085 p10 
4543 3511 p10 
5492 4134 p10 
7206 5252 p10 
1415 1347 p10 
1562 1469 p10 
1723 1598 p10 
1898 1734 p10 
2093 1877 p10 
2310 2032 p10 
2555 2201 p10 
2837 2391 p10 
3166 2610 p10 
3563 2870 p10 
4058 3194 p10 
4714 3624 p10 
5670 4253 p10 
7397 5382 p10 
1415 1351 p10 
2724 2337 p10 
1415 1353 p10 
2159 1952 p10 
3578 2895 p10 
1415 1354 p10 
1936 1786 p10 
2724 2351 p10 
4228 3307 p10 
1415 1355 p10 
1817 1693 p10 
2362 2102 p10 
3186 2659 p10 
4758 3642 p10 
1415 1355 p10 
1742 1633 p10 
2159 1956 p10 
2724 2354 p10 
3578 2915 p10 
5209 3926 p10 
1415 1356 p10 
1691 1591 p10 
2028 1858 p10 
2458 2171 p10 
3041 2567 p10 
3922 3137 p10 
5603 4174 p10 
1415 1356 p10 
1653 1560 p10 
1936 1789 p10 
2283 2047 p10 
2724 2355 p10 
3323 2753 p10 
4228 3333 p10 
5955 4395 p10 
1415 1356 p10 
1625 1537 p10 
1869 1736 p10 
2159 1957 p10 
2513 2210 p10 
2965 2517 p10 
3578 2919 p10 
4505 3510 p10 
6273 4595 p10 
1415 1356 p10 
1602 1518 p10 
1817 1695 p10 
2066 1888 p10 
2362 2104 p10 
2724 2355 p10 
3186 2664 p10 
3812 3071 p10 
4758 3672 p10 
6564 4778 p10 
1415 1357 p10 
1584 1502 p10 
1775 1662 p10 
1994 1833 p10 
2248 2022 p10 
2550 2235 p10 
2919 2487 p10 
3389 2798 p10 
4027 3210 p10 
4992 3821 p10 
6832 4947 p10 
1415 1357 p10 
1570 1490 p10 
1742 1634 p10 
1936 1789 p10 
2159 1957 p10 
2417 2143 p10 
2724 2355 p10 
3100 2608 p10 
3578 2921 p10 
4228 3339 p10 
5209 3959 p10 
7082 5104 p10 
1415 1357 p10 
1557 1479 p10 
1714 1612 p10 
1889 1752 p10 
2087 1904 p10 
2313 2069 p10 
2575 2253 p10 
2887 2466 p10 
3269 2719 p10 
3755 3036 p10 
4415 3459 p10 
5412 4088 p10 
7316 5251 p10 
1415 1357 p10 
1546 1470 p10 
1691 1592 p10 
1850 1722 p10 
2028 1859 p10 
2228 2008 p10 
2458 2171 p10 
2724 2356 p10 
3041 2569 p10 
3428 2824 p10 
3922 3143 p10 
4591 3571 p10 
5603 4209 p10 
7535 5389 p10 
1415 1368 p10 
2602 2281 p10 
1415 1376 p10 
2079 1921 p10 
3420 2814 p10 
1415 1381 p10 
1878 1769 p10 
2602 2295 p10 
4063 3216 p10 
1415 1384 p10 
1771 1684 p10 
2265 2062 p10 
3040 2587 p10 
4602 3548 p10 
1415 1386 p10 
1704 1630 p10 
2079 1926 p10 
2602 2298 p10 
3420 2834 p10 
5070 3834 p10 
1415 1387 p10 
1658 1593 p10 
1960 1836 p10 
2354 2126 p10 
2901 2499 p10 
3758 3049 p10 
5486 4087 p10 
1415 1388 p10 
1625 1565 p10 
1878 1772 p10 
2193 2010 p10 
2602 2299 p10 
3172 2677 p10 
4063 3241 p10 
5862 4316 p10 
1415 1389 p10 
1600 1544 p10 
1817 1724 p10 
2079 1927 p10 
2405 2163 p10 
2829 2453 p10 
3420 2838 p10 
4343 3416 p10 
6207 4524 p10 
1415 1390 p10 
1580 1528 p10 
1771 1686 p10 
1995 1863 p10 
2265 2063 p10 
2602 2299 p10 
3040 2592 p10 
3649 2984 p10 
4602 3577 p10 
6526 4717 p10 
1415 1390 p10 
1564 1514 p10 
1734 1657 p10 
1930 1813 p10 
2161 1987 p10 
2439 2187 p10 
2785 2424 p10 
3236 2720 p10 
3863 3120 p10 
4844 3727 p10 
6823 4897 p10 
1415 1391 p10 
1551 1503 p10 
1704 1632 p10 
1878 1772 p10 
2079 1927 p10 
2316 2100 p10 
2602 2300 p10 
2957 2538 p10 
3420 2839 p10 
4063 3247 p10 
5070 3867 p10 
7102 5065 p10 
1415 1391 p10 
1540 1494 p10 
1679 1612 p10 
1836 1739 p10 
2014 1878 p10 
2220 2031 p10 
2463 2204 p10 
2756 2404 p10 
3120 2645 p10 
3593 2951 p10 
4252 3365 p10 
5284 3998 p10 
7365 5224 p10 
1415 1392 p10 
1530 1486 p10 
1658 1594 p10 
1800 1711 p10 
1960 1837 p10 
2143 1974 p10 
2354 2127 p10 
2602 2300 p10 
2901 2501 p10 
3273 2745 p10 
3758 3055 p10 
4432 3477 p10 
5486 4123 p10 
7614 5374 p10 
1415 1408 p10 
2470 2207 p10 
1415 1430 p10 
1996 1889 p10 
3237 2699 p10 
1415 1441 p10 
1818 1759 p10 
2470 2222 p10 
3861 3081 p10 
1415 1447 p10 
1723 1688 p10 
2163 2014 p10 
2876 2489 p10 
4398 3404 p10 
1415 1451 p10 
1665 1644 p10 
1996 1895 p10 
2470 2225 p10 
3237 2718 p10 
4874 3688 p10 
1415 1454 p10 
1625 1613 p10 
1891 1818 p10 
2243 2071 p10 
2747 2408 p10 
3563 2921 p10 
5303 3944 p10 
1415 1456 p10 
1596 1591 p10 
1818 1763 p10 
2098 1969 p10 
2470 2226 p10 
3001 2572 p10 
3861 3105 p10 
5698 4178 p10 
1415 1458 p10 
1574 1575 p10 
1764 1723 p10 
1996 1896 p10 
2290 2104 p10 
2680 2366 p10 
3237 2722 p10 
4139 3274 p10 
6064 4394 p10 
1415 1459 p10 
1557 1562 p10 
1723 1691 p10 
1921 1841 p10 
2163 2016 p10 
2470 2227 p10 
2876 2493 p10 
3457 2860 p10 
4398 3432 p10 
6406 4596 p10 
1415 1460 p10 
1543 1552 p10 
1691 1667 p10 
1863 1799 p10 
2069 1949 p10 
2321 2126 p10 
2639 2339 p10 
3061 2612 p10 
3665 2989 p10 
4642 3580 p10 
6728 4787 p10 
1415 1461 p10 
1532 1543 p10 
1665 1646 p10 
1818 1764 p10 
1996 1897 p10 
2209 2049 p10 
2470 2227 p10 
2799 2444 p10 
3237 2723 p10 
3861 3110 p10 
4874 3720 p10 
7033 4967 p10 
1415 1462 p10 
1522 1536 p10 
1643 1630 p10 
1780 1736 p10 
1938 1854 p10 
2123 1988 p10 
2343 2141 p10 
2611 2321 p10 
2952 2542 p10 
3403 2828 p10 
4048 3225 p10 
5093 3852 p10 
7324 5138 p10 
1415 1463 p10 
1514 1530 p10 
1625 1616 p10 
1749 1712 p10 
1891 1819 p10 
2053 1938 p10 
2243 2073 p10 
2470 2227 p10 
2747 2410 p10 
3097 2635 p10 
3563 2927 p10 
4227 3334 p10 
5303 3978 p10 
7601 5301 p10 
1415 1480 p10 
2327 2123 p10 
1415 1519 p10 
1910 1864 p10 
3026 2555 p10 
1415 1537 p10 
1755 1765 p10 
2327 2140 p10 
3616 2903 p10 
1415 1547 p10 
1675 1713 p10 
2055 1969 p10 
2694 2369 p10 
4135 3206 p10 
1415 1553 p10 
1625 1682 p10 
1910 1874 p10 
2327 2143 p10 
3026 2571 p10 
4605 3479 p10 
1415 1558 p10 
1591 1661 p10 
1818 1814 p10 
2126 2016 p10 
2576 2299 p10 
3331 2754 p10 
5037 3730 p10 
1415 1561 p10 
1567 1646 p10 
1755 1772 p10 
1998 1934 p10 
2327 2145 p10 
2808 2442 p10 
3616 2923 p10 
5439 3963 p10 
1415 1563 p10 
1548 1635 p10 
1710 1742 p10 
1910 1876 p10 
2167 2043 p10 
2515 2263 p10 
3026 2574 p10 
3883 3081 p10 
5817 4181 p10 
1415 1564 p10 
1534 1627 p10 
1675 1719 p10 
1845 1833 p10 
2055 1972 p10 
2327 2145 p10 
2694 2373 p10 
3232 2698 p10 
4135 3230 p10 
6174 4388 p10 
1415 1566 p10 
1522 1620 p10 
1647 1701 p10 
1795 1800 p10 
1973 1918 p10 
2194 2061 p10 
2479 2241 p10 
2864 2477 p10 
3428 2816 p10 
4375 3372 p10 
6513 4585 p10 
1415 1567 p10 
1513 1615 p10 
1625 1686 p10 
1755 1774 p10 
1910 1876 p10 
2096 1998 p10 
2327 2146 p10 
2624 2331 p10 
3026 2575 p10 
3616 2927 p10 
4605 3507 p10 
6838 4773 p10 
1415 1568 p10 
1505 1611 p10 
1607 1675 p10 
1723 1752 p10 
1859 1843 p10 
2020 1949 p10 
2213 2074 p10 
2454 2225 p10 
2763 2416 p10 
3182 2669 p10 
3795 3034 p10 
4825 3636 p10 
7149 4953 p10 
1415 1569 p10 
1498 1607 p10 
1591 1665 p10 
1697 1735 p10 
1818 1816 p10 
1959 1909 p10 
2126 2018 p10 
2327 2146 p10 
2576 2301 p10 
2897 2498 p10 
3331 2759 p10 
3968 3137 p10 
5037 3761 p10 
7449 5127 p10 
grestore 
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	fig4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%!PS-Adobe-2.0 EPSF-2.0
%%Creator: C3  update Thu Feb 10 13:04:12 MET 1994
%%Pages: (atend)
%%BoundingBox: 0 0 620 841 
%%EndComments
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /Font umlaute
/h {/Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch 
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/b {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore stroke} def
/g {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore} def
/a {/gg exch def b} def
/f {/gg exch def g} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll 
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 30 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p1 {gsave newpath 30 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 7 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p10 {gsave newpath 15 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p11 {gsave newpath 23 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p12 {gsave newpath 7 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p13 {gsave newpath 15 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p14 {gsave newpath 23 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/l0 {[] 0 setdash} def
/l1 {[50 58 ] 0 setdash} def
/l2 {[100 30 10 30 ] 0 setdash} def
/l3 {[100 28 10 28 10 28 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
/l5 {[5 25 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale 
7641 455 /out {
(FIG.) 120 h z
} def left
7641 314 /out {
(karbach) 120 h z
} def left
7924 455 /out {
(4) 120 h z
} def left
7924 1346 7924 5591 l
1415 1346 1415 5591 l
1415 5591 7924 5591 l
1415 1346 7924 1346 l
1415 1346 7924 1346 l
1415 1383 1415 1309 l
1415 1383 1415 1309 l
1415 5554 1415 5628 l
1415 1142 /out {
(0) 160 h z
} def /alpha 0 def center
1525 1364 1525 1328 l
1525 1364 1525 1328 l
1525 5573 1525 5609 l
1635 1364 1635 1328 l
1635 1364 1635 1328 l
1635 5573 1635 5609 l
1745 1364 1745 1328 l
1745 1364 1745 1328 l
1745 5573 1745 5609 l
1855 1383 1855 1309 l
1855 1383 1855 1309 l
1855 5554 1855 5628 l
1855 1142 /out {
(0.2) 160 h z
} def /alpha 0 def center
1965 1364 1965 1328 l
1965 1364 1965 1328 l
1965 5573 1965 5609 l
2075 1364 2075 1328 l
2075 1364 2075 1328 l
2075 5573 2075 5609 l
2185 1364 2185 1328 l
2185 1364 2185 1328 l
2185 5573 2185 5609 l
2295 1383 2295 1309 l
2295 1383 2295 1309 l
2295 5554 2295 5628 l
2295 1142 /out {
(0.4) 160 h z
} def /alpha 0 def center
2405 1364 2405 1328 l
2405 1364 2405 1328 l
2405 5573 2405 5609 l
2515 1364 2515 1328 l
2515 1364 2515 1328 l
2515 5573 2515 5609 l
2625 1364 2625 1328 l
2625 1364 2625 1328 l
2625 5573 2625 5609 l
2735 1383 2735 1309 l
2735 1383 2735 1309 l
2735 5554 2735 5628 l
2735 1142 /out {
(0.6) 160 h z
} def /alpha 0 def center
2846 1364 2846 1328 l
2846 1364 2846 1328 l
2846 5573 2846 5609 l
2956 1364 2956 1328 l
2956 1364 2956 1328 l
2956 5573 2956 5609 l
3066 1364 3066 1328 l
3066 1364 3066 1328 l
3066 5573 3066 5609 l
3176 1383 3176 1309 l
3176 1383 3176 1309 l
3176 5554 3176 5628 l
3176 1142 /out {
(0.8) 160 h z
} def /alpha 0 def center
3286 1364 3286 1328 l
3286 1364 3286 1328 l
3286 5573 3286 5609 l
3396 1364 3396 1328 l
3396 1364 3396 1328 l
3396 5573 3396 5609 l
3506 1364 3506 1328 l
3506 1364 3506 1328 l
3506 5573 3506 5609 l
3616 1383 3616 1309 l
3616 1383 3616 1309 l
3616 5554 3616 5628 l
3616 1142 /out {
(1) 160 h z
} def /alpha 0 def center
3726 1364 3726 1328 l
3726 1364 3726 1328 l
3726 5573 3726 5609 l
3836 1364 3836 1328 l
3836 1364 3836 1328 l
3836 5573 3836 5609 l
3946 1364 3946 1328 l
3946 1364 3946 1328 l
3946 5573 3946 5609 l
4056 1383 4056 1309 l
4056 1383 4056 1309 l
4056 5554 4056 5628 l
4056 1142 /out {
(1.2) 160 h z
} def /alpha 0 def center
4166 1364 4166 1328 l
4166 1364 4166 1328 l
4166 5573 4166 5609 l
4276 1364 4276 1328 l
4276 1364 4276 1328 l
4276 5573 4276 5609 l
4386 1364 4386 1328 l
4386 1364 4386 1328 l
4386 5573 4386 5609 l
4496 1383 4496 1309 l
4496 1383 4496 1309 l
4496 5554 4496 5628 l
4496 1142 /out {
(1.4) 160 h z
} def /alpha 0 def center
4606 1364 4606 1328 l
4606 1364 4606 1328 l
4606 5573 4606 5609 l
4716 1364 4716 1328 l
4716 1364 4716 1328 l
4716 5573 4716 5609 l
4826 1364 4826 1328 l
4826 1364 4826 1328 l
4826 5573 4826 5609 l
4936 1383 4936 1309 l
4936 1383 4936 1309 l
4936 5554 4936 5628 l
4936 1142 /out {
(1.6) 160 h z
} def /alpha 0 def center
5046 1364 5046 1328 l
5046 1364 5046 1328 l
5046 5573 5046 5609 l
5156 1364 5156 1328 l
5156 1364 5156 1328 l
5156 5573 5156 5609 l
5266 1364 5266 1328 l
5266 1364 5266 1328 l
5266 5573 5266 5609 l
5376 1383 5376 1309 l
5376 1383 5376 1309 l
5376 5554 5376 5628 l
5376 1142 /out {
(1.8) 160 h z
} def /alpha 0 def center
5486 1364 5486 1328 l
5486 1364 5486 1328 l
5486 5573 5486 5609 l
5596 1364 5596 1328 l
5596 1364 5596 1328 l
5596 5573 5596 5609 l
5707 1364 5707 1328 l
5707 1364 5707 1328 l
5707 5573 5707 5609 l
5817 1383 5817 1309 l
5817 1383 5817 1309 l
5817 5554 5817 5628 l
5817 1142 /out {
(2) 160 h z
} def /alpha 0 def center
5927 1364 5927 1328 l
5927 1364 5927 1328 l
5927 5573 5927 5609 l
6037 1364 6037 1328 l
6037 1364 6037 1328 l
6037 5573 6037 5609 l
6147 1364 6147 1328 l
6147 1364 6147 1328 l
6147 5573 6147 5609 l
6257 1383 6257 1309 l
6257 1383 6257 1309 l
6257 5554 6257 5628 l
6257 1142 /out {
(2.2) 160 h z
} def /alpha 0 def center
6367 1364 6367 1328 l
6367 1364 6367 1328 l
6367 5573 6367 5609 l
6477 1364 6477 1328 l
6477 1364 6477 1328 l
6477 5573 6477 5609 l
6587 1364 6587 1328 l
6587 1364 6587 1328 l
6587 5573 6587 5609 l
6697 1383 6697 1309 l
6697 1383 6697 1309 l
6697 5554 6697 5628 l
6697 1142 /out {
(2.4) 160 h z
} def /alpha 0 def center
6807 1364 6807 1328 l
6807 1364 6807 1328 l
6807 5573 6807 5609 l
6917 1364 6917 1328 l
6917 1364 6917 1328 l
6917 5573 6917 5609 l
7027 1364 7027 1328 l
7027 1364 7027 1328 l
7027 5573 7027 5609 l
7137 1383 7137 1309 l
7137 1383 7137 1309 l
7137 5554 7137 5628 l
7137 1142 /out {
(2.6) 160 h z
} def /alpha 0 def center
7247 1364 7247 1328 l
7247 1364 7247 1328 l
7247 5573 7247 5609 l
7357 1364 7357 1328 l
7357 1364 7357 1328 l
7357 5573 7357 5609 l
7467 1364 7467 1328 l
7467 1364 7467 1328 l
7467 5573 7467 5609 l
7577 1383 7577 1309 l
7577 1383 7577 1309 l
7577 5554 7577 5628 l
7577 1142 /out {
(2.8) 160 h z
} def /alpha 0 def center
7687 1364 7687 1328 l
7687 1364 7687 1328 l
7687 5573 7687 5609 l
7797 1364 7797 1328 l
7797 1364 7797 1328 l
7797 5573 7797 5609 l
7907 1364 7907 1328 l
7907 1364 7907 1328 l
7907 5573 7907 5609 l
4669 857 /out {
(L) 190 h z
(1) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 0 def center
1415 1346 1415 5591 l
1433 1438 1397 1438 l
1433 1438 1397 1438 l
7906 1438 7942 1438 l
1452 1609 1378 1609 l
1452 1609 1378 1609 l
7887 1609 7961 1609 l
1266 1553 /out {
(-0.3) 160 h z
} def right
1433 1780 1397 1780 l
1433 1780 1397 1780 l
7906 1780 7942 1780 l
1433 1951 1397 1951 l
1433 1951 1397 1951 l
7906 1951 7942 1951 l
1433 2122 1397 2122 l
1433 2122 1397 2122 l
7906 2122 7942 2122 l
1433 2293 1397 2293 l
1433 2293 1397 2293 l
7906 2293 7942 2293 l
1452 2464 1378 2464 l
1452 2464 1378 2464 l
7887 2464 7961 2464 l
1266 2408 /out {
(-0.2) 160 h z
} def right
1433 2635 1397 2635 l
1433 2635 1397 2635 l
7906 2635 7942 2635 l
1433 2807 1397 2807 l
1433 2807 1397 2807 l
7906 2807 7942 2807 l
1433 2978 1397 2978 l
1433 2978 1397 2978 l
7906 2978 7942 2978 l
1433 3149 1397 3149 l
1433 3149 1397 3149 l
7906 3149 7942 3149 l
1452 3320 1378 3320 l
1452 3320 1378 3320 l
7887 3320 7961 3320 l
1266 3264 /out {
(-0.1) 160 h z
} def right
1433 3491 1397 3491 l
1433 3491 1397 3491 l
7906 3491 7942 3491 l
1433 3662 1397 3662 l
1433 3662 1397 3662 l
7906 3662 7942 3662 l
1433 3833 1397 3833 l
1433 3833 1397 3833 l
7906 3833 7942 3833 l
1433 4004 1397 4004 l
1433 4004 1397 4004 l
7906 4004 7942 4004 l
1452 4175 1378 4175 l
1452 4175 1378 4175 l
7887 4175 7961 4175 l
1266 4119 /out {
(0) 160 h z
} def right
1433 4347 1397 4347 l
1433 4347 1397 4347 l
7906 4347 7942 4347 l
1433 4518 1397 4518 l
1433 4518 1397 4518 l
7906 4518 7942 4518 l
1433 4689 1397 4689 l
1433 4689 1397 4689 l
7906 4689 7942 4689 l
1433 4860 1397 4860 l
1433 4860 1397 4860 l
7906 4860 7942 4860 l
1452 5031 1378 5031 l
1452 5031 1378 5031 l
7887 5031 7961 5031 l
1266 4975 /out {
(0.1) 160 h z
} def right
1433 5202 1397 5202 l
1433 5202 1397 5202 l
7906 5202 7942 5202 l
1433 5373 1397 5373 l
1433 5373 1397 5373 l
7906 5373 7942 5373 l
1433 5544 1397 5544 l
1433 5544 1397 5544 l
7906 5544 7942 5544 l
711 3499 /out {
(D) 190 s z
(1) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(,N\)) 190 h z
} def /alpha 90 def center
2000 3130 /out {
(g) 160 s z
(=0) 160 h z
} def left
5 setlinewidth
1698 3186 p0 
1415 4175 p0 
2940 3949 p0 
1415 4175 p0 
2307 4204 p0 
3833 3644 p0 
1415 4175 p0 
2048 4254 p0 
2940 4035 p0 
4466 3484 p0 
1415 4175 p0 
1906 4264 p0 
2539 4169 p0 
3432 3880 p0 
4957 3414 p0 
1415 4175 p0 
1816 4263 p0 
2307 4227 p0 
2940 4052 p0 
3833 3765 p0 
5358 3397 p0 
1415 4175 p0 
1754 4258 p0 
2155 4254 p0 
2647 4145 p0 
3280 3947 p0 
4172 3686 p0 
5698 3411 p0 
1415 4175 p0 
1709 4253 p0 
2048 4266 p0 
2449 4199 p0 
2940 4058 p0 
3574 3860 p0 
4466 3634 p0 
5991 3444 p0 
1415 4175 p0 
1674 4247 p0 
1968 4271 p0 
2307 4231 p0 
2709 4130 p0 
3200 3978 p0 
3833 3790 p0 
4725 3602 p0 
6251 3489 p0 
1415 4175 p0 
1647 4242 p0 
1906 4272 p0 
2200 4250 p0 
2539 4178 p0 
2940 4061 p0 
3432 3908 p0 
4065 3737 p0 
4957 3585 p0 
6482 3542 p0 
1415 4175 p0 
1625 4237 p0 
1857 4271 p0 
2116 4261 p0 
2410 4210 p0 
2749 4120 p0 
3150 3996 p0 
3641 3849 p0 
4274 3696 p0 
5167 3580 p0 
6692 3601 p0 
1415 4175 p0 
1606 4233 p0 
1816 4269 p0 
2048 4268 p0 
2307 4232 p0 
2601 4162 p0 
2940 4062 p0 
3342 3938 p0 
3833 3799 p0 
4466 3665 p0 
5358 3583 p0 
6884 3663 p0 
1415 4175 p0 
1591 4229 p0 
1783 4266 p0 
1992 4272 p0 
2224 4247 p0 
2483 4193 p0 
2777 4112 p0 
3117 4008 p0 
3518 3887 p0 
4009 3758 p0 
4642 3644 p0 
5534 3593 p0 
7060 3727 p0 
1415 4175 p0 
1578 4226 p0 
1754 4263 p0 
1946 4273 p0 
2155 4257 p0 
2387 4216 p0 
2647 4150 p0 
2940 4063 p0 
3280 3959 p0 
3681 3842 p0 
4172 3725 p0 
4805 3629 p0 
5698 3608 p0 
7223 3792 p0 
2000 2890 /out {
(g) 160 s z
(=0.1) 160 h z
(p) 160 s z
} def left
5 setlinewidth
1698 2946 p1 
1415 4177 p1 
2837 4290 p1 
1415 4178 p1 
2235 4444 p1 
3715 4018 p1 
1415 4178 p1 
1993 4435 p1 
2837 4374 p1 
4360 3805 p1 
1415 4179 p1 
1862 4409 p1 
2453 4451 p1 
3316 4252 p1 
4874 3651 p1 
1415 4179 p1 
1779 4384 p1 
2235 4466 p1 
2837 4390 p1 
3715 4137 p1 
5302 3536 p1 
1415 4179 p1 
1723 4362 p1 
2093 4460 p1 
2555 4445 p1 
3166 4312 p1 
4058 4038 p1 
5670 3448 p1 
1415 4179 p1 
1681 4343 p1 
1993 4447 p1 
2368 4465 p1 
2837 4396 p1 
3456 4234 p1 
4360 3954 p1 
5993 3377 p1 
1415 4179 p1 
1650 4328 p1 
1919 4432 p1 
2235 4469 p1 
2614 4439 p1 
3088 4338 p1 
3715 4162 p1 
4630 3882 p1 
6282 3321 p1 
1415 4179 p1 
1625 4315 p1 
1862 4417 p1 
2134 4466 p1 
2453 4460 p1 
2837 4399 p1 
3316 4280 p1 
3949 4096 p1 
4874 3820 p1 
6544 3274 p1 
1415 4179 p1 
1605 4304 p1 
1816 4403 p1 
2056 4458 p1 
2331 4469 p1 
2653 4434 p1 
3040 4353 p1 
3524 4223 p1 
4163 4037 p1 
5096 3767 p1 
6782 3235 p1 
1415 4179 p1 
1588 4294 p1 
1779 4390 p1 
1993 4449 p1 
2235 4471 p1 
2512 4454 p1 
2837 4400 p1 
3227 4306 p1 
3715 4170 p1 
4360 3984 p1 
5302 3721 p1 
7002 3201 p1 
1415 4179 p1 
1574 4286 p1 
1749 4377 p1 
1942 4439 p1 
2157 4468 p1 
2400 4465 p1 
2680 4430 p1 
3007 4362 p1 
3401 4260 p1 
3893 4121 p1 
4543 3937 p1 
5492 3680 p1 
7206 3173 p1 
1415 4179 p1 
1562 4278 p1 
1723 4366 p1 
1898 4429 p1 
2093 4463 p1 
2310 4470 p1 
2555 4450 p1 
2837 4401 p1 
3166 4324 p1 
3563 4216 p1 
4058 4076 p1 
4714 3894 p1 
5670 3645 p1 
7397 3148 p1 
2000 2650 /out {
(g) 160 s z
(=0.2) 160 h z
(p) 160 s z
} def left
5 setlinewidth
1698 2706 p2 
1415 4200 p2 
2724 4541 p2 
1415 4210 p2 
2159 4619 p2 
3578 4294 p2 
1415 4217 p2 
1936 4572 p2 
2724 4619 p2 
4228 4040 p2 
1415 4221 p2 
1817 4523 p2 
2362 4656 p2 
3186 4522 p2 
4758 3821 p2 
1415 4224 p2 
1742 4484 p2 
2159 4641 p2 
2724 4635 p2 
3578 4407 p2 
5209 3632 p2 
1415 4226 p2 
1691 4452 p2 
2028 4613 p2 
2458 4662 p2 
3041 4576 p2 
3922 4292 p2 
5603 3466 p2 
1415 4228 p2 
1653 4427 p2 
1936 4584 p2 
2283 4659 p2 
2724 4640 p2 
3323 4505 p2 
4228 4184 p2 
5955 3318 p2 
1415 4229 p2 
1625 4407 p2 
1869 4557 p2 
2159 4645 p2 
2513 4662 p2 
2965 4599 p2 
3578 4430 p2 
4505 4082 p2 
6273 3184 p2 
1415 4230 p2 
1602 4390 p2 
1817 4532 p2 
2066 4626 p2 
2362 4665 p2 
2724 4643 p2 
3186 4548 p2 
3812 4356 p2 
4758 3987 p2 
6564 3061 p2 
1415 4231 p2 
1584 4376 p2 
1775 4510 p2 
1994 4606 p2 
2248 4658 p2 
2550 4662 p2 
2919 4611 p2 
3389 4494 p2 
4027 4283 p2 
4992 3898 p2 
6832 2948 p2 
1415 4232 p2 
1570 4364 p2 
1742 4491 p2 
1936 4586 p2 
2159 4646 p2 
2417 4667 p2 
2724 4644 p2 
3100 4572 p2 
3578 4438 p2 
4228 4213 p2 
5209 3815 p2 
7082 2843 p2 
1415 4233 p2 
1557 4354 p2 
1714 4473 p2 
1889 4568 p2 
2087 4632 p2 
2313 4664 p2 
2575 4661 p2 
2887 4618 p2 
3269 4530 p2 
3755 4383 p2 
4415 4147 p2 
5412 3737 p2 
7316 2744 p2 
1415 4233 p2 
1546 4345 p2 
1691 4458 p2 
1850 4550 p2 
2028 4617 p2 
2228 4657 p2 
2458 4667 p2 
2724 4645 p2 
3041 4587 p2 
3428 4487 p2 
3922 4329 p2 
4591 4083 p2 
5603 3663 p2 
7535 2652 p2 
2000 2410 /out {
(g) 160 s z
(=0.3) 160 h z
(p) 160 s z
} def left
5 setlinewidth
1698 2466 p3 
1415 4292 p3 
2602 4709 p3 
1415 4339 p3 
2079 4758 p3 
3420 4466 p3 
1415 4365 p3 
1878 4703 p3 
2602 4785 p3 
4063 4179 p3 
1415 4381 p3 
1771 4654 p3 
2265 4808 p3 
3040 4695 p3 
4602 3911 p3 
1415 4392 p3 
1704 4616 p3 
2079 4784 p3 
2602 4801 p3 
3420 4574 p3 
5070 3667 p3 
1415 4400 p3 
1658 4587 p3 
1960 4751 p3 
2354 4818 p3 
2901 4748 p3 
3758 4445 p3 
5486 3445 p3 
1415 4406 p3 
1625 4565 p3 
1878 4719 p3 
2193 4808 p3 
2602 4806 p3 
3172 4676 p3 
4063 4317 p3 
5862 3240 p3 
1415 4411 p3 
1600 4547 p3 
1817 4691 p3 
2079 4788 p3 
2405 4821 p3 
2829 4770 p3 
3420 4596 p3 
4343 4193 p3 
6207 3050 p3 
1415 4415 p3 
1580 4533 p3 
1771 4666 p3 
1995 4766 p3 
2265 4818 p3 
2602 4809 p3 
3040 4721 p3 
3649 4513 p3 
4602 4073 p3 
6526 2873 p3 
1415 4418 p3 
1564 4521 p3 
1734 4644 p3 
1930 4744 p3 
2161 4806 p3 
2439 4822 p3 
2785 4781 p3 
3236 4664 p3 
3863 4429 p3 
4844 3958 p3 
6823 2707 p3 
1415 4420 p3 
1551 4512 p3 
1704 4626 p3 
1878 4722 p3 
2079 4790 p3 
2316 4822 p3 
2602 4810 p3 
2957 4745 p3 
3420 4604 p3 
4063 4346 p3 
5070 3848 p3 
7102 2550 p3 
1415 4423 p3 
1540 4504 p3 
1679 4609 p3 
1836 4703 p3 
2014 4773 p3 
2220 4815 p3 
2463 4822 p3 
2756 4788 p3 
3120 4702 p3 
3593 4543 p3 
4252 4264 p3 
5284 3743 p3 
7365 2401 p3 
1415 4425 p3 
1530 4497 p3 
1658 4595 p3 
1800 4685 p3 
1960 4756 p3 
2143 4804 p3 
2354 4824 p3 
2602 4811 p3 
2901 4759 p3 
3273 4656 p3 
3758 4480 p3 
4432 4185 p3 
5486 3642 p3 
7614 2259 p3 
2000 2170 /out {
(g) 160 s z
(=0.4) 160 h z
(p) 160 s z
} def left
5 setlinewidth
1698 2226 p4 
1415 4516 p4 
2470 4818 p4 
1415 4635 p4 
1996 4904 p4 
3237 4545 p4 
1415 4694 p4 
1818 4882 p4 
2470 4897 p4 
3861 4221 p4 
1415 4730 p4 
1723 4859 p4 
2163 4943 p4 
2876 4786 p4 
4398 3913 p4 
1415 4753 p4 
1665 4842 p4 
1996 4938 p4 
2470 4914 p4 
3237 4646 p4 
4874 3628 p4 
1415 4769 p4 
1625 4829 p4 
1891 4923 p4 
2243 4948 p4 
2747 4846 p4 
3563 4498 p4 
5303 3364 p4 
1415 4781 p4 
1596 4821 p4 
1818 4906 p4 
2098 4952 p4 
2470 4920 p4 
3001 4761 p4 
3861 4350 p4 
5698 3119 p4 
1415 4790 p4 
1574 4814 p4 
1764 4891 p4 
1996 4945 p4 
2290 4948 p4 
2680 4872 p4 
3237 4667 p4 
4139 4206 p4 
6064 2889 p4 
1415 4797 p4 
1557 4810 p4 
1723 4877 p4 
1921 4934 p4 
2163 4956 p4 
2470 4923 p4 
2876 4812 p4 
3457 4571 p4 
4398 4066 p4 
6406 2673 p4 
1415 4803 p4 
1543 4807 p4 
1691 4866 p4 
1863 4922 p4 
2069 4954 p4 
2321 4947 p4 
2639 4885 p4 
3061 4745 p4 
3665 4474 p4 
4642 3931 p4 
6728 2468 p4 
1415 4808 p4 
1532 4805 p4 
1665 4857 p4 
1818 4911 p4 
1996 4947 p4 
2209 4956 p4 
2470 4925 p4 
2799 4840 p4 
3237 4675 p4 
3861 4377 p4 
4874 3801 p4 
7033 2273 p4 
1415 4812 p4 
1522 4804 p4 
1643 4849 p4 
1780 4900 p4 
1938 4939 p4 
2123 4957 p4 
2343 4945 p4 
2611 4894 p4 
2952 4789 p4 
3403 4603 p4 
4048 4282 p4 
5093 3676 p4 
7324 2087 p4 
1415 4816 p4 
1514 4803 p4 
1625 4842 p4 
1749 4890 p4 
1891 4930 p4 
2053 4954 p4 
2243 4955 p4 
2470 4926 p4 
2747 4857 p4 
3097 4735 p4 
3563 4531 p4 
4227 4189 p4 
5303 3555 p4 
7601 1909 p4 
2000 1930 /out {
(g) 160 s z
(=0.5) 160 h z
(p) 160 s z
} def left
5 setlinewidth
1698 1986 p5 
1415 4909 p5 
2327 4909 p5 
1415 5126 p5 
1910 5105 p5 
3026 4567 p5 
1415 5225 p5 
1755 5157 p5 
2327 5001 p5 
3616 4193 p5 
1415 5280 p5 
1675 5186 p5 
2055 5112 p5 
2694 4835 p5 
4135 3843 p5 
1415 5315 p5 
1625 5206 p5 
1910 5157 p5 
2327 5021 p5 
3026 4656 p5 
4605 3521 p5 
1415 5338 p5 
1591 5222 p5 
1818 5181 p5 
2126 5101 p5 
2576 4911 p5 
3331 4477 p5 
5037 3222 p5 
1415 5354 p5 
1567 5236 p5 
1755 5196 p5 
1998 5143 p5 
2327 5028 p5 
2808 4794 p5 
3616 4304 p5 
5439 2942 p5 
1415 5367 p5 
1548 5248 p5 
1710 5208 p5 
1910 5168 p5 
2167 5092 p5 
2515 4946 p5 
3026 4675 p5 
3883 4137 p5 
5817 2679 p5 
1415 5376 p5 
1534 5258 p5 
1675 5217 p5 
1845 5184 p5 
2055 5130 p5 
2327 5031 p5 
2694 4859 p5 
3232 4557 p5 
4135 3976 p5 
6174 2430 p5 
1415 5384 p5 
1522 5267 p5 
1647 5224 p5 
1795 5195 p5 
1973 5154 p5 
2194 5084 p5 
2479 4966 p5 
2864 4770 p5 
3428 4441 p5 
4375 3822 p5 
6513 2193 p5 
1415 5390 p5 
1513 5275 p5 
1625 5231 p5 
1755 5204 p5 
1910 5171 p5 
2096 5119 p5 
2327 5033 p5 
2624 4897 p5 
3026 4681 p5 
3616 4327 p5 
4605 3674 p5 
6838 1966 p5 
1415 5394 p5 
1505 5282 p5 
1607 5237 p5 
1723 5211 p5 
1859 5184 p5 
2020 5143 p5 
2213 5078 p5 
2454 4979 p5 
2763 4827 p5 
3182 4593 p5 
3795 4217 p5 
4825 3530 p5 
7149 1749 p5 
1415 5399 p5 
1498 5289 p5 
1591 5243 p5 
1697 5217 p5 
1818 5193 p5 
1959 5160 p5 
2126 5110 p5 
2327 5034 p5 
2576 4922 p5 
2897 4756 p5 
3331 4506 p5 
3968 4109 p5 
5037 3392 p5 
7449 1539 p5 
grestore 
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	fig5a
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%!PS-Adobe-2.0 EPSF-2.0
%%Creator: C3  update Thu Feb 10 13:04:12 MET 1994
%%Pages: (atend)
%%BoundingBox: 0 0 620 841 
%%EndComments
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /Font umlaute
/h {/Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch 
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/b {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore stroke} def
/g {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore} def
/a {/gg exch def b} def
/f {/gg exch def g} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll 
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 30 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p1 {gsave newpath 30 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 7 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p10 {gsave newpath 15 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p11 {gsave newpath 23 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p12 {gsave newpath 7 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p13 {gsave newpath 15 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p14 {gsave newpath 23 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/l0 {[] 0 setdash} def
/l1 {[50 58 ] 0 setdash} def
/l2 {[100 30 10 30 ] 0 setdash} def
/l3 {[100 28 10 28 10 28 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
/l5 {[5 25 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale 
7641 455 /out {
(FIG.) 120 h z
} def left
7641 314 /out {
(karbach) 120 h z
} def left
7924 455 /out {
(5\(a\)) 120 h z
} def left
1698 4403 /out {
(g) 160 s z
(=0) 160 h z
} def left
1698 3781 /out {
(g) 160 s z
(=0.1) 160 h z
(p) 160 s z
} def left
1698 3017 /out {
(g) 160 s z
(=0.2) 160 h z
(p) 160 s z
} def left
1698 2111 /out {
(g) 160 s z
(=0.3) 160 h z
(p) 160 s z
} def left
1698 2621 /out {
(g) 160 s z
(=0.4) 160 h z
(p) 160 s z
} def left
1698 5168 /out {
(g) 160 s z
(=0.5) 160 h z
(p) 160 s z
} def left
7924 1347 7924 5592 l
1415 1347 1415 5592 l
1415 5592 7924 5592 l
1415 1347 7924 1347 l
1415 1346 7924 1346 l
1415 1383 1415 1309 l
1415 1384 1415 1310 l
1415 5555 1415 5629 l
1415 1142 /out {
(0) 160 h z
} def /alpha 0 def center
1613 1364 1613 1328 l
1613 1365 1613 1329 l
1613 5574 1613 5610 l
1812 1364 1812 1328 l
1812 1365 1812 1329 l
1812 5574 1812 5610 l
2010 1364 2010 1328 l
2010 1365 2010 1329 l
2010 5574 2010 5610 l
2208 1364 2208 1328 l
2208 1365 2208 1329 l
2208 5574 2208 5610 l
2407 1383 2407 1309 l
2407 1384 2407 1310 l
2407 5555 2407 5629 l
2407 1142 /out {
(0.01) 160 h z
} def /alpha 0 def center
2605 1364 2605 1328 l
2605 1365 2605 1329 l
2605 5574 2605 5610 l
2804 1364 2804 1328 l
2804 1365 2804 1329 l
2804 5574 2804 5610 l
3002 1364 3002 1328 l
3002 1365 3002 1329 l
3002 5574 3002 5610 l
3200 1364 3200 1328 l
3200 1365 3200 1329 l
3200 5574 3200 5610 l
3399 1383 3399 1309 l
3399 1384 3399 1310 l
3399 5555 3399 5629 l
3399 1142 /out {
(0.02) 160 h z
} def /alpha 0 def center
3597 1364 3597 1328 l
3597 1365 3597 1329 l
3597 5574 3597 5610 l
3795 1364 3795 1328 l
3795 1365 3795 1329 l
3795 5574 3795 5610 l
3994 1364 3994 1328 l
3994 1365 3994 1329 l
3994 5574 3994 5610 l
4192 1364 4192 1328 l
4192 1365 4192 1329 l
4192 5574 4192 5610 l
4391 1383 4391 1309 l
4391 1384 4391 1310 l
4391 5555 4391 5629 l
4391 1142 /out {
(0.03) 160 h z
} def /alpha 0 def center
4589 1364 4589 1328 l
4589 1365 4589 1329 l
4589 5574 4589 5610 l
4787 1364 4787 1328 l
4787 1365 4787 1329 l
4787 5574 4787 5610 l
4986 1364 4986 1328 l
4986 1365 4986 1329 l
4986 5574 4986 5610 l
5184 1364 5184 1328 l
5184 1365 5184 1329 l
5184 5574 5184 5610 l
5382 1383 5382 1309 l
5382 1384 5382 1310 l
5382 5555 5382 5629 l
5382 1142 /out {
(0.04) 160 h z
} def /alpha 0 def center
5581 1364 5581 1328 l
5581 1365 5581 1329 l
5581 5574 5581 5610 l
5779 1364 5779 1328 l
5779 1365 5779 1329 l
5779 5574 5779 5610 l
5977 1364 5977 1328 l
5977 1365 5977 1329 l
5977 5574 5977 5610 l
6176 1364 6176 1328 l
6176 1365 6176 1329 l
6176 5574 6176 5610 l
6374 1383 6374 1309 l
6374 1384 6374 1310 l
6374 5555 6374 5629 l
6374 1142 /out {
(0.05) 160 h z
} def /alpha 0 def center
6573 1364 6573 1328 l
6573 1365 6573 1329 l
6573 5574 6573 5610 l
6771 1364 6771 1328 l
6771 1365 6771 1329 l
6771 5574 6771 5610 l
6969 1364 6969 1328 l
6969 1365 6969 1329 l
6969 5574 6969 5610 l
7168 1364 7168 1328 l
7168 1365 7168 1329 l
7168 5574 7168 5610 l
7366 1383 7366 1309 l
7366 1384 7366 1310 l
7366 5555 7366 5629 l
7366 1142 /out {
(0.06) 160 h z
} def /alpha 0 def center
7564 1364 7564 1328 l
7564 1365 7564 1329 l
7564 5574 7564 5610 l
7763 1364 7763 1328 l
7763 1365 7763 1329 l
7763 5574 7763 5610 l
4669 857 /out {
(1/N) 190 h z
(2) 124 h 124 push
} def /alpha 0 def center
1415 1346 1415 5591 l
1433 1568 1397 1568 l
1433 1568 1397 1568 l
7906 1568 7942 1568 l
1433 1842 1397 1842 l
1433 1842 1397 1842 l
7906 1842 7942 1842 l
1452 2115 1378 2115 l
1452 2115 1378 2115 l
7887 2115 7961 2115 l
1266 2059 /out {
(-0.06) 160 h z
} def right
1433 2389 1397 2389 l
1433 2389 1397 2389 l
7906 2389 7942 2389 l
1433 2662 1397 2662 l
1433 2662 1397 2662 l
7906 2662 7942 2662 l
1433 2936 1397 2936 l
1433 2936 1397 2936 l
7906 2936 7942 2936 l
1452 3210 1378 3210 l
1452 3210 1378 3210 l
7887 3210 7961 3210 l
1266 3154 /out {
(-0.04) 160 h z
} def right
1433 3483 1397 3483 l
1433 3483 1397 3483 l
7906 3483 7942 3483 l
1433 3757 1397 3757 l
1433 3757 1397 3757 l
7906 3757 7942 3757 l
1433 4030 1397 4030 l
1433 4030 1397 4030 l
7906 4030 7942 4030 l
1452 4304 1378 4304 l
1452 4304 1378 4304 l
7887 4304 7961 4304 l
1266 4248 /out {
(-0.02) 160 h z
} def right
1433 4578 1397 4578 l
1433 4578 1397 4578 l
7906 4578 7942 4578 l
1433 4851 1397 4851 l
1433 4851 1397 4851 l
7906 4851 7942 4851 l
1433 5125 1397 5125 l
1433 5125 1397 5125 l
7906 5125 7942 5125 l
1452 5399 1378 5399 l
1452 5399 1378 5399 l
7887 5399 7961 5399 l
1266 5343 /out {
(0) 160 h z
} def right
617 3499 /out {
(D) 190 s z
(3) 124 h -76 push
(\(p=) 190 h z
(p) 190 s z
(/2,) 190 h z
(g) 190 s z
(,N\)) 190 h z
} def /alpha 90 def center
10 setlinewidth
/t {lineto} def
l0
7614 3949 newpath moveto
2965 4502 t
2104 4610 t
1802 4648 t
1663 4666 t
1587 4675 t
1542 4681 t
stroke
li
5 setlinewidth
7614 3949 p1 
2965 4502 p1 
2104 4610 p1 
1802 4648 p1 
1663 4666 p1 
1587 4675 p1 
1542 4681 p1 
10 setlinewidth
/t {lineto} def
l0
7614 2117 newpath moveto
2965 2701 t
2104 2816 t
1802 2857 t
1663 2876 t
1587 2886 t
1542 2892 t
stroke
li
5 setlinewidth
7614 2117 p1 
2965 2701 p1 
2104 2816 p1 
1802 2857 p1 
1663 2876 p1 
1587 2886 p1 
1542 2892 p1 
10 setlinewidth
/t {lineto} def
l0
7614 1539 newpath moveto
2965 2170 t
2104 2292 t
1802 2334 t
1663 2354 t
1587 2364 t
1542 2370 t
stroke
li
5 setlinewidth
7614 1539 p1 
2965 2170 p1 
2104 2292 p1 
1802 2334 p1 
1663 2354 p1 
1587 2364 p1 
1542 2370 p1 
10 setlinewidth
/t {lineto} def
l0
7614 2107 newpath moveto
2965 2691 t
2104 2797 t
1802 2832 t
1663 2849 t
1587 2857 t
1542 2862 t
stroke
li
5 setlinewidth
7614 2107 p1 
2965 2691 p1 
2104 2797 p1 
1802 2832 p1 
1663 2849 p1 
1587 2857 p1 
1542 2862 p1 
10 setlinewidth
/t {lineto} def
l0
7614 3554 newpath moveto
2965 3924 t
2104 3992 t
1802 4015 t
1663 4025 t
1587 4031 t
1542 4035 t
stroke
li
5 setlinewidth
7614 3554 p1 
2965 3924 p1 
2104 3992 p1 
1802 4015 p1 
1663 4025 p1 
1587 4031 p1 
1542 4035 p1 
10 setlinewidth
/t {lineto} def
l0
7614 5399 newpath moveto
2965 5399 t
2104 5399 t
1802 5399 t
1663 5399 t
1587 5399 t
1542 5399 t
stroke
li
5 setlinewidth
7614 5399 p1 
2965 5399 p1 
2104 5399 p1 
1802 5399 p1 
1663 5399 p1 
1587 5399 p1 
1542 5399 p1 
grestore 
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	fig5b
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%!PS-Adobe-2.0 EPSF-2.0
%%Creator: C3  update Thu Feb 10 13:04:12 MET 1994
%%Pages: (atend)
%%BoundingBox: 0 0 620 841 
%%EndComments
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /Font umlaute
/h {/Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch 
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/b {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore stroke} def
/g {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore} def
/a {/gg exch def b} def
/f {/gg exch def g} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll 
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 30 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p1 {gsave newpath 30 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 7 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p10 {gsave newpath 15 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p11 {gsave newpath 23 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p12 {gsave newpath 7 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p13 {gsave newpath 15 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p14 {gsave newpath 23 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/l0 {[] 0 setdash} def
/l1 {[50 58 ] 0 setdash} def
/l2 {[100 30 10 30 ] 0 setdash} def
/l3 {[100 28 10 28 10 28 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
/l5 {[5 25 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale 
7641 455 /out {
(FIG.) 120 h z
} def left
7641 314 /out {
(karbach) 120 h z
} def left
7924 455 /out {
(5\(b\)) 120 h z
} def left
1698 1715 /out {
(g) 160 s z
(=0) 160 h z
} def left
1698 2904 /out {
(g) 160 s z
(=0.1) 160 h z
(p) 160 s z
} def left
1698 3781 /out {
(g) 160 s z
(=0.2) 160 h z
(p) 160 s z
} def left
1698 4375 /out {
(g) 160 s z
(=0.3) 160 h z
(p) 160 s z
} def left
1698 4800 /out {
(g) 160 s z
(=0.4) 160 h z
(p) 160 s z
} def left
1698 5196 /out {
(g) 160 s z
(=0.5) 160 h z
(p) 160 s z
} def left
7924 1346 7924 5591 l
1415 1346 1415 5591 l
1415 5591 7924 5591 l
1415 1346 7924 1346 l
1415 1346 7924 1346 l
1415 1383 1415 1309 l
1415 1383 1415 1309 l
1415 5554 1415 5628 l
1415 1142 /out {
(0) 160 h z
} def /alpha 0 def center
1613 1364 1613 1328 l
1613 1364 1613 1328 l
1613 5573 1613 5609 l
1812 1364 1812 1328 l
1812 1364 1812 1328 l
1812 5573 1812 5609 l
2010 1364 2010 1328 l
2010 1364 2010 1328 l
2010 5573 2010 5609 l
2208 1364 2208 1328 l
2208 1364 2208 1328 l
2208 5573 2208 5609 l
2407 1383 2407 1309 l
2407 1383 2407 1309 l
2407 5554 2407 5628 l
2407 1142 /out {
(0.01) 160 h z
} def /alpha 0 def center
2605 1364 2605 1328 l
2605 1364 2605 1328 l
2605 5573 2605 5609 l
2804 1364 2804 1328 l
2804 1364 2804 1328 l
2804 5573 2804 5609 l
3002 1364 3002 1328 l
3002 1364 3002 1328 l
3002 5573 3002 5609 l
3200 1364 3200 1328 l
3200 1364 3200 1328 l
3200 5573 3200 5609 l
3399 1383 3399 1309 l
3399 1383 3399 1309 l
3399 5554 3399 5628 l
3399 1142 /out {
(0.02) 160 h z
} def /alpha 0 def center
3597 1364 3597 1328 l
3597 1364 3597 1328 l
3597 5573 3597 5609 l
3795 1364 3795 1328 l
3795 1364 3795 1328 l
3795 5573 3795 5609 l
3994 1364 3994 1328 l
3994 1364 3994 1328 l
3994 5573 3994 5609 l
4192 1364 4192 1328 l
4192 1364 4192 1328 l
4192 5573 4192 5609 l
4391 1383 4391 1309 l
4391 1383 4391 1309 l
4391 5554 4391 5628 l
4391 1142 /out {
(0.03) 160 h z
} def /alpha 0 def center
4589 1364 4589 1328 l
4589 1364 4589 1328 l
4589 5573 4589 5609 l
4787 1364 4787 1328 l
4787 1364 4787 1328 l
4787 5573 4787 5609 l
4986 1364 4986 1328 l
4986 1364 4986 1328 l
4986 5573 4986 5609 l
5184 1364 5184 1328 l
5184 1364 5184 1328 l
5184 5573 5184 5609 l
5382 1383 5382 1309 l
5382 1383 5382 1309 l
5382 5554 5382 5628 l
5382 1142 /out {
(0.04) 160 h z
} def /alpha 0 def center
5581 1364 5581 1328 l
5581 1364 5581 1328 l
5581 5573 5581 5609 l
5779 1364 5779 1328 l
5779 1364 5779 1328 l
5779 5573 5779 5609 l
5977 1364 5977 1328 l
5977 1364 5977 1328 l
5977 5573 5977 5609 l
6176 1364 6176 1328 l
6176 1364 6176 1328 l
6176 5573 6176 5609 l
6374 1383 6374 1309 l
6374 1383 6374 1309 l
6374 5554 6374 5628 l
6374 1142 /out {
(0.05) 160 h z
} def /alpha 0 def center
6573 1364 6573 1328 l
6573 1364 6573 1328 l
6573 5573 6573 5609 l
6771 1364 6771 1328 l
6771 1364 6771 1328 l
6771 5573 6771 5609 l
6969 1364 6969 1328 l
6969 1364 6969 1328 l
6969 5573 6969 5609 l
7168 1364 7168 1328 l
7168 1364 7168 1328 l
7168 5573 7168 5609 l
7366 1383 7366 1309 l
7366 1383 7366 1309 l
7366 5554 7366 5628 l
7366 1142 /out {
(0.06) 160 h z
} def /alpha 0 def center
7564 1364 7564 1328 l
7564 1364 7564 1328 l
7564 5573 7564 5609 l
7763 1364 7763 1328 l
7763 1364 7763 1328 l
7763 5573 7763 5609 l
4669 857 /out {
(1/N) 190 h z
(2) 124 h 124 push
} def /alpha 0 def center
1415 1346 1415 5591 l
1433 1432 1397 1432 l
1433 1432 1397 1432 l
7906 1432 7942 1432 l
1433 1584 1397 1584 l
1433 1584 1397 1584 l
7906 1584 7942 1584 l
1452 1737 1378 1737 l
1452 1737 1378 1737 l
7887 1737 7961 1737 l
1266 1681 /out {
(-0.02) 160 h z
} def right
1433 1889 1397 1889 l
1433 1889 1397 1889 l
7906 1889 7942 1889 l
1433 2041 1397 2041 l
1433 2041 1397 2041 l
7906 2041 7942 2041 l
1433 2193 1397 2193 l
1433 2193 1397 2193 l
7906 2193 7942 2193 l
1452 2345 1378 2345 l
1452 2345 1378 2345 l
7887 2345 7961 2345 l
1266 2289 /out {
(0) 160 h z
} def right
1433 2497 1397 2497 l
1433 2497 1397 2497 l
7906 2497 7942 2497 l
1433 2649 1397 2649 l
1433 2649 1397 2649 l
7906 2649 7942 2649 l
1433 2801 1397 2801 l
1433 2801 1397 2801 l
7906 2801 7942 2801 l
1452 2953 1378 2953 l
1452 2953 1378 2953 l
7887 2953 7961 2953 l
1266 2897 /out {
(0.02) 160 h z
} def right
1433 3106 1397 3106 l
1433 3106 1397 3106 l
7906 3106 7942 3106 l
1433 3258 1397 3258 l
1433 3258 1397 3258 l
7906 3258 7942 3258 l
1433 3410 1397 3410 l
1433 3410 1397 3410 l
7906 3410 7942 3410 l
1452 3562 1378 3562 l
1452 3562 1378 3562 l
7887 3562 7961 3562 l
1266 3506 /out {
(0.04) 160 h z
} def right
1433 3714 1397 3714 l
1433 3714 1397 3714 l
7906 3714 7942 3714 l
1433 3866 1397 3866 l
1433 3866 1397 3866 l
7906 3866 7942 3866 l
1433 4018 1397 4018 l
1433 4018 1397 4018 l
7906 4018 7942 4018 l
1452 4170 1378 4170 l
1452 4170 1378 4170 l
7887 4170 7961 4170 l
1266 4114 /out {
(0.06) 160 h z
} def right
1433 4322 1397 4322 l
1433 4322 1397 4322 l
7906 4322 7942 4322 l
1433 4474 1397 4474 l
1433 4474 1397 4474 l
7906 4474 7942 4474 l
1433 4627 1397 4627 l
1433 4627 1397 4627 l
7906 4627 7942 4627 l
1452 4779 1378 4779 l
1452 4779 1378 4779 l
7887 4779 7961 4779 l
1266 4723 /out {
(0.08) 160 h z
} def right
1433 4931 1397 4931 l
1433 4931 1397 4931 l
7906 4931 7942 4931 l
1433 5083 1397 5083 l
1433 5083 1397 5083 l
7906 5083 7942 5083 l
1433 5235 1397 5235 l
1433 5235 1397 5235 l
7906 5235 7942 5235 l
1452 5387 1378 5387 l
1452 5387 1378 5387 l
7887 5387 7961 5387 l
1266 5331 /out {
(0.1) 160 h z
} def right
1433 5539 1397 5539 l
1433 5539 1397 5539 l
7906 5539 7942 5539 l
617 3499 /out {
(D) 190 s z
(1) 124 h -76 push
(\(p=) 190 h z
(p) 190 s z
(/2,) 190 h z
(g) 190 s z
(,N\)) 190 h z
} def /alpha 90 def center
10 setlinewidth
/t {lineto} def
l0
7614 1539 newpath moveto
2965 1846 t
2104 1907 t
1802 1928 t
1663 1938 t
1587 1943 t
1542 1946 t
stroke
li
5 setlinewidth
7614 1539 p1 
2965 1846 p1 
2104 1907 p1 
1802 1928 p1 
1663 1938 p1 
1587 1943 p1 
1542 1946 p1 
10 setlinewidth
/t {lineto} def
l0
7614 2753 newpath moveto
2965 3050 t
2104 3109 t
1802 3129 t
1663 3138 t
1587 3143 t
1542 3146 t
stroke
li
5 setlinewidth
7614 2753 p1 
2965 3050 p1 
2104 3109 p1 
1802 3129 p1 
1663 3138 p1 
1587 3143 p1 
1542 3146 p1 
10 setlinewidth
/t {lineto} def
l0
7614 3644 newpath moveto
2965 3923 t
2104 3978 t
1802 3997 t
1663 4007 t
1587 4011 t
1542 4014 t
stroke
li
5 setlinewidth
7614 3644 p1 
2965 3923 p1 
2104 3978 p1 
1802 3997 p1 
1663 4007 p1 
1587 4011 p1 
1542 4014 p1 
10 setlinewidth
/t {lineto} def
l0
7614 4243 newpath moveto
2965 4512 t
2104 4568 t
1802 4588 t
1663 4597 t
1587 4603 t
1542 4606 t
stroke
li
5 setlinewidth
7614 4243 p1 
2965 4512 p1 
2104 4568 p1 
1802 4588 p1 
1663 4597 p1 
1587 4603 p1 
1542 4606 p1 
10 setlinewidth
/t {lineto} def
l0
7614 4628 newpath moveto
2965 4910 t
2104 4971 t
1802 4993 t
1663 5003 t
1587 5009 t
1542 5012 t
stroke
li
5 setlinewidth
7614 4628 p1 
2965 4910 p1 
2104 4971 p1 
1802 4993 p1 
1663 5003 p1 
1587 5009 p1 
1542 5012 p1 
10 setlinewidth
/t {lineto} def
l0
7614 4955 newpath moveto
2965 5281 t
2104 5351 t
1802 5376 t
1663 5388 t
1587 5395 t
1542 5399 t
stroke
li
5 setlinewidth
7614 4955 p1 
2965 5281 p1 
2104 5351 p1 
1802 5376 p1 
1663 5388 p1 
1587 5395 p1 
1542 5399 p1 
grestore 
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	fig6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%!PS-Adobe-2.0 EPSF-2.0
%%Creator: C3  update Thu Feb 10 13:04:12 MET 1994
%%Pages: (atend)
%%BoundingBox: 0 0 620 841 
%%EndComments
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /Font umlaute
/h {/Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch 
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/b {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore stroke} def
/g {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore} def
/a {/gg exch def b} def
/f {/gg exch def g} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll 
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 30 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p1 {gsave newpath 30 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 7 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p10 {gsave newpath 15 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p11 {gsave newpath 23 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p12 {gsave newpath 7 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p13 {gsave newpath 15 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p14 {gsave newpath 23 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/l0 {[] 0 setdash} def
/l1 {[50 58 ] 0 setdash} def
/l2 {[100 30 10 30 ] 0 setdash} def
/l3 {[100 28 10 28 10 28 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
/l5 {[5 25 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale 
7641 455 /out {
(FIG.) 120 h z
} def left
7641 314 /out {
(karbach) 120 h z
} def left
7924 455 /out {
(6) 120 h z
} def left
7358 2394 /out {
(g) 160 s z
(=0.5) 160 h z
(p) 160 s z
} def left
7160 1941 /out {
(g) 160 s z
(=0.4) 160 h z
(p) 160 s z
} def left
6651 1602 /out {
(g) 160 s z
(=0.3) 160 h z
(p) 160 s z
} def left
5971 1545 /out {
(g) 160 s z
(=0.2) 160 h z
(p) 160 s z
} def left
5292 1489 /out {
(g) 160 s z
(=0.1) 160 h z
(p) 160 s z
} def left
4387 1460 /out {
(g) 160 s z
(=0.01) 160 h z
(p) 160 s z
} def left
3396 1630 /out {
(g) 160 s z
(=0.1) 160 h z
(p) 160 s z
} def left
2717 1970 /out {
(g) 160 s z
(=0.2) 160 h z
(p) 160 s z
} def left
2038 2847 /out {
(g) 160 s z
(=0.3) 160 h z
(p) 160 s z
} def left
1500 4120 /out {
(g) 160 s z
(=0.4) 160 h z
(p) 160 s z
} def left
5448 942 /out {
(i) 105 h z
} def left
7924 1346 7924 5591 l
1415 1346 1415 5591 l
1415 5591 7924 5591 l
1415 1346 7924 1346 l
1415 1346 7924 1346 l
1466 1364 1466 1328 l
1466 1364 1466 1328 l
1466 5573 1466 5609 l
1588 1364 1588 1328 l
1588 1364 1588 1328 l
1588 5573 1588 5609 l
1711 1383 1711 1309 l
1711 1383 1711 1309 l
1711 5554 1711 5628 l
1711 1142 /out {
(0) 160 h z
} def /alpha 0 def center
1834 1364 1834 1328 l
1834 1364 1834 1328 l
1834 5573 1834 5609 l
1956 1364 1956 1328 l
1956 1364 1956 1328 l
1956 5573 1956 5609 l
2079 1364 2079 1328 l
2079 1364 2079 1328 l
2079 5573 2079 5609 l
2202 1364 2202 1328 l
2202 1364 2202 1328 l
2202 5573 2202 5609 l
2324 1383 2324 1309 l
2324 1383 2324 1309 l
2324 5554 2324 5628 l
2324 1142 /out {
(5) 160 h z
} def /alpha 0 def center
2447 1364 2447 1328 l
2447 1364 2447 1328 l
2447 5573 2447 5609 l
2569 1364 2569 1328 l
2569 1364 2569 1328 l
2569 5573 2569 5609 l
2692 1364 2692 1328 l
2692 1364 2692 1328 l
2692 5573 2692 5609 l
2815 1364 2815 1328 l
2815 1364 2815 1328 l
2815 5573 2815 5609 l
2937 1383 2937 1309 l
2937 1383 2937 1309 l
2937 5554 2937 5628 l
2937 1142 /out {
(10) 160 h z
} def /alpha 0 def center
3060 1364 3060 1328 l
3060 1364 3060 1328 l
3060 5573 3060 5609 l
3183 1364 3183 1328 l
3183 1364 3183 1328 l
3183 5573 3183 5609 l
3305 1364 3305 1328 l
3305 1364 3305 1328 l
3305 5573 3305 5609 l
3428 1364 3428 1328 l
3428 1364 3428 1328 l
3428 5573 3428 5609 l
3551 1383 3551 1309 l
3551 1383 3551 1309 l
3551 5554 3551 5628 l
3551 1142 /out {
(15) 160 h z
} def /alpha 0 def center
3673 1364 3673 1328 l
3673 1364 3673 1328 l
3673 5573 3673 5609 l
3796 1364 3796 1328 l
3796 1364 3796 1328 l
3796 5573 3796 5609 l
3919 1364 3919 1328 l
3919 1364 3919 1328 l
3919 5573 3919 5609 l
4041 1364 4041 1328 l
4041 1364 4041 1328 l
4041 5573 4041 5609 l
4164 1383 4164 1309 l
4164 1383 4164 1309 l
4164 5554 4164 5628 l
4164 1142 /out {
(20) 160 h z
} def /alpha 0 def center
4287 1364 4287 1328 l
4287 1364 4287 1328 l
4287 5573 4287 5609 l
4409 1364 4409 1328 l
4409 1364 4409 1328 l
4409 5573 4409 5609 l
4532 1364 4532 1328 l
4532 1364 4532 1328 l
4532 5573 4532 5609 l
4655 1364 4655 1328 l
4655 1364 4655 1328 l
4655 5573 4655 5609 l
4777 1383 4777 1309 l
4777 1383 4777 1309 l
4777 5554 4777 5628 l
4777 1142 /out {
(25) 160 h z
} def /alpha 0 def center
4900 1364 4900 1328 l
4900 1364 4900 1328 l
4900 5573 4900 5609 l
5023 1364 5023 1328 l
5023 1364 5023 1328 l
5023 5573 5023 5609 l
5145 1364 5145 1328 l
5145 1364 5145 1328 l
5145 5573 5145 5609 l
5268 1364 5268 1328 l
5268 1364 5268 1328 l
5268 5573 5268 5609 l
5391 1383 5391 1309 l
5391 1383 5391 1309 l
5391 5554 5391 5628 l
5391 1142 /out {
(30) 160 h z
} def /alpha 0 def center
5513 1364 5513 1328 l
5513 1364 5513 1328 l
5513 5573 5513 5609 l
5636 1364 5636 1328 l
5636 1364 5636 1328 l
5636 5573 5636 5609 l
5759 1364 5759 1328 l
5759 1364 5759 1328 l
5759 5573 5759 5609 l
5881 1364 5881 1328 l
5881 1364 5881 1328 l
5881 5573 5881 5609 l
6004 1383 6004 1309 l
6004 1383 6004 1309 l
6004 5554 6004 5628 l
6004 1142 /out {
(35) 160 h z
} def /alpha 0 def center
6127 1364 6127 1328 l
6127 1364 6127 1328 l
6127 5573 6127 5609 l
6249 1364 6249 1328 l
6249 1364 6249 1328 l
6249 5573 6249 5609 l
6372 1364 6372 1328 l
6372 1364 6372 1328 l
6372 5573 6372 5609 l
6495 1364 6495 1328 l
6495 1364 6495 1328 l
6495 5573 6495 5609 l
6617 1383 6617 1309 l
6617 1383 6617 1309 l
6617 5554 6617 5628 l
6617 1142 /out {
(40) 160 h z
} def /alpha 0 def center
6740 1364 6740 1328 l
6740 1364 6740 1328 l
6740 5573 6740 5609 l
6863 1364 6863 1328 l
6863 1364 6863 1328 l
6863 5573 6863 5609 l
6985 1364 6985 1328 l
6985 1364 6985 1328 l
6985 5573 6985 5609 l
7108 1364 7108 1328 l
7108 1364 7108 1328 l
7108 5573 7108 5609 l
7231 1383 7231 1309 l
7231 1383 7231 1309 l
7231 5554 7231 5628 l
7231 1142 /out {
(45) 160 h z
} def /alpha 0 def center
7353 1364 7353 1328 l
7353 1364 7353 1328 l
7353 5573 7353 5609 l
7476 1364 7476 1328 l
7476 1364 7476 1328 l
7476 5573 7476 5609 l
7599 1364 7599 1328 l
7599 1364 7599 1328 l
7599 5573 7599 5609 l
7721 1364 7721 1328 l
7721 1364 7721 1328 l
7721 5573 7721 5609 l
7844 1383 7844 1309 l
7844 1383 7844 1309 l
7844 5554 7844 5628 l
7844 1142 /out {
(50) 160 h z
} def /alpha 0 def center
4669 857 /out {
(h) 190 s z
(i) 124 h -76 push
(\() 190 h z
(h) 190 s z
(i) 124 h -76 push
(-2\)/2 \264 ) 190 h z
(\133) 190 s z
( 1-\(1-p/) 190 h z
(p) 190 s z
(\)) 190 h z
(h) 124 s 124 push
( -3) 124 h 124 push
(\135) 190 s z
} def /alpha 0 def center
1415 1346 1415 5591 l
1433 1346 1397 1346 l
1433 1346 1397 1346 l
7906 1346 7942 1346 l
1452 1657 1378 1657 l
1452 1657 1378 1657 l
7887 1657 7961 1657 l
1266 1601 /out {
(-6) 160 h z
} def right
1433 1968 1397 1968 l
1433 1968 1397 1968 l
7906 1968 7942 1968 l
1433 2279 1397 2279 l
1433 2279 1397 2279 l
7906 2279 7942 2279 l
1433 2590 1397 2590 l
1433 2590 1397 2590 l
7906 2590 7942 2590 l
1452 2901 1378 2901 l
1452 2901 1378 2901 l
7887 2901 7961 2901 l
1266 2845 /out {
(-4) 160 h z
} def right
1433 3212 1397 3212 l
1433 3212 1397 3212 l
7906 3212 7942 3212 l
1433 3523 1397 3523 l
1433 3523 1397 3523 l
7906 3523 7942 3523 l
1433 3834 1397 3834 l
1433 3834 1397 3834 l
7906 3834 7942 3834 l
1452 4145 1378 4145 l
1452 4145 1378 4145 l
7887 4145 7961 4145 l
1266 4089 /out {
(-2) 160 h z
} def right
1433 4456 1397 4456 l
1433 4456 1397 4456 l
7906 4456 7942 4456 l
1433 4767 1397 4767 l
1433 4767 1397 4767 l
7906 4767 7942 4767 l
1433 5078 1397 5078 l
1433 5078 1397 5078 l
7906 5078 7942 5078 l
1452 5389 1378 5389 l
1452 5389 1378 5389 l
7887 5389 7961 5389 l
1266 5333 /out {
(0) 160 h z
} def right
899 3499 /out {
(c) 190 h z
(i) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 90 def center
10 setlinewidth
/t {lineto} def
l0
1711 5389 newpath moveto
1733 5304 t
1738 5309 t
1746 5313 t
1759 5318 t
1770 5320 t
1788 5315 t
1821 5300 t
1838 5292 t
1897 5249 t
1986 5163 t
2036 5114 t
2208 4932 t
2410 4663 t
2644 4404 t
3208 3730 t
3897 2791 t
4713 1635 t
stroke
li
5 setlinewidth
1711 5389 p0 
1733 5304 p0 
1738 5309 p0 
1746 5313 p0 
1759 5318 p0 
1770 5320 p0 
1788 5315 p0 
1821 5300 p0 
1838 5292 p0 
1897 5249 p0 
1986 5163 p0 
2036 5114 p0 
2208 4932 p0 
2410 4663 p0 
2644 4404 p0 
3208 3730 p0 
3897 2791 p0 
4713 1635 p0 
10 setlinewidth
/t {lineto} def
l0
1711 5380 newpath moveto
1734 5302 t
1739 5308 t
1747 5313 t
1761 5319 t
1773 5321 t
1792 5317 t
1828 5303 t
1847 5295 t
1910 5254 t
2010 5170 t
2066 5122 t
2260 4943 t
2493 4677 t
2766 4419 t
3433 3747 t
4265 2807 t
5264 1646 t
stroke
li
5 setlinewidth
1711 5380 p0 
1734 5302 p0 
1739 5308 p0 
1747 5313 p0 
1761 5319 p0 
1773 5321 p0 
1792 5317 p0 
1828 5303 p0 
1847 5295 p0 
1910 5254 p0 
2010 5170 p0 
2066 5122 p0 
2260 4943 p0 
2493 4677 p0 
2766 4419 p0 
3433 3747 p0 
4265 2807 p0 
5264 1646 p0 
10 setlinewidth
/t {lineto} def
l0
1711 5272 newpath moveto
1735 5286 t
1740 5295 t
1748 5304 t
1763 5313 t
1775 5316 t
1796 5315 t
1833 5304 t
1854 5296 t
1923 5259 t
2032 5179 t
2094 5135 t
2312 4962 t
2579 4699 t
2895 4448 t
3683 3780 t
4685 2832 t
5910 1650 t
stroke
li
5 setlinewidth
1711 5272 p0 
1735 5286 p0 
1740 5295 p0 
1748 5304 p0 
1763 5313 p0 
1775 5316 p0 
1796 5315 p0 
1833 5304 p0 
1854 5296 p0 
1923 5259 p0 
2032 5179 p0 
2094 5135 p0 
2312 4962 p0 
2579 4699 p0 
2895 4448 p0 
3683 3780 p0 
4685 2832 p0 
5910 1650 p0 
10 setlinewidth
/t {lineto} def
l0
1711 4992 newpath moveto
1735 5240 t
1740 5257 t
1748 5274 t
1763 5289 t
1776 5295 t
1797 5299 t
1836 5293 t
1857 5286 t
1930 5256 t
2047 5179 t
2114 5140 t
2353 4975 t
2651 4716 t
3009 4475 t
3916 3817 t
5094 2860 t
6558 1651 t
stroke
li
5 setlinewidth
1711 4992 p0 
1735 5240 p0 
1740 5257 p0 
1748 5274 p0 
1763 5289 p0 
1776 5295 p0 
1797 5299 p0 
1836 5293 p0 
1857 5286 p0 
1930 5256 p0 
2047 5179 p0 
2114 5140 p0 
2353 4975 p0 
2651 4716 p0 
3009 4475 p0 
3916 3817 p0 
5094 2860 p0 
6558 1651 p0 
10 setlinewidth
/t {lineto} def
l0
1711 4629 newpath moveto
1734 5147 t
1739 5179 t
1747 5211 t
1762 5238 t
1775 5249 t
1796 5265 t
1835 5268 t
1857 5263 t
1931 5244 t
2053 5178 t
2124 5145 t
2379 4998 t
2701 4757 t
3095 4532 t
4111 3903 t
5457 2972 t
7157 1779 t
stroke
li
5 setlinewidth
1711 4629 p0 
1734 5147 p0 
1739 5179 p0 
1747 5211 p0 
1762 5238 p0 
1775 5249 p0 
1796 5265 p0 
1835 5268 p0 
1857 5263 p0 
1931 5244 p0 
2053 5178 p0 
2124 5145 p0 
2379 4998 p0 
2701 4757 p0 
3095 4532 p0 
4111 3903 p0 
5457 2972 p0 
7157 1779 p0 
5396 4686 /out {
(transverse) 160 h z
} def left
10 setlinewidth
5236 4742 4953 4742 l0 ld li
/t {lineto} def
l0
1711 4377 newpath moveto
1732 4991 t
1737 5040 t
1745 5091 t
1759 5139 t
1772 5161 t
1792 5195 t
1830 5217 t
1851 5219 t
1925 5222 t
2047 5180 t
2119 5158 t
2382 5045 t
2719 4845 t
3137 4652 t
4236 4097 t
5721 3255 t
7628 2154 t
stroke
li
5 setlinewidth
5094 4742 p0 
1711 4377 p0 
1732 4991 p0 
1737 5040 p0 
1745 5091 p0 
1759 5139 p0 
1772 5161 p0 
1792 5195 p0 
1830 5217 p0 
1851 5219 p0 
1925 5222 p0 
2047 5180 p0 
2119 5158 p0 
2382 5045 p0 
2719 4845 p0 
3137 4652 p0 
4236 4097 p0 
5721 3255 p0 
7628 2154 p0 
10 setlinewidth
/t {lineto} def
l0
1711 5389 newpath moveto
1733 5304 t
1738 5309 t
1745 5313 t
1758 5318 t
1769 5320 t
1787 5315 t
1819 5300 t
1836 5292 t
1893 5249 t
1981 5163 t
2029 5114 t
2195 4932 t
2391 4662 t
2617 4404 t
3158 3730 t
3818 2790 t
4596 1634 t
stroke
li
5 setlinewidth
1711 5389 p1 
1733 5304 p1 
1738 5309 p1 
1745 5313 p1 
1758 5318 p1 
1769 5320 p1 
1787 5315 p1 
1819 5300 p1 
1836 5292 p1 
1893 5249 p1 
1981 5163 p1 
2029 5114 p1 
2195 4932 p1 
2391 4662 p1 
2617 4404 p1 
3158 3730 p1 
3818 2790 p1 
4596 1634 p1 
10 setlinewidth
/t {lineto} def
l0
1711 5389 newpath moveto
1731 5306 t
1736 5310 t
1743 5313 t
1755 5316 t
1765 5318 t
1781 5311 t
1809 5294 t
1825 5285 t
1875 5239 t
1950 5149 t
1992 5099 t
2133 4913 t
2296 4638 t
2481 4379 t
2917 3706 t
3437 2774 t
4041 1638 t
stroke
li
5 setlinewidth
1711 5389 p1 
1731 5306 p1 
1736 5310 p1 
1743 5313 p1 
1755 5316 p1 
1765 5318 p1 
1781 5311 p1 
1809 5294 p1 
1825 5285 p1 
1875 5239 p1 
1950 5149 p1 
1992 5099 p1 
2133 4913 p1 
2296 4638 p1 
2481 4379 p1 
2917 3706 p1 
3437 2774 p1 
4041 1638 p1 
10 setlinewidth
/t {lineto} def
l0
1711 5389 newpath moveto
1729 5326 t
1732 5325 t
1738 5324 t
1748 5324 t
1757 5325 t
1770 5313 t
1794 5294 t
1806 5285 t
1847 5234 t
1907 5143 t
1939 5089 t
2047 4904 t
2168 4640 t
2304 4389 t
2615 3760 t
2976 2922 t
3385 1927 t
stroke
li
5 setlinewidth
1711 5389 p1 
1729 5326 p1 
1732 5325 p1 
1738 5324 p1 
1748 5324 p1 
1757 5325 p1 
1770 5313 p1 
1794 5294 p1 
1806 5285 p1 
1847 5234 p1 
1907 5143 p1 
1939 5089 p1 
2047 4904 p1 
2168 4640 p1 
2304 4389 p1 
2615 3760 p1 
2976 2922 p1 
3385 1927 p1 
10 setlinewidth
/t {lineto} def
l0
1711 5389 newpath moveto
1725 5361 t
1727 5358 t
1732 5353 t
1739 5350 t
1746 5350 t
1755 5335 t
1773 5315 t
1781 5307 t
1810 5256 t
1850 5176 t
1872 5126 t
1942 4965 t
2019 4751 t
2103 4548 t
2289 4071 t
2497 3471 t
2726 2793 t
stroke
li
5 setlinewidth
1711 5389 p1 
1725 5361 p1 
1727 5358 p1 
1732 5353 p1 
1739 5350 p1 
1746 5350 p1 
1755 5335 p1 
1773 5315 p1 
1781 5307 p1 
1810 5256 p1 
1850 5176 p1 
1872 5126 p1 
1942 4965 p1 
2019 4751 p1 
2103 4548 p1 
2289 4071 p1 
2497 3471 p1 
2726 2793 p1 
10 setlinewidth
/t {lineto} def
l0
1711 5389 newpath moveto
1719 5384 t
1720 5382 t
1723 5379 t
1727 5375 t
1730 5372 t
1735 5362 t
1744 5346 t
1749 5338 t
1763 5302 t
1782 5246 t
1792 5216 t
1824 5116 t
1858 4990 t
1893 4884 t
1968 4647 t
2048 4369 t
2133 4076 t
stroke
li
5 setlinewidth
1711 5389 p1 
1719 5384 p1 
1720 5382 p1 
1723 5379 p1 
1727 5375 p1 
1730 5372 p1 
1735 5362 p1 
1744 5346 p1 
1749 5338 p1 
1763 5302 p1 
1782 5246 p1 
1792 5216 p1 
1824 5116 p1 
1858 4990 p1 
1893 4884 p1 
1968 4647 p1 
2048 4369 p1 
2133 4076 p1 
grestore 
/p0 {gsave newpath 30 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p1 {gsave newpath 30 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 7 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p10 {gsave newpath 15 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p11 {gsave newpath 23 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p12 {gsave newpath 7 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p13 {gsave newpath 15 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p14 {gsave newpath 23 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/l0 {[] 0 setdash} def
/l1 {[50 58 ] 0 setdash} def
/l2 {[100 30 10 30 ] 0 setdash} def
/l3 {[100 28 10 28 10 28 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
/l5 {[5 25 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale 
7641 455 /out {
(FIG.) 120 h z
} def left
7641 314 /out {
(karbach) 120 h z
} def left
7924 455 /out {
(6) 120 h z
} def left
7358 2394 /out {
(g) 160 s z
(=0.5) 160 h z
(p) 160 s z
} def left
7160 1941 /out {
(g) 160 s z
(=0.4) 160 h z
(p) 160 s z
} def left
6651 1602 /out {
(g) 160 s z
(=0.3) 160 h z
(p) 160 s z
} def left
5971 1545 /out {
(g) 160 s z
(=0.2) 160 h z
(p) 160 s z
} def left
5292 1489 /out {
(g) 160 s z
(=0.1) 160 h z
(p) 160 s z
} def left
4387 1460 /out {
(g) 160 s z
(=0.01) 160 h z
(p) 160 s z
} def left
3396 1630 /out {
(g) 160 s z
(=0.1) 160 h z
(p) 160 s z
} def left
2717 1970 /out {
(g) 160 s z
(=0.2) 160 h z
(p) 160 s z
} def left
2038 2847 /out {
(g) 160 s z
(=0.3) 160 h z
(p) 160 s z
} def left
1500 4120 /out {
(g) 160 s z
(=0.4) 160 h z
(p) 160 s z
} def left
5448 942 /out {
(i) 105 h z
} def left
7924 1346 7924 5591 l
1415 1346 1415 5591 l
1415 5591 7924 5591 l
1415 1346 7924 1346 l
1415 1346 7924 1346 l
1466 1364 1466 1328 l
1466 1364 1466 1328 l
1466 5573 1466 5609 l
1588 1364 1588 1328 l
1588 1364 1588 1328 l
1588 5573 1588 5609 l
1711 1383 1711 1309 l
1711 1383 1711 1309 l
1711 5554 1711 5628 l
1711 1142 /out {
(0) 160 h z
} def /alpha 0 def center
1834 1364 1834 1328 l
1834 1364 1834 1328 l
1834 5573 1834 5609 l
1956 1364 1956 1328 l
1956 1364 1956 1328 l
1956 5573 1956 5609 l
2079 1364 2079 1328 l
2079 1364 2079 1328 l
2079 5573 2079 5609 l
2202 1364 2202 1328 l
2202 1364 2202 1328 l
2202 5573 2202 5609 l
2324 1383 2324 1309 l
2324 1383 2324 1309 l
2324 5554 2324 5628 l
2324 1142 /out {
(5) 160 h z
} def /alpha 0 def center
2447 1364 2447 1328 l
2447 1364 2447 1328 l
2447 5573 2447 5609 l
2569 1364 2569 1328 l
2569 1364 2569 1328 l
2569 5573 2569 5609 l
2692 1364 2692 1328 l
2692 1364 2692 1328 l
2692 5573 2692 5609 l
2815 1364 2815 1328 l
2815 1364 2815 1328 l
2815 5573 2815 5609 l
2937 1383 2937 1309 l
2937 1383 2937 1309 l
2937 5554 2937 5628 l
2937 1142 /out {
(10) 160 h z
} def /alpha 0 def center
3060 1364 3060 1328 l
3060 1364 3060 1328 l
3060 5573 3060 5609 l
3183 1364 3183 1328 l
3183 1364 3183 1328 l
3183 5573 3183 5609 l
3305 1364 3305 1328 l
3305 1364 3305 1328 l
3305 5573 3305 5609 l
3428 1364 3428 1328 l
3428 1364 3428 1328 l
3428 5573 3428 5609 l
3551 1383 3551 1309 l
3551 1383 3551 1309 l
3551 5554 3551 5628 l
3551 1142 /out {
(15) 160 h z
} def /alpha 0 def center
3673 1364 3673 1328 l
3673 1364 3673 1328 l
3673 5573 3673 5609 l
3796 1364 3796 1328 l
3796 1364 3796 1328 l
3796 5573 3796 5609 l
3919 1364 3919 1328 l
3919 1364 3919 1328 l
3919 5573 3919 5609 l
4041 1364 4041 1328 l
4041 1364 4041 1328 l
4041 5573 4041 5609 l
4164 1383 4164 1309 l
4164 1383 4164 1309 l
4164 5554 4164 5628 l
4164 1142 /out {
(20) 160 h z
} def /alpha 0 def center
4287 1364 4287 1328 l
4287 1364 4287 1328 l
4287 5573 4287 5609 l
4409 1364 4409 1328 l
4409 1364 4409 1328 l
4409 5573 4409 5609 l
4532 1364 4532 1328 l
4532 1364 4532 1328 l
4532 5573 4532 5609 l
4655 1364 4655 1328 l
4655 1364 4655 1328 l
4655 5573 4655 5609 l
4777 1383 4777 1309 l
4777 1383 4777 1309 l
4777 5554 4777 5628 l
4777 1142 /out {
(25) 160 h z
} def /alpha 0 def center
4900 1364 4900 1328 l
4900 1364 4900 1328 l
4900 5573 4900 5609 l
5023 1364 5023 1328 l
5023 1364 5023 1328 l
5023 5573 5023 5609 l
5145 1364 5145 1328 l
5145 1364 5145 1328 l
5145 5573 5145 5609 l
5268 1364 5268 1328 l
5268 1364 5268 1328 l
5268 5573 5268 5609 l
5391 1383 5391 1309 l
5391 1383 5391 1309 l
5391 5554 5391 5628 l
5391 1142 /out {
(30) 160 h z
} def /alpha 0 def center
5513 1364 5513 1328 l
5513 1364 5513 1328 l
5513 5573 5513 5609 l
5636 1364 5636 1328 l
5636 1364 5636 1328 l
5636 5573 5636 5609 l
5759 1364 5759 1328 l
5759 1364 5759 1328 l
5759 5573 5759 5609 l
5881 1364 5881 1328 l
5881 1364 5881 1328 l
5881 5573 5881 5609 l
6004 1383 6004 1309 l
6004 1383 6004 1309 l
6004 5554 6004 5628 l
6004 1142 /out {
(35) 160 h z
} def /alpha 0 def center
6127 1364 6127 1328 l
6127 1364 6127 1328 l
6127 5573 6127 5609 l
6249 1364 6249 1328 l
6249 1364 6249 1328 l
6249 5573 6249 5609 l
6372 1364 6372 1328 l
6372 1364 6372 1328 l
6372 5573 6372 5609 l
6495 1364 6495 1328 l
6495 1364 6495 1328 l
6495 5573 6495 5609 l
6617 1383 6617 1309 l
6617 1383 6617 1309 l
6617 5554 6617 5628 l
6617 1142 /out {
(40) 160 h z
} def /alpha 0 def center
6740 1364 6740 1328 l
6740 1364 6740 1328 l
6740 5573 6740 5609 l
6863 1364 6863 1328 l
6863 1364 6863 1328 l
6863 5573 6863 5609 l
6985 1364 6985 1328 l
6985 1364 6985 1328 l
6985 5573 6985 5609 l
7108 1364 7108 1328 l
7108 1364 7108 1328 l
7108 5573 7108 5609 l
7231 1383 7231 1309 l
7231 1383 7231 1309 l
7231 5554 7231 5628 l
7231 1142 /out {
(45) 160 h z
} def /alpha 0 def center
7353 1364 7353 1328 l
7353 1364 7353 1328 l
7353 5573 7353 5609 l
7476 1364 7476 1328 l
7476 1364 7476 1328 l
7476 5573 7476 5609 l
7599 1364 7599 1328 l
7599 1364 7599 1328 l
7599 5573 7599 5609 l
7721 1364 7721 1328 l
7721 1364 7721 1328 l
7721 5573 7721 5609 l
7844 1383 7844 1309 l
7844 1383 7844 1309 l
7844 5554 7844 5628 l
7844 1142 /out {
(50) 160 h z
} def /alpha 0 def center
4669 857 /out {
(h) 190 s z
(i) 124 h -76 push
(\() 190 h z
(h) 190 s z
(i) 124 h -76 push
(-2\)/2 \264 ) 190 h z
(\133) 190 s z
( 1-\(1-p/) 190 h z
(p) 190 s z
(\)) 190 h z
(h) 124 s 124 push
( -3) 124 h 124 push
(\135) 190 s z
} def /alpha 0 def center
1415 1346 1415 5591 l
1433 1346 1397 1346 l
1433 1346 1397 1346 l
7906 1346 7942 1346 l
1452 1657 1378 1657 l
1452 1657 1378 1657 l
7887 1657 7961 1657 l
1266 1601 /out {
(-6) 160 h z
} def right
1433 1968 1397 1968 l
1433 1968 1397 1968 l
7906 1968 7942 1968 l
1433 2279 1397 2279 l
1433 2279 1397 2279 l
7906 2279 7942 2279 l
1433 2590 1397 2590 l
1433 2590 1397 2590 l
7906 2590 7942 2590 l
1452 2901 1378 2901 l
1452 2901 1378 2901 l
7887 2901 7961 2901 l
1266 2845 /out {
(-4) 160 h z
} def right
1433 3212 1397 3212 l
1433 3212 1397 3212 l
7906 3212 7942 3212 l
1433 3523 1397 3523 l
1433 3523 1397 3523 l
7906 3523 7942 3523 l
1433 3834 1397 3834 l
1433 3834 1397 3834 l
7906 3834 7942 3834 l
1452 4145 1378 4145 l
1452 4145 1378 4145 l
7887 4145 7961 4145 l
1266 4089 /out {
(-2) 160 h z
} def right
1433 4456 1397 4456 l
1433 4456 1397 4456 l
7906 4456 7942 4456 l
1433 4767 1397 4767 l
1433 4767 1397 4767 l
7906 4767 7942 4767 l
1433 5078 1397 5078 l
1433 5078 1397 5078 l
7906 5078 7942 5078 l
1452 5389 1378 5389 l
1452 5389 1378 5389 l
7887 5389 7961 5389 l
1266 5333 /out {
(0) 160 h z
} def right
899 3499 /out {
(c) 190 h z
(i) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 90 def center
10 setlinewidth
/t {lineto} def
l0
1711 5389 newpath moveto
1733 5304 t
1738 5309 t
1746 5313 t
1759 5318 t
1770 5320 t
1788 5315 t
1821 5300 t
1838 5292 t
1897 5249 t
1986 5163 t
2036 5114 t
2208 4932 t
2410 4663 t
2644 4404 t
3208 3730 t
3897 2791 t
4713 1635 t
stroke
li
5 setlinewidth
1711 5389 p0 
1733 5304 p0 
1738 5309 p0 
1746 5313 p0 
1759 5318 p0 
1770 5320 p0 
1788 5315 p0 
1821 5300 p0 
1838 5292 p0 
1897 5249 p0 
1986 5163 p0 
2036 5114 p0 
2208 4932 p0 
2410 4663 p0 
2644 4404 p0 
3208 3730 p0 
3897 2791 p0 
4713 1635 p0 
10 setlinewidth
/t {lineto} def
l0
1711 5380 newpath moveto
1734 5302 t
1739 5308 t
1747 5313 t
1761 5319 t
1773 5321 t
1792 5317 t
1828 5303 t
1847 5295 t
1910 5254 t
2010 5170 t
2066 5122 t
2260 4943 t
2493 4677 t
2766 4419 t
3433 3747 t
4265 2807 t
5264 1646 t
stroke
li
5 setlinewidth
1711 5380 p0 
1734 5302 p0 
1739 5308 p0 
1747 5313 p0 
1761 5319 p0 
1773 5321 p0 
1792 5317 p0 
1828 5303 p0 
1847 5295 p0 
1910 5254 p0 
2010 5170 p0 
2066 5122 p0 
2260 4943 p0 
2493 4677 p0 
2766 4419 p0 
3433 3747 p0 
4265 2807 p0 
5264 1646 p0 
10 setlinewidth
/t {lineto} def
l0
1711 5272 newpath moveto
1735 5286 t
1740 5295 t
1748 5304 t
1763 5313 t
1775 5316 t
1796 5315 t
1833 5304 t
1854 5296 t
1923 5259 t
2032 5179 t
2094 5135 t
2312 4962 t
2579 4699 t
2895 4448 t
3683 3780 t
4685 2832 t
5910 1650 t
stroke
li
5 setlinewidth
1711 5272 p0 
1735 5286 p0 
1740 5295 p0 
1748 5304 p0 
1763 5313 p0 
1775 5316 p0 
1796 5315 p0 
1833 5304 p0 
1854 5296 p0 
1923 5259 p0 
2032 5179 p0 
2094 5135 p0 
2312 4962 p0 
2579 4699 p0 
2895 4448 p0 
3683 3780 p0 
4685 2832 p0 
5910 1650 p0 
10 setlinewidth
/t {lineto} def
l0
1711 4992 newpath moveto
1735 5240 t
1740 5257 t
1748 5274 t
1763 5289 t
1776 5295 t
1797 5299 t
1836 5293 t
1857 5286 t
1930 5256 t
2047 5179 t
2114 5140 t
2353 4975 t
2651 4716 t
3009 4475 t
3916 3817 t
5094 2860 t
6558 1651 t
stroke
li
5 setlinewidth
1711 4992 p0 
1735 5240 p0 
1740 5257 p0 
1748 5274 p0 
1763 5289 p0 
1776 5295 p0 
1797 5299 p0 
1836 5293 p0 
1857 5286 p0 
1930 5256 p0 
2047 5179 p0 
2114 5140 p0 
2353 4975 p0 
2651 4716 p0 
3009 4475 p0 
3916 3817 p0 
5094 2860 p0 
6558 1651 p0 
10 setlinewidth
/t {lineto} def
l0
1711 4629 newpath moveto
1734 5147 t
1739 5179 t
1747 5211 t
1762 5238 t
1775 5249 t
1796 5265 t
1835 5268 t
1857 5263 t
1931 5244 t
2053 5178 t
2124 5145 t
2379 4998 t
2701 4757 t
3095 4532 t
4111 3903 t
5457 2972 t
7157 1779 t
stroke
li
5 setlinewidth
1711 4629 p0 
1734 5147 p0 
1739 5179 p0 
1747 5211 p0 
1762 5238 p0 
1775 5249 p0 
1796 5265 p0 
1835 5268 p0 
1857 5263 p0 
1931 5244 p0 
2053 5178 p0 
2124 5145 p0 
2379 4998 p0 
2701 4757 p0 
3095 4532 p0 
4111 3903 p0 
5457 2972 p0 
7157 1779 p0 
10 setlinewidth
/t {lineto} def
l0
1711 4377 newpath moveto
1732 4991 t
1737 5040 t
1745 5091 t
1759 5139 t
1772 5161 t
1792 5195 t
1830 5217 t
1851 5219 t
1925 5222 t
2047 5180 t
2119 5158 t
2382 5045 t
2719 4845 t
3137 4652 t
4236 4097 t
5721 3255 t
7628 2154 t
stroke
li
5 setlinewidth
1711 4377 p0 
1732 4991 p0 
1737 5040 p0 
1745 5091 p0 
1759 5139 p0 
1772 5161 p0 
1792 5195 p0 
1830 5217 p0 
1851 5219 p0 
1925 5222 p0 
2047 5180 p0 
2119 5158 p0 
2382 5045 p0 
2719 4845 p0 
3137 4652 p0 
4236 4097 p0 
5721 3255 p0 
7628 2154 p0 
10 setlinewidth
/t {lineto} def
l0
1711 5389 newpath moveto
1733 5304 t
1738 5309 t
1745 5313 t
1758 5318 t
1769 5320 t
1787 5315 t
1819 5300 t
1836 5292 t
1893 5249 t
1981 5163 t
2029 5114 t
2195 4932 t
2391 4662 t
2617 4404 t
3158 3730 t
3818 2790 t
4596 1634 t
stroke
li
5 setlinewidth
1711 5389 p1 
1733 5304 p1 
1738 5309 p1 
1745 5313 p1 
1758 5318 p1 
1769 5320 p1 
1787 5315 p1 
1819 5300 p1 
1836 5292 p1 
1893 5249 p1 
1981 5163 p1 
2029 5114 p1 
2195 4932 p1 
2391 4662 p1 
2617 4404 p1 
3158 3730 p1 
3818 2790 p1 
4596 1634 p1 
10 setlinewidth
/t {lineto} def
l0
1711 5389 newpath moveto
1731 5306 t
1736 5310 t
1743 5313 t
1755 5316 t
1765 5318 t
1781 5311 t
1809 5294 t
1825 5285 t
1875 5239 t
1950 5149 t
1992 5099 t
2133 4913 t
2296 4638 t
2481 4379 t
2917 3706 t
3437 2774 t
4041 1638 t
stroke
li
5 setlinewidth
1711 5389 p1 
1731 5306 p1 
1736 5310 p1 
1743 5313 p1 
1755 5316 p1 
1765 5318 p1 
1781 5311 p1 
1809 5294 p1 
1825 5285 p1 
1875 5239 p1 
1950 5149 p1 
1992 5099 p1 
2133 4913 p1 
2296 4638 p1 
2481 4379 p1 
2917 3706 p1 
3437 2774 p1 
4041 1638 p1 
10 setlinewidth
/t {lineto} def
l0
1711 5389 newpath moveto
1729 5326 t
1732 5325 t
1738 5324 t
1748 5324 t
1757 5325 t
1770 5313 t
1794 5294 t
1806 5285 t
1847 5234 t
1907 5143 t
1939 5089 t
2047 4904 t
2168 4640 t
2304 4389 t
2615 3760 t
2976 2922 t
3385 1927 t
stroke
li
5 setlinewidth
1711 5389 p1 
1729 5326 p1 
1732 5325 p1 
1738 5324 p1 
1748 5324 p1 
1757 5325 p1 
1770 5313 p1 
1794 5294 p1 
1806 5285 p1 
1847 5234 p1 
1907 5143 p1 
1939 5089 p1 
2047 4904 p1 
2168 4640 p1 
2304 4389 p1 
2615 3760 p1 
2976 2922 p1 
3385 1927 p1 
10 setlinewidth
/t {lineto} def
l0
1711 5389 newpath moveto
1725 5361 t
1727 5358 t
1732 5353 t
1739 5350 t
1746 5350 t
1755 5335 t
1773 5315 t
1781 5307 t
1810 5256 t
1850 5176 t
1872 5126 t
1942 4965 t
2019 4751 t
2103 4548 t
2289 4071 t
2497 3471 t
2726 2793 t
stroke
li
5 setlinewidth
1711 5389 p1 
1725 5361 p1 
1727 5358 p1 
1732 5353 p1 
1739 5350 p1 
1746 5350 p1 
1755 5335 p1 
1773 5315 p1 
1781 5307 p1 
1810 5256 p1 
1850 5176 p1 
1872 5126 p1 
1942 4965 p1 
2019 4751 p1 
2103 4548 p1 
2289 4071 p1 
2497 3471 p1 
2726 2793 p1 
2000 2281 /out {
(longitudinal) 160 h z
} def left
10 setlinewidth
1840 2337 1557 2337 l0 ld li
/t {lineto} def
l0
1711 5389 newpath moveto
1719 5384 t
1720 5382 t
1723 5379 t
1727 5375 t
1730 5372 t
1735 5362 t
1744 5346 t
1749 5338 t
1763 5302 t
1782 5246 t
1792 5216 t
1824 5116 t
1858 4990 t
1893 4884 t
1968 4647 t
2048 4369 t
2133 4076 t
stroke
li
5 setlinewidth
1698 2337 p1 
1711 5389 p1 
1719 5384 p1 
1720 5382 p1 
1723 5379 p1 
1727 5375 p1 
1730 5372 p1 
1735 5362 p1 
1744 5346 p1 
1749 5338 p1 
1763 5302 p1 
1782 5246 p1 
1792 5216 p1 
1824 5116 p1 
1858 4990 p1 
1893 4884 p1 
1968 4647 p1 
2048 4369 p1 
2133 4076 p1 
grestore 
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	fig7a
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%!PS-Adobe-2.0 EPSF-2.0
%%Creator: C3  update Thu Feb 10 13:04:12 MET 1994
%%Pages: (atend)
%%BoundingBox: 0 0 620 841 
%%EndComments
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /Font umlaute
/h {/Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch 
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/b {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore stroke} def
/g {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore} def
/a {/gg exch def b} def
/f {/gg exch def g} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll 
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 30 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p1 {gsave newpath 30 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 7 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p10 {gsave newpath 15 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p11 {gsave newpath 23 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p12 {gsave newpath 7 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p13 {gsave newpath 15 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p14 {gsave newpath 23 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/l0 {[] 0 setdash} def
/l1 {[50 58 ] 0 setdash} def
/l2 {[100 30 10 30 ] 0 setdash} def
/l3 {[100 28 10 28 10 28 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
/l5 {[5 25 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale 
7641 455 /out {
(FIG.) 120 h z
} def left
7641 314 /out {
(karbach) 120 h z
} def left
7924 455 /out {
(7\(a\)) 120 h z
} def left
2264 2281 /out {
(g) 160 s z
( = 0.5) 160 h z
(p) 160 s z
} def left
5094 3979 /out {
(L1=L2) 160 h z
} def left
3113 4885 /out {
(T2) 160 h z
} def left
2264 4403 /out {
(T1,T3) 160 h z
} def left
7924 1347 7924 5592 l
1415 1347 1415 5592 l
1415 5592 7924 5592 l
1415 1347 7924 1347 l
1415 1346 7924 1346 l
1415 1383 1415 1309 l
1415 1384 1415 1310 l
1415 5555 1415 5629 l
1415 1142 /out {
(0) 160 h z
} def /alpha 0 def center
1527 1364 1527 1328 l
1527 1365 1527 1329 l
1527 5574 1527 5610 l
1639 1364 1639 1328 l
1639 1365 1639 1329 l
1639 5574 1639 5610 l
1752 1364 1752 1328 l
1752 1365 1752 1329 l
1752 5574 1752 5610 l
1864 1383 1864 1309 l
1864 1384 1864 1310 l
1864 5555 1864 5629 l
1864 1142 /out {
(0.2) 160 h z
} def /alpha 0 def center
1976 1364 1976 1328 l
1976 1365 1976 1329 l
1976 5574 1976 5610 l
2088 1364 2088 1328 l
2088 1365 2088 1329 l
2088 5574 2088 5610 l
2201 1364 2201 1328 l
2201 1365 2201 1329 l
2201 5574 2201 5610 l
2313 1383 2313 1309 l
2313 1384 2313 1310 l
2313 5555 2313 5629 l
2313 1142 /out {
(0.4) 160 h z
} def /alpha 0 def center
2425 1364 2425 1328 l
2425 1365 2425 1329 l
2425 5574 2425 5610 l
2537 1364 2537 1328 l
2537 1365 2537 1329 l
2537 5574 2537 5610 l
2649 1364 2649 1328 l
2649 1365 2649 1329 l
2649 5574 2649 5610 l
2762 1383 2762 1309 l
2762 1384 2762 1310 l
2762 5555 2762 5629 l
2762 1142 /out {
(0.6) 160 h z
} def /alpha 0 def center
2874 1364 2874 1328 l
2874 1365 2874 1329 l
2874 5574 2874 5610 l
2986 1364 2986 1328 l
2986 1365 2986 1329 l
2986 5574 2986 5610 l
3098 1364 3098 1328 l
3098 1365 3098 1329 l
3098 5574 3098 5610 l
3211 1383 3211 1309 l
3211 1384 3211 1310 l
3211 5555 3211 5629 l
3211 1142 /out {
(0.8) 160 h z
} def /alpha 0 def center
3323 1364 3323 1328 l
3323 1365 3323 1329 l
3323 5574 3323 5610 l
3435 1364 3435 1328 l
3435 1365 3435 1329 l
3435 5574 3435 5610 l
3547 1364 3547 1328 l
3547 1365 3547 1329 l
3547 5574 3547 5610 l
3659 1383 3659 1309 l
3659 1384 3659 1310 l
3659 5555 3659 5629 l
3659 1142 /out {
(1) 160 h z
} def /alpha 0 def center
3772 1364 3772 1328 l
3772 1365 3772 1329 l
3772 5574 3772 5610 l
3884 1364 3884 1328 l
3884 1365 3884 1329 l
3884 5574 3884 5610 l
3996 1364 3996 1328 l
3996 1365 3996 1329 l
3996 5574 3996 5610 l
4108 1383 4108 1309 l
4108 1384 4108 1310 l
4108 5555 4108 5629 l
4108 1142 /out {
(1.2) 160 h z
} def /alpha 0 def center
4221 1364 4221 1328 l
4221 1365 4221 1329 l
4221 5574 4221 5610 l
4333 1364 4333 1328 l
4333 1365 4333 1329 l
4333 5574 4333 5610 l
4445 1364 4445 1328 l
4445 1365 4445 1329 l
4445 5574 4445 5610 l
4557 1383 4557 1309 l
4557 1384 4557 1310 l
4557 5555 4557 5629 l
4557 1142 /out {
(1.4) 160 h z
} def /alpha 0 def center
4670 1364 4670 1328 l
4670 1365 4670 1329 l
4670 5574 4670 5610 l
4782 1364 4782 1328 l
4782 1365 4782 1329 l
4782 5574 4782 5610 l
4894 1364 4894 1328 l
4894 1365 4894 1329 l
4894 5574 4894 5610 l
5006 1383 5006 1309 l
5006 1384 5006 1310 l
5006 5555 5006 5629 l
5006 1142 /out {
(1.6) 160 h z
} def /alpha 0 def center
5118 1364 5118 1328 l
5118 1365 5118 1329 l
5118 5574 5118 5610 l
5231 1364 5231 1328 l
5231 1365 5231 1329 l
5231 5574 5231 5610 l
5343 1364 5343 1328 l
5343 1365 5343 1329 l
5343 5574 5343 5610 l
5455 1383 5455 1309 l
5455 1384 5455 1310 l
5455 5555 5455 5629 l
5455 1142 /out {
(1.8) 160 h z
} def /alpha 0 def center
5567 1364 5567 1328 l
5567 1365 5567 1329 l
5567 5574 5567 5610 l
5680 1364 5680 1328 l
5680 1365 5680 1329 l
5680 5574 5680 5610 l
5792 1364 5792 1328 l
5792 1365 5792 1329 l
5792 5574 5792 5610 l
5904 1383 5904 1309 l
5904 1384 5904 1310 l
5904 5555 5904 5629 l
5904 1142 /out {
(2) 160 h z
} def /alpha 0 def center
6016 1364 6016 1328 l
6016 1365 6016 1329 l
6016 5574 6016 5610 l
6128 1364 6128 1328 l
6128 1365 6128 1329 l
6128 5574 6128 5610 l
6241 1364 6241 1328 l
6241 1365 6241 1329 l
6241 5574 6241 5610 l
6353 1383 6353 1309 l
6353 1384 6353 1310 l
6353 5555 6353 5629 l
6353 1142 /out {
(2.2) 160 h z
} def /alpha 0 def center
6465 1364 6465 1328 l
6465 1365 6465 1329 l
6465 5574 6465 5610 l
6577 1364 6577 1328 l
6577 1365 6577 1329 l
6577 5574 6577 5610 l
6690 1364 6690 1328 l
6690 1365 6690 1329 l
6690 5574 6690 5610 l
6802 1383 6802 1309 l
6802 1384 6802 1310 l
6802 5555 6802 5629 l
6802 1142 /out {
(2.4) 160 h z
} def /alpha 0 def center
6914 1364 6914 1328 l
6914 1365 6914 1329 l
6914 5574 6914 5610 l
7026 1364 7026 1328 l
7026 1365 7026 1329 l
7026 5574 7026 5610 l
7138 1364 7138 1328 l
7138 1365 7138 1329 l
7138 5574 7138 5610 l
7251 1383 7251 1309 l
7251 1384 7251 1310 l
7251 5555 7251 5629 l
7251 1142 /out {
(2.6) 160 h z
} def /alpha 0 def center
7363 1364 7363 1328 l
7363 1365 7363 1329 l
7363 5574 7363 5610 l
7475 1364 7475 1328 l
7475 1365 7475 1329 l
7475 5574 7475 5610 l
7587 1364 7587 1328 l
7587 1365 7587 1329 l
7587 5574 7587 5610 l
7700 1383 7700 1309 l
7700 1384 7700 1310 l
7700 5555 7700 5629 l
7700 1142 /out {
(2.8) 160 h z
} def /alpha 0 def center
7812 1364 7812 1328 l
7812 1365 7812 1329 l
7812 5574 7812 5610 l
7924 1364 7924 1328 l
7924 1365 7924 1329 l
7924 5574 7924 5610 l
4669 857 /out {
(L) 190 h z
(j) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 0 def center
1415 1346 1415 5591 l
1433 1424 1397 1424 l
1433 1424 1397 1424 l
7906 1424 7942 1424 l
1433 1597 1397 1597 l
1433 1597 1397 1597 l
7906 1597 7942 1597 l
1433 1771 1397 1771 l
1433 1771 1397 1771 l
7906 1771 7942 1771 l
1433 1944 1397 1944 l
1433 1944 1397 1944 l
7906 1944 7942 1944 l
1452 2117 1378 2117 l
1452 2117 1378 2117 l
7887 2117 7961 2117 l
1266 2061 /out {
(-0.2) 160 h z
} def right
1433 2290 1397 2290 l
1433 2290 1397 2290 l
7906 2290 7942 2290 l
1433 2464 1397 2464 l
1433 2464 1397 2464 l
7906 2464 7942 2464 l
1433 2637 1397 2637 l
1433 2637 1397 2637 l
7906 2637 7942 2637 l
1433 2810 1397 2810 l
1433 2810 1397 2810 l
7906 2810 7942 2810 l
1452 2983 1378 2983 l
1452 2983 1378 2983 l
7887 2983 7961 2983 l
1266 2927 /out {
(-0.1) 160 h z
} def right
1433 3157 1397 3157 l
1433 3157 1397 3157 l
7906 3157 7942 3157 l
1433 3330 1397 3330 l
1433 3330 1397 3330 l
7906 3330 7942 3330 l
1433 3503 1397 3503 l
1433 3503 1397 3503 l
7906 3503 7942 3503 l
1433 3676 1397 3676 l
1433 3676 1397 3676 l
7906 3676 7942 3676 l
1452 3850 1378 3850 l
1452 3850 1378 3850 l
7887 3850 7961 3850 l
1266 3794 /out {
(0) 160 h z
} def right
1433 4023 1397 4023 l
1433 4023 1397 4023 l
7906 4023 7942 4023 l
1433 4196 1397 4196 l
1433 4196 1397 4196 l
7906 4196 7942 4196 l
1433 4369 1397 4369 l
1433 4369 1397 4369 l
7906 4369 7942 4369 l
1433 4543 1397 4543 l
1433 4543 1397 4543 l
7906 4543 7942 4543 l
1452 4716 1378 4716 l
1452 4716 1378 4716 l
7887 4716 7961 4716 l
1266 4660 /out {
(0.1) 160 h z
} def right
1433 4889 1397 4889 l
1433 4889 1397 4889 l
7906 4889 7942 4889 l
1433 5062 1397 5062 l
1433 5062 1397 5062 l
7906 5062 7942 5062 l
1433 5236 1397 5236 l
1433 5236 1397 5236 l
7906 5236 7942 5236 l
1433 5409 1397 5409 l
1433 5409 1397 5409 l
7906 5409 7942 5409 l
1452 5582 1378 5582 l
1452 5582 1378 5582 l
7887 5582 7961 5582 l
1266 5526 /out {
(0.2) 160 h z
} def right
711 3499 /out {
(D) 190 s z
(j) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 90 def center
10 setlinewidth
/t {lineto} def
l1
5109 3114 newpath moveto
5519 2853 t
5904 2608 t
6268 2376 t
6615 2155 t
6946 1943 t
7263 1741 t
7569 1545 t
stroke
li
5 setlinewidth
5109 3114 p3 
5519 2853 p3 
5904 2608 p3 
6268 2376 p3 
6615 2155 p3 
6946 1943 p3 
7263 1741 p3 
7569 1545 p3 
10 setlinewidth
/t {lineto} def
l1
1415 5085 newpath moveto
1595 4938 t
1629 4927 t
1680 4914 t
1762 4897 t
1826 4884 t
1919 4862 t
2068 4822 t
2140 4799 t
2345 4721 t
2599 4609 t
2719 4550 t
3058 4369 t
3370 4194 t
3659 4020 t
4189 3693 t
4668 3393 t
5109 3114 t
stroke
li
5 setlinewidth
1415 5085 p2 
1595 4938 p2 
1629 4927 p2 
1680 4914 p2 
1762 4897 p2 
1826 4884 p2 
1919 4862 p2 
2068 4822 p2 
2140 4799 p2 
2345 4721 p2 
2599 4609 p2 
2719 4550 p2 
3058 4369 p2 
3370 4194 p2 
3659 4020 p2 
4189 3693 p2 
4668 3393 p2 
5109 3114 p2 
10 setlinewidth
/t {lineto} def
l1
1415 5050 newpath moveto
1422 5067 t
1429 5083 t
1437 5098 t
1444 5113 t
1452 5127 t
1459 5141 t
1467 5154 t
1474 5167 t
1482 5180 t
1490 5192 t
1498 5204 t
1506 5215 t
1514 5226 t
1522 5236 t
1531 5246 t
1539 5256 t
1547 5266 t
1556 5275 t
1564 5283 t
1573 5292 t
1582 5300 t
1591 5308 t
1600 5315 t
1609 5322 t
1618 5329 t
1628 5335 t
1637 5341 t
1646 5347 t
1656 5352 t
1666 5358 t
1676 5362 t
1686 5367 t
1696 5371 t
1706 5375 t
1716 5379 t
1727 5382 t
1738 5385 t
1748 5388 t
1759 5390 t
1770 5392 t
1781 5394 t
1793 5396 t
1804 5397 t
1816 5398 t
1828 5398 t
1840 5399 t
1852 5399 t
1864 5398 t
1876 5398 t
1889 5397 t
1902 5396 t
1915 5394 t
1928 5392 t
1941 5390 t
1955 5388 t
1968 5385 t
1982 5382 t
1997 5379 t
2011 5375 t
2026 5371 t
2040 5367 t
2055 5362 t
2071 5358 t
2086 5352 t
2102 5347 t
2118 5341 t
2134 5335 t
2151 5328 t
2168 5321 t
2185 5314 t
2202 5307 t
2220 5299 t
2238 5290 t
2257 5282 t
2275 5273 t
2295 5263 t
2314 5254 t
2334 5244 t
2354 5233 t
2375 5222 t
2396 5211 t
2417 5199 t
2439 5187 t
2461 5174 t
2484 5161 t
2507 5148 t
2531 5134 t
2555 5120 t
2580 5105 t
2605 5090 t
2631 5074 t
2658 5057 t
2685 5040 t
2712 5023 t
2741 5005 t
2770 4986 t
2800 4967 t
2830 4947 t
2862 4927 t
2894 4906 t
2927 4884 t
2961 4862 t
2996 4838 t
3032 4814 t
3069 4790 t
3106 4764 t
3146 4737 t
3186 4710 t
3227 4682 t
3270 4653 t
3315 4622 t
3360 4591 t
3408 4558 t
3456 4525 t
3507 4490 t
3559 4453 t
3614 4416 t
3670 4377 t
3729 4336 t
3790 4294 t
3854 4250 t
3920 4204 t
3989 4156 t
4061 4105 t
4137 4053 t
4216 3998 t
4300 3940 t
4387 3880 t
4479 3816 t
4576 3749 t
4679 3678 t
4788 3604 t
4903 3524 t
5026 3440 t
5157 3350 t
5297 3254 t
5448 3151 t
5611 3040 t
5786 2921 t
5977 2792 t
6186 2650 t
6415 2496 t
6667 2326 t
6949 2137 t
7264 1925 t
7622 1687 t
stroke
li
10 setlinewidth
/t {lineto} def
l5
1415 5125 newpath moveto
1500 4989 t
1515 4978 t
1525 4973 t
1536 4965 t
1570 4948 t
1629 4927 t
1762 4898 t
1826 4884 t
1919 4863 t
2068 4823 t
2140 4809 t
2345 4723 t
2599 4609 t
3058 4370 t
3659 4024 t
4189 3700 t
4668 3402 t
5109 3124 t
5519 2861 t
5904 2613 t
6268 2381 t
6615 2156 t
6946 1940 t
7263 1736 t
7569 1539 t
stroke
li
10 setlinewidth
/t {lineto} def
l0
5263 3850 newpath moveto
5343 3850 t
5405 3850 t
5455 3850 t
5496 3850 t
5530 3850 t
5559 3850 t
5583 3850 t
stroke
li
5 setlinewidth
5263 3850 p1 
5343 3850 p1 
5405 3850 p1 
5455 3850 p1 
5496 3850 p1 
5530 3850 p1 
5559 3850 p1 
5583 3850 p1 
10 setlinewidth
/t {lineto} def
l0
1415 3850 newpath moveto
2056 3850 t
2163 3850 t
2313 3850 t
2537 3850 t
2698 3850 t
2911 3850 t
3211 3850 t
3339 3850 t
3659 3850 t
3980 3850 t
4108 3850 t
4408 3850 t
4621 3850 t
4782 3850 t
5006 3850 t
5156 3850 t
5263 3850 t
stroke
li
5 setlinewidth
1415 3850 p0 
2056 3850 p0 
2163 3850 p0 
2313 3850 p0 
2537 3850 p0 
2698 3850 p0 
2911 3850 p0 
3211 3850 p0 
3339 3850 p0 
3659 3850 p0 
3980 3850 p0 
4108 3850 p0 
4408 3850 p0 
4621 3850 p0 
4782 3850 p0 
5006 3850 p0 
5156 3850 p0 
5263 3850 p0 
10 setlinewidth
/t {lineto} def
l0
1415 3850 newpath moveto
1444 3850 t
1472 3850 t
1501 3850 t
1529 3850 t
1558 3850 t
1586 3850 t
1615 3850 t
1644 3850 t
1672 3850 t
1701 3850 t
1729 3850 t
1758 3850 t
1787 3850 t
1815 3850 t
1844 3850 t
1872 3850 t
1901 3850 t
1929 3850 t
1958 3850 t
1987 3850 t
2015 3850 t
2044 3850 t
2072 3850 t
2101 3850 t
2129 3850 t
2158 3850 t
2187 3850 t
2215 3850 t
2244 3850 t
2272 3850 t
2301 3850 t
2329 3850 t
2358 3850 t
2387 3850 t
2415 3850 t
2444 3850 t
2472 3850 t
2501 3850 t
2530 3850 t
2558 3850 t
2587 3850 t
2615 3850 t
2644 3850 t
2672 3850 t
2701 3850 t
2730 3850 t
2758 3850 t
2787 3850 t
2815 3850 t
2844 3850 t
2872 3850 t
2901 3850 t
2930 3850 t
2958 3850 t
2987 3850 t
3015 3850 t
3044 3850 t
3073 3850 t
3101 3850 t
3130 3850 t
3158 3850 t
3187 3850 t
3215 3850 t
3244 3850 t
3273 3850 t
3301 3850 t
3330 3850 t
3358 3850 t
3387 3850 t
3415 3850 t
3444 3850 t
3473 3850 t
3501 3850 t
3530 3850 t
3558 3850 t
3587 3850 t
3615 3850 t
3644 3850 t
3673 3850 t
3701 3850 t
3730 3850 t
3758 3850 t
3787 3850 t
3816 3850 t
3844 3850 t
3873 3850 t
3901 3850 t
3930 3850 t
3958 3850 t
3987 3850 t
4016 3850 t
4044 3850 t
4073 3850 t
4101 3850 t
4130 3850 t
4158 3850 t
4187 3850 t
4216 3850 t
4244 3850 t
4273 3850 t
4301 3850 t
4330 3850 t
4358 3850 t
4387 3850 t
4416 3850 t
4444 3850 t
4473 3850 t
4501 3850 t
4530 3850 t
4559 3850 t
4587 3850 t
4616 3850 t
4644 3850 t
4673 3850 t
4701 3850 t
4730 3850 t
4759 3850 t
4787 3850 t
4816 3850 t
4844 3850 t
4873 3850 t
4901 3850 t
4930 3850 t
4959 3850 t
4987 3850 t
5016 3850 t
5044 3850 t
5073 3850 t
5102 3850 t
5130 3850 t
5159 3850 t
5187 3850 t
5216 3850 t
5244 3850 t
5273 3850 t
5302 3850 t
5330 3850 t
5359 3850 t
5387 3850 t
5416 3850 t
5444 3850 t
5473 3850 t
5502 3850 t
5530 3850 t
5559 3850 t
5587 3850 t
stroke
li
grestore 
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	fig7b
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%!PS-Adobe-2.0 EPSF-2.0
%%Creator: C3  update Thu Feb 10 13:04:12 MET 1994
%%Pages: (atend)
%%BoundingBox: 0 0 620 841 
%%EndComments
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /Font umlaute
/h {/Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch 
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/b {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore stroke} def
/g {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore} def
/a {/gg exch def b} def
/f {/gg exch def g} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll 
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 30 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p1 {gsave newpath 30 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 7 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p10 {gsave newpath 15 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p11 {gsave newpath 23 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p12 {gsave newpath 7 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p13 {gsave newpath 15 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p14 {gsave newpath 23 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/l0 {[] 0 setdash} def
/l1 {[50 58 ] 0 setdash} def
/l2 {[100 30 10 30 ] 0 setdash} def
/l3 {[100 28 10 28 10 28 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
/l5 {[5 25 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale 
7641 455 /out {
(FIG.) 120 h z
} def left
7641 314 /out {
(karbach) 120 h z
} def left
7924 455 /out {
(7\(b\)) 120 h z
} def left
2264 2281 /out {
(g) 160 s z
( = 0.4) 160 h z
(p) 160 s z
} def left
5236 4545 /out {
(L1) 160 h z
} def left
5094 2564 /out {
(L2) 160 h z
} def left
3679 4771 /out {
(T2) 160 h z
} def left
2689 4602 /out {
(T1) 160 h z
} def left
7924 1346 7924 5591 l
1415 1346 1415 5591 l
1415 5591 7924 5591 l
1415 1346 7924 1346 l
1415 1346 7924 1346 l
1415 1383 1415 1309 l
1415 1383 1415 1309 l
1415 5554 1415 5628 l
1415 1142 /out {
(0) 160 h z
} def /alpha 0 def center
1524 1364 1524 1328 l
1524 1364 1524 1328 l
1524 5573 1524 5609 l
1634 1364 1634 1328 l
1634 1364 1634 1328 l
1634 5573 1634 5609 l
1743 1364 1743 1328 l
1743 1364 1743 1328 l
1743 5573 1743 5609 l
1853 1383 1853 1309 l
1853 1383 1853 1309 l
1853 5554 1853 5628 l
1853 1142 /out {
(0.2) 160 h z
} def /alpha 0 def center
1962 1364 1962 1328 l
1962 1364 1962 1328 l
1962 5573 1962 5609 l
2072 1364 2072 1328 l
2072 1364 2072 1328 l
2072 5573 2072 5609 l
2181 1364 2181 1328 l
2181 1364 2181 1328 l
2181 5573 2181 5609 l
2290 1383 2290 1309 l
2290 1383 2290 1309 l
2290 5554 2290 5628 l
2290 1142 /out {
(0.4) 160 h z
} def /alpha 0 def center
2400 1364 2400 1328 l
2400 1364 2400 1328 l
2400 5573 2400 5609 l
2509 1364 2509 1328 l
2509 1364 2509 1328 l
2509 5573 2509 5609 l
2619 1364 2619 1328 l
2619 1364 2619 1328 l
2619 5573 2619 5609 l
2728 1383 2728 1309 l
2728 1383 2728 1309 l
2728 5554 2728 5628 l
2728 1142 /out {
(0.6) 160 h z
} def /alpha 0 def center
2838 1364 2838 1328 l
2838 1364 2838 1328 l
2838 5573 2838 5609 l
2947 1364 2947 1328 l
2947 1364 2947 1328 l
2947 5573 2947 5609 l
3056 1364 3056 1328 l
3056 1364 3056 1328 l
3056 5573 3056 5609 l
3166 1383 3166 1309 l
3166 1383 3166 1309 l
3166 5554 3166 5628 l
3166 1142 /out {
(0.8) 160 h z
} def /alpha 0 def center
3275 1364 3275 1328 l
3275 1364 3275 1328 l
3275 5573 3275 5609 l
3385 1364 3385 1328 l
3385 1364 3385 1328 l
3385 5573 3385 5609 l
3494 1364 3494 1328 l
3494 1364 3494 1328 l
3494 5573 3494 5609 l
3604 1383 3604 1309 l
3604 1383 3604 1309 l
3604 5554 3604 5628 l
3604 1142 /out {
(1) 160 h z
} def /alpha 0 def center
3713 1364 3713 1328 l
3713 1364 3713 1328 l
3713 5573 3713 5609 l
3822 1364 3822 1328 l
3822 1364 3822 1328 l
3822 5573 3822 5609 l
3932 1364 3932 1328 l
3932 1364 3932 1328 l
3932 5573 3932 5609 l
4041 1383 4041 1309 l
4041 1383 4041 1309 l
4041 5554 4041 5628 l
4041 1142 /out {
(1.2) 160 h z
} def /alpha 0 def center
4151 1364 4151 1328 l
4151 1364 4151 1328 l
4151 5573 4151 5609 l
4260 1364 4260 1328 l
4260 1364 4260 1328 l
4260 5573 4260 5609 l
4370 1364 4370 1328 l
4370 1364 4370 1328 l
4370 5573 4370 5609 l
4479 1383 4479 1309 l
4479 1383 4479 1309 l
4479 5554 4479 5628 l
4479 1142 /out {
(1.4) 160 h z
} def /alpha 0 def center
4588 1364 4588 1328 l
4588 1364 4588 1328 l
4588 5573 4588 5609 l
4698 1364 4698 1328 l
4698 1364 4698 1328 l
4698 5573 4698 5609 l
4807 1364 4807 1328 l
4807 1364 4807 1328 l
4807 5573 4807 5609 l
4917 1383 4917 1309 l
4917 1383 4917 1309 l
4917 5554 4917 5628 l
4917 1142 /out {
(1.6) 160 h z
} def /alpha 0 def center
5026 1364 5026 1328 l
5026 1364 5026 1328 l
5026 5573 5026 5609 l
5136 1364 5136 1328 l
5136 1364 5136 1328 l
5136 5573 5136 5609 l
5245 1364 5245 1328 l
5245 1364 5245 1328 l
5245 5573 5245 5609 l
5355 1383 5355 1309 l
5355 1383 5355 1309 l
5355 5554 5355 5628 l
5355 1142 /out {
(1.8) 160 h z
} def /alpha 0 def center
5464 1364 5464 1328 l
5464 1364 5464 1328 l
5464 5573 5464 5609 l
5573 1364 5573 1328 l
5573 1364 5573 1328 l
5573 5573 5573 5609 l
5683 1364 5683 1328 l
5683 1364 5683 1328 l
5683 5573 5683 5609 l
5792 1383 5792 1309 l
5792 1383 5792 1309 l
5792 5554 5792 5628 l
5792 1142 /out {
(2) 160 h z
} def /alpha 0 def center
5902 1364 5902 1328 l
5902 1364 5902 1328 l
5902 5573 5902 5609 l
6011 1364 6011 1328 l
6011 1364 6011 1328 l
6011 5573 6011 5609 l
6121 1364 6121 1328 l
6121 1364 6121 1328 l
6121 5573 6121 5609 l
6230 1383 6230 1309 l
6230 1383 6230 1309 l
6230 5554 6230 5628 l
6230 1142 /out {
(2.2) 160 h z
} def /alpha 0 def center
6339 1364 6339 1328 l
6339 1364 6339 1328 l
6339 5573 6339 5609 l
6449 1364 6449 1328 l
6449 1364 6449 1328 l
6449 5573 6449 5609 l
6558 1364 6558 1328 l
6558 1364 6558 1328 l
6558 5573 6558 5609 l
6668 1383 6668 1309 l
6668 1383 6668 1309 l
6668 5554 6668 5628 l
6668 1142 /out {
(2.4) 160 h z
} def /alpha 0 def center
6777 1364 6777 1328 l
6777 1364 6777 1328 l
6777 5573 6777 5609 l
6887 1364 6887 1328 l
6887 1364 6887 1328 l
6887 5573 6887 5609 l
6996 1364 6996 1328 l
6996 1364 6996 1328 l
6996 5573 6996 5609 l
7105 1383 7105 1309 l
7105 1383 7105 1309 l
7105 5554 7105 5628 l
7105 1142 /out {
(2.6) 160 h z
} def /alpha 0 def center
7215 1364 7215 1328 l
7215 1364 7215 1328 l
7215 5573 7215 5609 l
7324 1364 7324 1328 l
7324 1364 7324 1328 l
7324 5573 7324 5609 l
7434 1364 7434 1328 l
7434 1364 7434 1328 l
7434 5573 7434 5609 l
7543 1383 7543 1309 l
7543 1383 7543 1309 l
7543 5554 7543 5628 l
7543 1142 /out {
(2.8) 160 h z
} def /alpha 0 def center
7653 1364 7653 1328 l
7653 1364 7653 1328 l
7653 5573 7653 5609 l
7762 1364 7762 1328 l
7762 1364 7762 1328 l
7762 5573 7762 5609 l
7871 1364 7871 1328 l
7871 1364 7871 1328 l
7871 5573 7871 5609 l
4669 857 /out {
(L) 190 h z
(j) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 0 def center
1415 1346 1415 5591 l
1433 1438 1397 1438 l
1433 1438 1397 1438 l
7906 1438 7942 1438 l
1433 1547 1397 1547 l
1433 1547 1397 1547 l
7906 1547 7942 1547 l
1433 1656 1397 1656 l
1433 1656 1397 1656 l
7906 1656 7942 1656 l
1433 1765 1397 1765 l
1433 1765 1397 1765 l
7906 1765 7942 1765 l
1452 1874 1378 1874 l
1452 1874 1378 1874 l
7887 1874 7961 1874 l
1266 1818 /out {
(-0.2) 160 h z
} def right
1433 1983 1397 1983 l
1433 1983 1397 1983 l
7906 1983 7942 1983 l
1433 2092 1397 2092 l
1433 2092 1397 2092 l
7906 2092 7942 2092 l
1433 2201 1397 2201 l
1433 2201 1397 2201 l
7906 2201 7942 2201 l
1433 2310 1397 2310 l
1433 2310 1397 2310 l
7906 2310 7942 2310 l
1452 2419 1378 2419 l
1452 2419 1378 2419 l
7887 2419 7961 2419 l
1266 2363 /out {
(-0.15) 160 h z
} def right
1433 2528 1397 2528 l
1433 2528 1397 2528 l
7906 2528 7942 2528 l
1433 2637 1397 2637 l
1433 2637 1397 2637 l
7906 2637 7942 2637 l
1433 2746 1397 2746 l
1433 2746 1397 2746 l
7906 2746 7942 2746 l
1433 2855 1397 2855 l
1433 2855 1397 2855 l
7906 2855 7942 2855 l
1452 2964 1378 2964 l
1452 2964 1378 2964 l
7887 2964 7961 2964 l
1266 2908 /out {
(-0.1) 160 h z
} def right
1433 3073 1397 3073 l
1433 3073 1397 3073 l
7906 3073 7942 3073 l
1433 3182 1397 3182 l
1433 3182 1397 3182 l
7906 3182 7942 3182 l
1433 3291 1397 3291 l
1433 3291 1397 3291 l
7906 3291 7942 3291 l
1433 3400 1397 3400 l
1433 3400 1397 3400 l
7906 3400 7942 3400 l
1452 3509 1378 3509 l
1452 3509 1378 3509 l
7887 3509 7961 3509 l
1266 3453 /out {
(-0.05) 160 h z
} def right
1433 3618 1397 3618 l
1433 3618 1397 3618 l
7906 3618 7942 3618 l
1433 3727 1397 3727 l
1433 3727 1397 3727 l
7906 3727 7942 3727 l
1433 3836 1397 3836 l
1433 3836 1397 3836 l
7906 3836 7942 3836 l
1433 3945 1397 3945 l
1433 3945 1397 3945 l
7906 3945 7942 3945 l
1452 4054 1378 4054 l
1452 4054 1378 4054 l
7887 4054 7961 4054 l
1266 3998 /out {
(0) 160 h z
} def right
1433 4163 1397 4163 l
1433 4163 1397 4163 l
7906 4163 7942 4163 l
1433 4272 1397 4272 l
1433 4272 1397 4272 l
7906 4272 7942 4272 l
1433 4381 1397 4381 l
1433 4381 1397 4381 l
7906 4381 7942 4381 l
1433 4490 1397 4490 l
1433 4490 1397 4490 l
7906 4490 7942 4490 l
1452 4599 1378 4599 l
1452 4599 1378 4599 l
7887 4599 7961 4599 l
1266 4543 /out {
(0.05) 160 h z
} def right
1433 4708 1397 4708 l
1433 4708 1397 4708 l
7906 4708 7942 4708 l
1433 4817 1397 4817 l
1433 4817 1397 4817 l
7906 4817 7942 4817 l
1433 4926 1397 4926 l
1433 4926 1397 4926 l
7906 4926 7942 4926 l
1433 5035 1397 5035 l
1433 5035 1397 5035 l
7906 5035 7942 5035 l
1452 5144 1378 5144 l
1452 5144 1378 5144 l
7887 5144 7961 5144 l
1266 5088 /out {
(0.1) 160 h z
} def right
1433 5253 1397 5253 l
1433 5253 1397 5253 l
7906 5253 7942 5253 l
1433 5362 1397 5362 l
1433 5362 1397 5362 l
7906 5362 7942 5362 l
1433 5471 1397 5471 l
1433 5471 1397 5471 l
7906 5471 7942 5471 l
1433 5580 1397 5580 l
1433 5580 1397 5580 l
7906 5580 7942 5580 l
617 3499 /out {
(D) 190 s z
(j) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 90 def center
10 setlinewidth
/t {lineto} def
l1
5282 3344 newpath moveto
5674 3060 t
6038 2794 t
6378 2544 t
6699 2306 t
7002 2080 t
7291 1865 t
7566 1658 t
stroke
li
5 setlinewidth
5282 3344 p3 
5674 3060 p3 
6038 2794 p3 
6378 2544 p3 
6699 2306 p3 
7002 2080 p3 
7291 1865 p3 
7566 1658 p3 
10 setlinewidth
/t {lineto} def
l1
1415 4863 newpath moveto
1624 4909 t
1663 4928 t
1722 4956 t
1815 4995 t
1888 5019 t
1993 5041 t
2159 5053 t
2239 5050 t
2464 5012 t
2739 4927 t
2868 4875 t
3227 4700 t
3551 4521 t
3848 4335 t
4382 3980 t
4854 3651 t
5282 3344 t
stroke
li
5 setlinewidth
1415 4863 p2 
1624 4909 p2 
1663 4928 p2 
1722 4956 p2 
1815 4995 p2 
1888 5019 p2 
1993 5041 p2 
2159 5053 p2 
2239 5050 p2 
2464 5012 p2 
2739 4927 p2 
2868 4875 p2 
3227 4700 p2 
3551 4521 p2 
3848 4335 p2 
4382 3980 p2 
4854 3651 p2 
5282 3344 p2 
10 setlinewidth
/t {lineto} def
l1
1415 4762 newpath moveto
1423 4785 t
1432 4807 t
1440 4828 t
1449 4849 t
1458 4869 t
1467 4889 t
1475 4908 t
1484 4927 t
1493 4946 t
1503 4964 t
1512 4981 t
1521 4998 t
1530 5015 t
1540 5032 t
1549 5048 t
1559 5063 t
1569 5078 t
1579 5093 t
1589 5108 t
1599 5122 t
1609 5135 t
1619 5149 t
1630 5162 t
1640 5174 t
1651 5187 t
1661 5199 t
1672 5210 t
1683 5221 t
1694 5232 t
1705 5243 t
1717 5253 t
1728 5263 t
1740 5272 t
1751 5281 t
1763 5290 t
1775 5299 t
1787 5307 t
1800 5315 t
1812 5322 t
1825 5329 t
1837 5336 t
1850 5342 t
1863 5348 t
1876 5354 t
1890 5359 t
1903 5364 t
1917 5369 t
1931 5374 t
1945 5378 t
1959 5381 t
1973 5385 t
1988 5388 t
2003 5390 t
2018 5392 t
2033 5394 t
2048 5396 t
2064 5397 t
2080 5398 t
2096 5398 t
2112 5399 t
2128 5398 t
2145 5398 t
2162 5397 t
2179 5395 t
2197 5393 t
2215 5391 t
2233 5389 t
2251 5386 t
2270 5382 t
2289 5379 t
2308 5374 t
2328 5370 t
2347 5365 t
2368 5359 t
2388 5353 t
2409 5347 t
2430 5340 t
2452 5333 t
2474 5325 t
2497 5317 t
2519 5308 t
2543 5299 t
2566 5289 t
2591 5279 t
2615 5269 t
2640 5257 t
2666 5245 t
2692 5233 t
2719 5220 t
2746 5206 t
2774 5192 t
2802 5177 t
2831 5162 t
2861 5146 t
2891 5129 t
2922 5111 t
2954 5093 t
2986 5074 t
3020 5054 t
3054 5034 t
3089 5013 t
3125 4990 t
3161 4967 t
3199 4943 t
3238 4918 t
3277 4892 t
3318 4865 t
3360 4837 t
3403 4808 t
3448 4778 t
3494 4746 t
3541 4713 t
3590 4679 t
3640 4644 t
3692 4606 t
3746 4568 t
3802 4528 t
3859 4486 t
3919 4442 t
3981 4396 t
4045 4348 t
4112 4298 t
4181 4246 t
4254 4191 t
4330 4134 t
4409 4074 t
4491 4010 t
4578 3944 t
4669 3874 t
4764 3800 t
4865 3721 t
4971 3639 t
5083 3551 t
5202 3457 t
5328 3358 t
5463 3252 t
5607 3138 t
5761 3016 t
5927 2884 t
6107 2741 t
6302 2587 t
6514 2417 t
6747 2231 t
7005 2026 t
7292 1797 t
7614 1539 t
stroke
li
10 setlinewidth
/t {lineto} def
l0
5391 4373 newpath moveto
5519 4463 t
5622 4538 t
5708 4603 t
5780 4658 t
5843 4706 t
5897 4749 t
5945 4786 t
stroke
li
5 setlinewidth
5391 4373 p1 
5519 4463 p1 
5622 4538 p1 
5708 4603 p1 
5780 4658 p1 
5843 4706 p1 
5897 4749 p1 
5945 4786 p1 
10 setlinewidth
/t {lineto} def
l0
1415 4054 newpath moveto
1949 4005 t
2041 3990 t
2171 3966 t
2370 3928 t
2514 3900 t
2711 3865 t
2994 3821 t
3119 3806 t
3440 3784 t
3776 3793 t
3916 3808 t
4256 3871 t
4513 3948 t
4715 4024 t
5015 4161 t
5229 4277 t
5391 4373 t
stroke
li
5 setlinewidth
1415 4054 p0 
1949 4005 p0 
2041 3990 p0 
2171 3966 p0 
2370 3928 p0 
2514 3900 p0 
2711 3865 p0 
2994 3821 p0 
3119 3806 p0 
3440 3784 p0 
3776 3793 p0 
3916 3808 p0 
4256 3871 p0 
4513 3948 p0 
4715 4024 p0 
5015 4161 p0 
5229 4277 p0 
5391 4373 p0 
10 setlinewidth
/t {lineto} def
l0
1415 4054 newpath moveto
1438 4054 t
1462 4054 t
1485 4054 t
1508 4053 t
1532 4052 t
1555 4051 t
1579 4050 t
1602 4048 t
1626 4047 t
1650 4045 t
1674 4042 t
1697 4040 t
1721 4037 t
1745 4034 t
1769 4031 t
1793 4028 t
1817 4024 t
1841 4021 t
1866 4016 t
1890 4012 t
1914 4008 t
1939 4003 t
1963 3998 t
1988 3993 t
2012 3988 t
2037 3982 t
2061 3977 t
2086 3971 t
2111 3965 t
2136 3958 t
2161 3952 t
2186 3945 t
2211 3938 t
2236 3931 t
2261 3924 t
2287 3916 t
2312 3908 t
2337 3900 t
2363 3892 t
2389 3884 t
2414 3875 t
2440 3867 t
2466 3858 t
2492 3849 t
2518 3839 t
2544 3830 t
2570 3820 t
2596 3810 t
2622 3800 t
2648 3790 t
2675 3780 t
2701 3769 t
2728 3758 t
2755 3747 t
2781 3736 t
2808 3725 t
2835 3713 t
2862 3701 t
2889 3689 t
2917 3677 t
2944 3665 t
2971 3652 t
2999 3640 t
3026 3627 t
3054 3614 t
3082 3601 t
3110 3587 t
3138 3574 t
3166 3560 t
3194 3546 t
3222 3532 t
3251 3517 t
3279 3503 t
3308 3488 t
3337 3473 t
3366 3458 t
3395 3443 t
3424 3428 t
3453 3412 t
3483 3396 t
3512 3380 t
3542 3364 t
3571 3348 t
3601 3331 t
3631 3315 t
3662 3298 t
3692 3280 t
3722 3263 t
3753 3246 t
3784 3228 t
3815 3210 t
3846 3192 t
3877 3174 t
3908 3155 t
3940 3137 t
3972 3118 t
4004 3099 t
4036 3080 t
4068 3060 t
4100 3041 t
4133 3021 t
4166 3001 t
4199 2980 t
4232 2960 t
4265 2939 t
4299 2918 t
4333 2897 t
4367 2876 t
4401 2854 t
4436 2832 t
4471 2810 t
4506 2788 t
4541 2765 t
4577 2742 t
4613 2719 t
4649 2696 t
4685 2672 t
4722 2648 t
4759 2624 t
4797 2600 t
4834 2575 t
4873 2550 t
4911 2525 t
4950 2499 t
4989 2473 t
5029 2447 t
5069 2420 t
5109 2394 t
5150 2366 t
5192 2338 t
5234 2310 t
5276 2282 t
5319 2253 t
5363 2223 t
5407 2194 t
5452 2163 t
5498 2132 t
5545 2101 t
5592 2069 t
5640 2036 t
5689 2002 t
5739 1968 t
5791 1933 t
5843 1898 t
5897 1861 t
5952 1823 t
stroke
li
grestore 
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	fig7c
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%!PS-Adobe-2.0 EPSF-2.0
%%Creator: C3  update Thu Feb 10 13:04:12 MET 1994
%%Pages: (atend)
%%BoundingBox: 0 0 620 841 
%%EndComments
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /Font umlaute
/h {/Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch 
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/b {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore stroke} def
/g {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore} def
/a {/gg exch def b} def
/f {/gg exch def g} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll 
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 30 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p1 {gsave newpath 30 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 7 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p10 {gsave newpath 15 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p11 {gsave newpath 23 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p12 {gsave newpath 7 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p13 {gsave newpath 15 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p14 {gsave newpath 23 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/l0 {[] 0 setdash} def
/l1 {[50 58 ] 0 setdash} def
/l2 {[100 30 10 30 ] 0 setdash} def
/l3 {[100 28 10 28 10 28 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
/l5 {[5 25 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale 
7641 455 /out {
(FIG.) 120 h z
} def left
7641 314 /out {
(karbach) 120 h z
} def left
7924 455 /out {
(7\(c\)) 120 h z
} def left
2264 2281 /out {
(g) 160 s z
( = 0.3) 160 h z
(p) 160 s z
} def left
5236 4715 /out {
(L1) 160 h z
} def left
5094 2621 /out {
(L2) 160 h z
} def left
6792 3498 /out {
(T1) 160 h z
} def left
6792 2649 /out {
(T2) 160 h z
} def left
7924 1346 7924 5591 l
1415 1346 1415 5591 l
1415 5591 7924 5591 l
1415 1346 7924 1346 l
1415 1346 7924 1346 l
1415 1383 1415 1309 l
1415 1383 1415 1309 l
1415 5554 1415 5628 l
1415 1142 /out {
(0) 160 h z
} def /alpha 0 def center
1524 1364 1524 1328 l
1524 1364 1524 1328 l
1524 5573 1524 5609 l
1634 1364 1634 1328 l
1634 1364 1634 1328 l
1634 5573 1634 5609 l
1743 1364 1743 1328 l
1743 1364 1743 1328 l
1743 5573 1743 5609 l
1852 1383 1852 1309 l
1852 1383 1852 1309 l
1852 5554 1852 5628 l
1852 1142 /out {
(0.2) 160 h z
} def /alpha 0 def center
1961 1364 1961 1328 l
1961 1364 1961 1328 l
1961 5573 1961 5609 l
2071 1364 2071 1328 l
2071 1364 2071 1328 l
2071 5573 2071 5609 l
2180 1364 2180 1328 l
2180 1364 2180 1328 l
2180 5573 2180 5609 l
2289 1383 2289 1309 l
2289 1383 2289 1309 l
2289 5554 2289 5628 l
2289 1142 /out {
(0.4) 160 h z
} def /alpha 0 def center
2399 1364 2399 1328 l
2399 1364 2399 1328 l
2399 5573 2399 5609 l
2508 1364 2508 1328 l
2508 1364 2508 1328 l
2508 5573 2508 5609 l
2617 1364 2617 1328 l
2617 1364 2617 1328 l
2617 5573 2617 5609 l
2726 1383 2726 1309 l
2726 1383 2726 1309 l
2726 5554 2726 5628 l
2726 1142 /out {
(0.6) 160 h z
} def /alpha 0 def center
2836 1364 2836 1328 l
2836 1364 2836 1328 l
2836 5573 2836 5609 l
2945 1364 2945 1328 l
2945 1364 2945 1328 l
2945 5573 2945 5609 l
3054 1364 3054 1328 l
3054 1364 3054 1328 l
3054 5573 3054 5609 l
3164 1383 3164 1309 l
3164 1383 3164 1309 l
3164 5554 3164 5628 l
3164 1142 /out {
(0.8) 160 h z
} def /alpha 0 def center
3273 1364 3273 1328 l
3273 1364 3273 1328 l
3273 5573 3273 5609 l
3382 1364 3382 1328 l
3382 1364 3382 1328 l
3382 5573 3382 5609 l
3491 1364 3491 1328 l
3491 1364 3491 1328 l
3491 5573 3491 5609 l
3601 1383 3601 1309 l
3601 1383 3601 1309 l
3601 5554 3601 5628 l
3601 1142 /out {
(1) 160 h z
} def /alpha 0 def center
3710 1364 3710 1328 l
3710 1364 3710 1328 l
3710 5573 3710 5609 l
3819 1364 3819 1328 l
3819 1364 3819 1328 l
3819 5573 3819 5609 l
3929 1364 3929 1328 l
3929 1364 3929 1328 l
3929 5573 3929 5609 l
4038 1383 4038 1309 l
4038 1383 4038 1309 l
4038 5554 4038 5628 l
4038 1142 /out {
(1.2) 160 h z
} def /alpha 0 def center
4147 1364 4147 1328 l
4147 1364 4147 1328 l
4147 5573 4147 5609 l
4256 1364 4256 1328 l
4256 1364 4256 1328 l
4256 5573 4256 5609 l
4366 1364 4366 1328 l
4366 1364 4366 1328 l
4366 5573 4366 5609 l
4475 1383 4475 1309 l
4475 1383 4475 1309 l
4475 5554 4475 5628 l
4475 1142 /out {
(1.4) 160 h z
} def /alpha 0 def center
4584 1364 4584 1328 l
4584 1364 4584 1328 l
4584 5573 4584 5609 l
4693 1364 4693 1328 l
4693 1364 4693 1328 l
4693 5573 4693 5609 l
4803 1364 4803 1328 l
4803 1364 4803 1328 l
4803 5573 4803 5609 l
4912 1383 4912 1309 l
4912 1383 4912 1309 l
4912 5554 4912 5628 l
4912 1142 /out {
(1.6) 160 h z
} def /alpha 0 def center
5021 1364 5021 1328 l
5021 1364 5021 1328 l
5021 5573 5021 5609 l
5131 1364 5131 1328 l
5131 1364 5131 1328 l
5131 5573 5131 5609 l
5240 1364 5240 1328 l
5240 1364 5240 1328 l
5240 5573 5240 5609 l
5349 1383 5349 1309 l
5349 1383 5349 1309 l
5349 5554 5349 5628 l
5349 1142 /out {
(1.8) 160 h z
} def /alpha 0 def center
5458 1364 5458 1328 l
5458 1364 5458 1328 l
5458 5573 5458 5609 l
5568 1364 5568 1328 l
5568 1364 5568 1328 l
5568 5573 5568 5609 l
5677 1364 5677 1328 l
5677 1364 5677 1328 l
5677 5573 5677 5609 l
5786 1383 5786 1309 l
5786 1383 5786 1309 l
5786 5554 5786 5628 l
5786 1142 /out {
(2) 160 h z
} def /alpha 0 def center
5896 1364 5896 1328 l
5896 1364 5896 1328 l
5896 5573 5896 5609 l
6005 1364 6005 1328 l
6005 1364 6005 1328 l
6005 5573 6005 5609 l
6114 1364 6114 1328 l
6114 1364 6114 1328 l
6114 5573 6114 5609 l
6223 1383 6223 1309 l
6223 1383 6223 1309 l
6223 5554 6223 5628 l
6223 1142 /out {
(2.2) 160 h z
} def /alpha 0 def center
6333 1364 6333 1328 l
6333 1364 6333 1328 l
6333 5573 6333 5609 l
6442 1364 6442 1328 l
6442 1364 6442 1328 l
6442 5573 6442 5609 l
6551 1364 6551 1328 l
6551 1364 6551 1328 l
6551 5573 6551 5609 l
6661 1383 6661 1309 l
6661 1383 6661 1309 l
6661 5554 6661 5628 l
6661 1142 /out {
(2.4) 160 h z
} def /alpha 0 def center
6770 1364 6770 1328 l
6770 1364 6770 1328 l
6770 5573 6770 5609 l
6879 1364 6879 1328 l
6879 1364 6879 1328 l
6879 5573 6879 5609 l
6988 1364 6988 1328 l
6988 1364 6988 1328 l
6988 5573 6988 5609 l
7098 1383 7098 1309 l
7098 1383 7098 1309 l
7098 5554 7098 5628 l
7098 1142 /out {
(2.6) 160 h z
} def /alpha 0 def center
7207 1364 7207 1328 l
7207 1364 7207 1328 l
7207 5573 7207 5609 l
7316 1364 7316 1328 l
7316 1364 7316 1328 l
7316 5573 7316 5609 l
7426 1364 7426 1328 l
7426 1364 7426 1328 l
7426 5573 7426 5609 l
7535 1383 7535 1309 l
7535 1383 7535 1309 l
7535 5554 7535 5628 l
7535 1142 /out {
(2.8) 160 h z
} def /alpha 0 def center
7644 1364 7644 1328 l
7644 1364 7644 1328 l
7644 5573 7644 5609 l
7753 1364 7753 1328 l
7753 1364 7753 1328 l
7753 5573 7753 5609 l
7863 1364 7863 1328 l
7863 1364 7863 1328 l
7863 5573 7863 5609 l
4669 857 /out {
(L) 190 h z
(j) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 0 def center
1415 1346 1415 5591 l
1433 1474 1397 1474 l
1433 1474 1397 1474 l
7906 1474 7942 1474 l
1433 1627 1397 1627 l
1433 1627 1397 1627 l
7906 1627 7942 1627 l
1433 1781 1397 1781 l
1433 1781 1397 1781 l
7906 1781 7942 1781 l
1433 1934 1397 1934 l
1433 1934 1397 1934 l
7906 1934 7942 1934 l
1452 2088 1378 2088 l
1452 2088 1378 2088 l
7887 2088 7961 2088 l
1266 2032 /out {
(-0.3) 160 h z
} def right
1433 2241 1397 2241 l
1433 2241 1397 2241 l
7906 2241 7942 2241 l
1433 2395 1397 2395 l
1433 2395 1397 2395 l
7906 2395 7942 2395 l
1433 2548 1397 2548 l
1433 2548 1397 2548 l
7906 2548 7942 2548 l
1433 2702 1397 2702 l
1433 2702 1397 2702 l
7906 2702 7942 2702 l
1452 2855 1378 2855 l
1452 2855 1378 2855 l
7887 2855 7961 2855 l
1266 2799 /out {
(-0.2) 160 h z
} def right
1433 3009 1397 3009 l
1433 3009 1397 3009 l
7906 3009 7942 3009 l
1433 3162 1397 3162 l
1433 3162 1397 3162 l
7906 3162 7942 3162 l
1433 3316 1397 3316 l
1433 3316 1397 3316 l
7906 3316 7942 3316 l
1433 3469 1397 3469 l
1433 3469 1397 3469 l
7906 3469 7942 3469 l
1452 3623 1378 3623 l
1452 3623 1378 3623 l
7887 3623 7961 3623 l
1266 3567 /out {
(-0.1) 160 h z
} def right
1433 3776 1397 3776 l
1433 3776 1397 3776 l
7906 3776 7942 3776 l
1433 3930 1397 3930 l
1433 3930 1397 3930 l
7906 3930 7942 3930 l
1433 4083 1397 4083 l
1433 4083 1397 4083 l
7906 4083 7942 4083 l
1433 4237 1397 4237 l
1433 4237 1397 4237 l
7906 4237 7942 4237 l
1452 4390 1378 4390 l
1452 4390 1378 4390 l
7887 4390 7961 4390 l
1266 4334 /out {
(0) 160 h z
} def right
1433 4544 1397 4544 l
1433 4544 1397 4544 l
7906 4544 7942 4544 l
1433 4697 1397 4697 l
1433 4697 1397 4697 l
7906 4697 7942 4697 l
1433 4851 1397 4851 l
1433 4851 1397 4851 l
7906 4851 7942 4851 l
1433 5004 1397 5004 l
1433 5004 1397 5004 l
7906 5004 7942 5004 l
1452 5158 1378 5158 l
1452 5158 1378 5158 l
7887 5158 7961 5158 l
1266 5102 /out {
(0.1) 160 h z
} def right
1433 5311 1397 5311 l
1433 5311 1397 5311 l
7906 5311 7942 5311 l
1433 5465 1397 5465 l
1433 5465 1397 5465 l
7906 5465 7942 5465 l
711 3499 /out {
(D) 190 s z
(j) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 90 def center
10 setlinewidth
/t {lineto} def
l1
5458 3970 newpath moveto
5832 3806 t
6174 3654 t
6491 3512 t
6786 3378 t
7063 3252 t
7324 3132 t
7571 3018 t
stroke
li
5 setlinewidth
5458 3970 p3 
5832 3806 p3 
6174 3654 p3 
6491 3512 p3 
6786 3378 p3 
7063 3252 p3 
7324 3132 p3 
7571 3018 p3 
10 setlinewidth
/t {lineto} def
l1
1415 4610 newpath moveto
1656 4769 t
1702 4797 t
1768 4834 t
1875 4883 t
1957 4913 t
2075 4944 t
2260 4970 t
2347 4974 t
2594 4962 t
2891 4918 t
3029 4887 t
3406 4783 t
3742 4674 t
4045 4561 t
4580 4347 t
5045 4151 t
5458 3970 t
stroke
li
5 setlinewidth
1415 4610 p2 
1656 4769 p2 
1702 4797 p2 
1768 4834 p2 
1875 4883 p2 
1957 4913 p2 
2075 4944 p2 
2260 4970 p2 
2347 4974 p2 
2594 4962 p2 
2891 4918 p2 
3029 4887 p2 
3406 4783 p2 
3742 4674 p2 
4045 4561 p2 
4580 4347 p2 
5045 4151 p2 
5458 3970 p2 
10 setlinewidth
/t {lineto} def
l1
1415 4568 newpath moveto
1425 4585 t
1435 4601 t
1445 4616 t
1455 4632 t
1465 4647 t
1475 4662 t
1485 4676 t
1496 4690 t
1506 4704 t
1517 4718 t
1527 4731 t
1538 4744 t
1549 4757 t
1560 4770 t
1571 4782 t
1582 4794 t
1593 4806 t
1605 4818 t
1616 4829 t
1628 4840 t
1639 4851 t
1651 4861 t
1663 4871 t
1675 4881 t
1687 4891 t
1699 4901 t
1712 4910 t
1724 4919 t
1737 4928 t
1750 4936 t
1763 4945 t
1776 4953 t
1789 4960 t
1802 4968 t
1816 4975 t
1829 4982 t
1843 4989 t
1857 4996 t
1871 5002 t
1885 5008 t
1899 5014 t
1914 5019 t
1929 5025 t
1943 5030 t
1958 5035 t
1974 5039 t
1989 5044 t
2005 5048 t
2020 5052 t
2036 5055 t
2052 5058 t
2069 5062 t
2085 5064 t
2102 5067 t
2119 5069 t
2136 5071 t
2153 5073 t
2171 5075 t
2189 5076 t
2207 5077 t
2225 5077 t
2244 5078 t
2263 5078 t
2282 5078 t
2301 5078 t
2321 5077 t
2341 5076 t
2361 5075 t
2382 5073 t
2402 5071 t
2423 5069 t
2445 5066 t
2467 5064 t
2489 5060 t
2511 5057 t
2534 5053 t
2557 5049 t
2581 5045 t
2605 5040 t
2629 5035 t
2654 5029 t
2679 5023 t
2705 5017 t
2731 5011 t
2758 5004 t
2785 4996 t
2812 4988 t
2840 4980 t
2869 4972 t
2898 4963 t
2928 4953 t
2958 4943 t
2989 4933 t
3021 4922 t
3053 4910 t
3086 4898 t
3119 4886 t
3154 4873 t
3189 4859 t
3225 4845 t
3261 4831 t
3299 4815 t
3338 4799 t
3377 4783 t
3417 4766 t
3459 4748 t
3501 4729 t
3545 4710 t
3590 4689 t
3636 4668 t
3683 4646 t
3732 4623 t
3782 4600 t
3833 4575 t
3886 4549 t
3941 4522 t
3998 4494 t
4056 4465 t
4117 4435 t
4179 4403 t
4244 4370 t
4311 4335 t
4381 4299 t
4453 4261 t
4529 4221 t
4607 4180 t
4689 4136 t
4774 4090 t
4863 4042 t
4957 3991 t
5055 3937 t
5158 3880 t
5267 3820 t
5381 3757 t
5503 3689 t
5631 3617 t
5768 3540 t
5914 3458 t
6070 3370 t
6238 3274 t
6420 3171 t
6616 3059 t
6830 2936 t
7065 2802 t
7325 2652 t
7614 2486 t
stroke
li
10 setlinewidth
/t {lineto} def
l0
5536 4632 newpath moveto
5712 4775 t
5859 4905 t
5985 5023 t
6093 5130 t
6189 5227 t
6274 5317 t
6349 5399 t
stroke
li
5 setlinewidth
5536 4632 p1 
5712 4775 p1 
5859 4905 p1 
5985 5023 p1 
6093 5130 p1 
6189 5227 p1 
6274 5317 p1 
6349 5399 p1 
10 setlinewidth
/t {lineto} def
l0
1415 4390 newpath moveto
1881 4342 t
1963 4326 t
2079 4301 t
2260 4259 t
2393 4226 t
2577 4180 t
2847 4117 t
2969 4091 t
3287 4037 t
3633 4007 t
3781 4006 t
4151 4034 t
4442 4095 t
4679 4168 t
5045 4328 t
5320 4486 t
5536 4632 t
stroke
li
5 setlinewidth
1415 4390 p0 
1881 4342 p0 
1963 4326 p0 
2079 4301 p0 
2260 4259 p0 
2393 4226 p0 
2577 4180 p0 
2847 4117 p0 
2969 4091 p0 
3287 4037 p0 
3633 4007 p0 
3781 4006 p0 
4151 4034 p0 
4442 4095 p0 
4679 4168 p0 
5045 4328 p0 
5320 4486 p0 
5536 4632 p0 
10 setlinewidth
/t {lineto} def
l0
1415 4390 newpath moveto
1435 4391 t
1455 4392 t
1475 4392 t
1495 4392 t
1515 4392 t
1536 4391 t
1556 4390 t
1576 4389 t
1597 4388 t
1618 4387 t
1638 4385 t
1659 4383 t
1680 4381 t
1701 4378 t
1722 4376 t
1743 4373 t
1764 4369 t
1785 4366 t
1807 4362 t
1828 4359 t
1850 4354 t
1871 4350 t
1893 4346 t
1915 4341 t
1937 4336 t
1959 4331 t
1981 4325 t
2003 4319 t
2025 4314 t
2048 4307 t
2070 4301 t
2093 4294 t
2115 4288 t
2138 4281 t
2161 4273 t
2184 4266 t
2207 4258 t
2230 4250 t
2254 4242 t
2277 4234 t
2301 4225 t
2324 4216 t
2348 4207 t
2372 4198 t
2396 4188 t
2420 4178 t
2445 4169 t
2469 4158 t
2494 4148 t
2518 4137 t
2543 4126 t
2568 4115 t
2593 4104 t
2618 4092 t
2644 4081 t
2669 4069 t
2695 4056 t
2721 4044 t
2747 4031 t
2773 4018 t
2799 4005 t
2825 3992 t
2852 3978 t
2879 3964 t
2906 3950 t
2933 3936 t
2960 3921 t
2987 3907 t
3015 3891 t
3043 3876 t
3071 3861 t
3099 3845 t
3127 3829 t
3155 3812 t
3184 3796 t
3213 3779 t
3242 3762 t
3271 3745 t
3301 3727 t
3331 3709 t
3361 3691 t
3391 3673 t
3421 3654 t
3452 3635 t
3483 3616 t
3514 3597 t
3545 3577 t
3577 3557 t
3609 3536 t
3641 3516 t
3674 3495 t
3706 3474 t
3739 3452 t
3773 3430 t
3806 3408 t
3840 3386 t
3875 3363 t
3909 3340 t
3944 3316 t
3979 3292 t
4015 3268 t
4051 3243 t
4087 3218 t
4124 3193 t
4161 3167 t
4199 3141 t
4237 3115 t
4275 3088 t
4314 3061 t
4353 3033 t
4393 3005 t
4434 2976 t
4474 2947 t
4516 2918 t
4558 2888 t
4600 2857 t
4643 2826 t
4687 2794 t
4731 2762 t
4776 2729 t
4822 2696 t
4868 2662 t
4916 2627 t
4964 2592 t
5012 2556 t
5062 2519 t
5113 2482 t
5164 2443 t
5217 2404 t
5271 2364 t
5326 2323 t
5382 2281 t
5439 2238 t
5498 2194 t
5558 2149 t
5620 2102 t
5683 2055 t
5749 2005 t
5816 1954 t
5886 1902 t
5957 1847 t
6032 1791 t
6109 1732 t
6190 1671 t
6274 1607 t
6362 1539 t
stroke
li
grestore 
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	fig7d
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%!PS-Adobe-2.0 EPSF-2.0
%%Creator: C3  update Thu Feb 10 13:04:12 MET 1994
%%Pages: (atend)
%%BoundingBox: 0 0 620 841 
%%EndComments
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /Font umlaute
/h {/Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch 
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/b {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore stroke} def
/g {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore} def
/a {/gg exch def b} def
/f {/gg exch def g} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll 
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 30 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p1 {gsave newpath 30 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 7 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p10 {gsave newpath 15 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p11 {gsave newpath 23 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p12 {gsave newpath 7 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p13 {gsave newpath 15 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p14 {gsave newpath 23 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/l0 {[] 0 setdash} def
/l1 {[50 58 ] 0 setdash} def
/l2 {[100 30 10 30 ] 0 setdash} def
/l3 {[100 28 10 28 10 28 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
/l5 {[5 25 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale 
7641 455 /out {
(FIG.) 120 h z
} def left
7641 314 /out {
(karbach) 120 h z
} def left
7924 455 /out {
(7\(d\)) 120 h z
} def left
2264 2281 /out {
(g) 160 s z
( = 0.2) 160 h z
(p) 160 s z
} def left
5547 4715 /out {
(L1) 160 h z
} def left
5377 2621 /out {
(L2) 160 h z
} def left
6481 4092 /out {
(T1) 160 h z
} def left
6481 3356 /out {
(T2) 160 h z
} def left
7924 1347 7924 5592 l
1415 1347 1415 5592 l
1415 5592 7924 5592 l
1415 1347 7924 1347 l
1415 1346 7924 1346 l
1415 1383 1415 1309 l
1415 1384 1415 1310 l
1415 5555 1415 5629 l
1415 1142 /out {
(0) 160 h z
} def /alpha 0 def center
1526 1364 1526 1328 l
1526 1365 1526 1329 l
1526 5574 1526 5610 l
1637 1364 1637 1328 l
1637 1365 1637 1329 l
1637 5574 1637 5610 l
1747 1364 1747 1328 l
1747 1365 1747 1329 l
1747 5574 1747 5610 l
1858 1383 1858 1309 l
1858 1384 1858 1310 l
1858 5555 1858 5629 l
1858 1142 /out {
(0.2) 160 h z
} def /alpha 0 def center
1969 1364 1969 1328 l
1969 1365 1969 1329 l
1969 5574 1969 5610 l
2080 1364 2080 1328 l
2080 1365 2080 1329 l
2080 5574 2080 5610 l
2190 1364 2190 1328 l
2190 1365 2190 1329 l
2190 5574 2190 5610 l
2301 1383 2301 1309 l
2301 1384 2301 1310 l
2301 5555 2301 5629 l
2301 1142 /out {
(0.4) 160 h z
} def /alpha 0 def center
2412 1364 2412 1328 l
2412 1365 2412 1329 l
2412 5574 2412 5610 l
2523 1364 2523 1328 l
2523 1365 2523 1329 l
2523 5574 2523 5610 l
2634 1364 2634 1328 l
2634 1365 2634 1329 l
2634 5574 2634 5610 l
2744 1383 2744 1309 l
2744 1384 2744 1310 l
2744 5555 2744 5629 l
2744 1142 /out {
(0.6) 160 h z
} def /alpha 0 def center
2855 1364 2855 1328 l
2855 1365 2855 1329 l
2855 5574 2855 5610 l
2966 1364 2966 1328 l
2966 1365 2966 1329 l
2966 5574 2966 5610 l
3077 1364 3077 1328 l
3077 1365 3077 1329 l
3077 5574 3077 5610 l
3187 1383 3187 1309 l
3187 1384 3187 1310 l
3187 5555 3187 5629 l
3187 1142 /out {
(0.8) 160 h z
} def /alpha 0 def center
3298 1364 3298 1328 l
3298 1365 3298 1329 l
3298 5574 3298 5610 l
3409 1364 3409 1328 l
3409 1365 3409 1329 l
3409 5574 3409 5610 l
3520 1364 3520 1328 l
3520 1365 3520 1329 l
3520 5574 3520 5610 l
3631 1383 3631 1309 l
3631 1384 3631 1310 l
3631 5555 3631 5629 l
3631 1142 /out {
(1) 160 h z
} def /alpha 0 def center
3741 1364 3741 1328 l
3741 1365 3741 1329 l
3741 5574 3741 5610 l
3852 1364 3852 1328 l
3852 1365 3852 1329 l
3852 5574 3852 5610 l
3963 1364 3963 1328 l
3963 1365 3963 1329 l
3963 5574 3963 5610 l
4074 1383 4074 1309 l
4074 1384 4074 1310 l
4074 5555 4074 5629 l
4074 1142 /out {
(1.2) 160 h z
} def /alpha 0 def center
4184 1364 4184 1328 l
4184 1365 4184 1329 l
4184 5574 4184 5610 l
4295 1364 4295 1328 l
4295 1365 4295 1329 l
4295 5574 4295 5610 l
4406 1364 4406 1328 l
4406 1365 4406 1329 l
4406 5574 4406 5610 l
4517 1383 4517 1309 l
4517 1384 4517 1310 l
4517 5555 4517 5629 l
4517 1142 /out {
(1.4) 160 h z
} def /alpha 0 def center
4628 1364 4628 1328 l
4628 1365 4628 1329 l
4628 5574 4628 5610 l
4738 1364 4738 1328 l
4738 1365 4738 1329 l
4738 5574 4738 5610 l
4849 1364 4849 1328 l
4849 1365 4849 1329 l
4849 5574 4849 5610 l
4960 1383 4960 1309 l
4960 1384 4960 1310 l
4960 5555 4960 5629 l
4960 1142 /out {
(1.6) 160 h z
} def /alpha 0 def center
5071 1364 5071 1328 l
5071 1365 5071 1329 l
5071 5574 5071 5610 l
5181 1364 5181 1328 l
5181 1365 5181 1329 l
5181 5574 5181 5610 l
5292 1364 5292 1328 l
5292 1365 5292 1329 l
5292 5574 5292 5610 l
5403 1383 5403 1309 l
5403 1384 5403 1310 l
5403 5555 5403 5629 l
5403 1142 /out {
(1.8) 160 h z
} def /alpha 0 def center
5514 1364 5514 1328 l
5514 1365 5514 1329 l
5514 5574 5514 5610 l
5625 1364 5625 1328 l
5625 1365 5625 1329 l
5625 5574 5625 5610 l
5735 1364 5735 1328 l
5735 1365 5735 1329 l
5735 5574 5735 5610 l
5846 1383 5846 1309 l
5846 1384 5846 1310 l
5846 5555 5846 5629 l
5846 1142 /out {
(2) 160 h z
} def /alpha 0 def center
5957 1364 5957 1328 l
5957 1365 5957 1329 l
5957 5574 5957 5610 l
6068 1364 6068 1328 l
6068 1365 6068 1329 l
6068 5574 6068 5610 l
6178 1364 6178 1328 l
6178 1365 6178 1329 l
6178 5574 6178 5610 l
6289 1383 6289 1309 l
6289 1384 6289 1310 l
6289 5555 6289 5629 l
6289 1142 /out {
(2.2) 160 h z
} def /alpha 0 def center
6400 1364 6400 1328 l
6400 1365 6400 1329 l
6400 5574 6400 5610 l
6511 1364 6511 1328 l
6511 1365 6511 1329 l
6511 5574 6511 5610 l
6622 1364 6622 1328 l
6622 1365 6622 1329 l
6622 5574 6622 5610 l
6732 1383 6732 1309 l
6732 1384 6732 1310 l
6732 5555 6732 5629 l
6732 1142 /out {
(2.4) 160 h z
} def /alpha 0 def center
6843 1364 6843 1328 l
6843 1365 6843 1329 l
6843 5574 6843 5610 l
6954 1364 6954 1328 l
6954 1365 6954 1329 l
6954 5574 6954 5610 l
7065 1364 7065 1328 l
7065 1365 7065 1329 l
7065 5574 7065 5610 l
7175 1383 7175 1309 l
7175 1384 7175 1310 l
7175 5555 7175 5629 l
7175 1142 /out {
(2.6) 160 h z
} def /alpha 0 def center
7286 1364 7286 1328 l
7286 1365 7286 1329 l
7286 5574 7286 5610 l
7397 1364 7397 1328 l
7397 1365 7397 1329 l
7397 5574 7397 5610 l
7508 1364 7508 1328 l
7508 1365 7508 1329 l
7508 5574 7508 5610 l
7619 1383 7619 1309 l
7619 1384 7619 1310 l
7619 5555 7619 5629 l
7619 1142 /out {
(2.8) 160 h z
} def /alpha 0 def center
7729 1364 7729 1328 l
7729 1365 7729 1329 l
7729 5574 7729 5610 l
7840 1364 7840 1328 l
7840 1365 7840 1329 l
7840 5574 7840 5610 l
4669 857 /out {
(L) 190 h z
(j) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 0 def center
1415 1346 1415 5591 l
1433 1451 1397 1451 l
1433 1451 1397 1451 l
7906 1451 7942 1451 l
1433 1759 1397 1759 l
1433 1759 1397 1759 l
7906 1759 7942 1759 l
1452 2067 1378 2067 l
1452 2067 1378 2067 l
7887 2067 7961 2067 l
1266 2011 /out {
(-0.4) 160 h z
} def right
1433 2374 1397 2374 l
1433 2374 1397 2374 l
7906 2374 7942 2374 l
1433 2682 1397 2682 l
1433 2682 1397 2682 l
7906 2682 7942 2682 l
1433 2990 1397 2990 l
1433 2990 1397 2990 l
7906 2990 7942 2990 l
1452 3297 1378 3297 l
1452 3297 1378 3297 l
7887 3297 7961 3297 l
1266 3241 /out {
(-0.2) 160 h z
} def right
1433 3605 1397 3605 l
1433 3605 1397 3605 l
7906 3605 7942 3605 l
1433 3912 1397 3912 l
1433 3912 1397 3912 l
7906 3912 7942 3912 l
1433 4220 1397 4220 l
1433 4220 1397 4220 l
7906 4220 7942 4220 l
1452 4528 1378 4528 l
1452 4528 1378 4528 l
7887 4528 7961 4528 l
1266 4472 /out {
(0) 160 h z
} def right
1433 4835 1397 4835 l
1433 4835 1397 4835 l
7906 4835 7942 4835 l
1433 5143 1397 5143 l
1433 5143 1397 5143 l
7906 5143 7942 5143 l
1433 5451 1397 5451 l
1433 5451 1397 5451 l
7906 5451 7942 5451 l
711 3499 /out {
(D) 190 s z
(j) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 90 def center
10 setlinewidth
/t {lineto} def
l1
5631 4206 newpath moveto
5985 4114 t
6306 4031 t
6598 3955 t
6869 3885 t
7120 3820 t
7355 3759 t
7576 3702 t
stroke
li
5 setlinewidth
5631 4206 p3 
5985 4114 p3 
6306 4031 p3 
6598 3955 p3 
6869 3885 p3 
7120 3820 p3 
7355 3759 p3 
7576 3702 p3 
10 setlinewidth
/t {lineto} def
l1
1415 4568 newpath moveto
1692 4732 t
1744 4756 t
1819 4786 t
1940 4825 t
2032 4846 t
2164 4867 t
2368 4882 t
2465 4882 t
2733 4867 t
3052 4827 t
3197 4802 t
3593 4723 t
3938 4647 t
4247 4570 t
4780 4432 t
5234 4313 t
5631 4206 t
stroke
li
5 setlinewidth
1415 4568 p2 
1692 4732 p2 
1744 4756 p2 
1819 4786 p2 
1940 4825 p2 
2032 4846 p2 
2164 4867 p2 
2368 4882 p2 
2465 4882 p2 
2733 4867 p2 
3052 4827 p2 
3197 4802 p2 
3593 4723 p2 
3938 4647 p2 
4247 4570 p2 
4780 4432 p2 
5234 4313 p2 
5631 4206 p2 
10 setlinewidth
/t {lineto} def
l1
1415 4559 newpath moveto
1426 4571 t
1438 4583 t
1449 4595 t
1461 4607 t
1473 4618 t
1484 4630 t
1496 4641 t
1508 4651 t
1520 4662 t
1532 4672 t
1545 4682 t
1557 4692 t
1569 4702 t
1582 4711 t
1595 4720 t
1607 4729 t
1620 4738 t
1633 4747 t
1646 4755 t
1660 4763 t
1673 4771 t
1687 4779 t
1700 4786 t
1714 4794 t
1728 4801 t
1742 4808 t
1756 4814 t
1770 4821 t
1784 4827 t
1799 4833 t
1813 4839 t
1828 4844 t
1843 4850 t
1858 4855 t
1873 4860 t
1889 4864 t
1904 4869 t
1920 4873 t
1936 4878 t
1952 4881 t
1968 4885 t
1984 4889 t
2000 4892 t
2017 4895 t
2034 4898 t
2051 4900 t
2068 4903 t
2086 4905 t
2103 4907 t
2121 4909 t
2139 4910 t
2157 4912 t
2175 4913 t
2194 4914 t
2213 4914 t
2232 4915 t
2251 4915 t
2271 4915 t
2290 4915 t
2310 4914 t
2331 4914 t
2351 4913 t
2372 4912 t
2393 4910 t
2414 4908 t
2436 4907 t
2457 4904 t
2480 4902 t
2502 4899 t
2525 4896 t
2548 4893 t
2571 4890 t
2595 4886 t
2619 4882 t
2643 4878 t
2668 4873 t
2693 4868 t
2719 4863 t
2745 4858 t
2771 4852 t
2798 4846 t
2825 4839 t
2853 4833 t
2881 4826 t
2909 4818 t
2938 4811 t
2968 4803 t
2997 4794 t
3028 4786 t
3059 4776 t
3091 4767 t
3123 4757 t
3156 4747 t
3189 4736 t
3223 4725 t
3258 4713 t
3293 4701 t
3329 4689 t
3366 4676 t
3404 4663 t
3442 4649 t
3481 4634 t
3522 4620 t
3563 4604 t
3605 4588 t
3648 4571 t
3691 4554 t
3737 4536 t
3783 4518 t
3830 4499 t
3878 4479 t
3928 4458 t
3979 4437 t
4032 4414 t
4086 4391 t
4142 4367 t
4199 4342 t
4258 4317 t
4319 4290 t
4382 4262 t
4446 4233 t
4513 4202 t
4583 4171 t
4655 4138 t
4729 4103 t
4807 4067 t
4887 4030 t
4971 3990 t
5058 3949 t
5149 3906 t
5244 3861 t
5344 3813 t
5448 3762 t
5558 3709 t
5674 3653 t
5796 3593 t
5925 3530 t
6063 3462 t
6209 3390 t
6365 3313 t
6533 3230 t
6714 3140 t
6909 3042 t
7122 2936 t
7356 2818 t
7614 2689 t
stroke
li
10 setlinewidth
/t {lineto} def
l0
5682 4524 newpath moveto
5906 4666 t
6097 4803 t
6263 4935 t
6410 5060 t
6541 5179 t
6659 5291 t
6766 5399 t
stroke
li
5 setlinewidth
5682 4524 p1 
5906 4666 p1 
6097 4803 p1 
6263 4935 p1 
6410 5060 p1 
6541 5179 p1 
6659 5291 p1 
6766 5399 p1 
10 setlinewidth
/t {lineto} def
l0
1415 4528 newpath moveto
1834 4495 t
1909 4483 t
2016 4463 t
2184 4427 t
2309 4397 t
2483 4354 t
2743 4288 t
2861 4259 t
3178 4189 t
3530 4130 t
3683 4112 t
4075 4092 t
4394 4110 t
4660 4147 t
5085 4257 t
5415 4388 t
5682 4524 t
stroke
li
5 setlinewidth
1415 4528 p0 
1834 4495 p0 
1909 4483 p0 
2016 4463 p0 
2184 4427 p0 
2309 4397 p0 
2483 4354 p0 
2743 4288 p0 
2861 4259 p0 
3178 4189 p0 
3530 4130 p0 
3683 4112 p0 
4075 4092 p0 
4394 4110 p0 
4660 4147 p0 
5085 4257 p0 
5415 4388 p0 
5682 4524 p0 
10 setlinewidth
/t {lineto} def
l0
1415 4528 newpath moveto
1433 4530 t
1450 4531 t
1468 4532 t
1486 4533 t
1504 4534 t
1522 4535 t
1541 4535 t
1559 4535 t
1577 4535 t
1596 4535 t
1614 4534 t
1633 4533 t
1652 4532 t
1671 4531 t
1689 4530 t
1709 4528 t
1728 4526 t
1747 4524 t
1766 4522 t
1786 4519 t
1805 4517 t
1825 4514 t
1845 4510 t
1865 4507 t
1885 4503 t
1905 4500 t
1925 4495 t
1946 4491 t
1966 4487 t
1987 4482 t
2007 4477 t
2028 4472 t
2049 4467 t
2070 4461 t
2092 4455 t
2113 4449 t
2134 4443 t
2156 4437 t
2178 4430 t
2200 4423 t
2222 4416 t
2244 4409 t
2266 4401 t
2289 4393 t
2311 4385 t
2334 4377 t
2357 4369 t
2380 4360 t
2404 4351 t
2427 4342 t
2451 4333 t
2474 4323 t
2498 4313 t
2522 4303 t
2547 4293 t
2571 4282 t
2596 4272 t
2620 4261 t
2645 4250 t
2671 4238 t
2696 4226 t
2722 4215 t
2747 4202 t
2773 4190 t
2800 4177 t
2826 4164 t
2853 4151 t
2880 4138 t
2907 4124 t
2934 4110 t
2962 4096 t
2989 4081 t
3017 4067 t
3046 4052 t
3074 4036 t
3103 4021 t
3132 4005 t
3162 3989 t
3191 3972 t
3221 3956 t
3251 3939 t
3282 3921 t
3313 3904 t
3344 3886 t
3375 3867 t
3407 3849 t
3439 3830 t
3472 3811 t
3504 3791 t
3538 3771 t
3571 3751 t
3605 3730 t
3640 3709 t
3674 3688 t
3709 3666 t
3745 3644 t
3781 3621 t
3818 3598 t
3854 3575 t
3892 3551 t
3930 3527 t
3968 3502 t
4007 3477 t
4047 3452 t
4087 3426 t
4127 3399 t
4169 3372 t
4211 3345 t
4253 3316 t
4296 3288 t
4340 3259 t
4385 3229 t
4430 3198 t
4476 3167 t
4523 3136 t
4571 3103 t
4620 3070 t
4669 3036 t
4720 3002 t
4771 2966 t
4824 2930 t
4877 2893 t
4932 2855 t
4988 2816 t
5046 2776 t
5105 2735 t
5165 2693 t
5226 2650 t
5290 2606 t
5355 2560 t
5421 2513 t
5490 2464 t
5561 2414 t
5634 2362 t
5710 2309 t
5788 2253 t
5869 2195 t
5953 2135 t
6040 2073 t
6132 2008 t
6227 1940 t
6327 1868 t
6431 1793 t
6542 1713 t
6659 1629 t
6784 1539 t
stroke
li
grestore 
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	fig7e
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%!PS-Adobe-2.0 EPSF-2.0
%%Creator: C3  update Thu Feb 10 13:04:12 MET 1994
%%Pages: (atend)
%%BoundingBox: 0 0 620 841 
%%EndComments
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /Font umlaute
/h {/Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch 
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/b {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore stroke} def
/g {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore} def
/a {/gg exch def b} def
/f {/gg exch def g} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll 
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 30 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p1 {gsave newpath 30 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 7 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p10 {gsave newpath 15 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p11 {gsave newpath 23 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p12 {gsave newpath 7 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p13 {gsave newpath 15 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p14 {gsave newpath 23 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/l0 {[] 0 setdash} def
/l1 {[50 58 ] 0 setdash} def
/l2 {[100 30 10 30 ] 0 setdash} def
/l3 {[100 28 10 28 10 28 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
/l5 {[5 25 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale 
7641 455 /out {
(FIG.) 120 h z
} def left
7641 314 /out {
(karbach) 120 h z
} def left
7924 455 /out {
(7\(e\)) 120 h z
} def left
2264 2281 /out {
(g) 160 s z
( = 0.1) 160 h z
(p) 160 s z
} def left
6169 4969 /out {
(L1) 160 h z
} def left
5292 2621 /out {
(L2) 160 h z
} def left
7075 4517 /out {
(T1) 160 h z
} def left
7075 2960 /out {
(T2) 160 h z
} def left
7924 1346 7924 5591 l
1415 1346 1415 5591 l
1415 5591 7924 5591 l
1415 1346 7924 1346 l
1415 1346 7924 1346 l
1415 1383 1415 1309 l
1415 1383 1415 1309 l
1415 5554 1415 5628 l
1415 1142 /out {
(0) 160 h z
} def /alpha 0 def center
1528 1364 1528 1328 l
1528 1364 1528 1328 l
1528 5573 1528 5609 l
1642 1364 1642 1328 l
1642 1364 1642 1328 l
1642 5573 1642 5609 l
1755 1364 1755 1328 l
1755 1364 1755 1328 l
1755 5573 1755 5609 l
1869 1383 1869 1309 l
1869 1383 1869 1309 l
1869 5554 1869 5628 l
1869 1142 /out {
(0.2) 160 h z
} def /alpha 0 def center
1982 1364 1982 1328 l
1982 1364 1982 1328 l
1982 5573 1982 5609 l
2096 1364 2096 1328 l
2096 1364 2096 1328 l
2096 5573 2096 5609 l
2209 1364 2209 1328 l
2209 1364 2209 1328 l
2209 5573 2209 5609 l
2322 1383 2322 1309 l
2322 1383 2322 1309 l
2322 5554 2322 5628 l
2322 1142 /out {
(0.4) 160 h z
} def /alpha 0 def center
2436 1364 2436 1328 l
2436 1364 2436 1328 l
2436 5573 2436 5609 l
2549 1364 2549 1328 l
2549 1364 2549 1328 l
2549 5573 2549 5609 l
2663 1364 2663 1328 l
2663 1364 2663 1328 l
2663 5573 2663 5609 l
2776 1383 2776 1309 l
2776 1383 2776 1309 l
2776 5554 2776 5628 l
2776 1142 /out {
(0.6) 160 h z
} def /alpha 0 def center
2889 1364 2889 1328 l
2889 1364 2889 1328 l
2889 5573 2889 5609 l
3003 1364 3003 1328 l
3003 1364 3003 1328 l
3003 5573 3003 5609 l
3116 1364 3116 1328 l
3116 1364 3116 1328 l
3116 5573 3116 5609 l
3230 1383 3230 1309 l
3230 1383 3230 1309 l
3230 5554 3230 5628 l
3230 1142 /out {
(0.8) 160 h z
} def /alpha 0 def center
3343 1364 3343 1328 l
3343 1364 3343 1328 l
3343 5573 3343 5609 l
3457 1364 3457 1328 l
3457 1364 3457 1328 l
3457 5573 3457 5609 l
3570 1364 3570 1328 l
3570 1364 3570 1328 l
3570 5573 3570 5609 l
3683 1383 3683 1309 l
3683 1383 3683 1309 l
3683 5554 3683 5628 l
3683 1142 /out {
(1) 160 h z
} def /alpha 0 def center
3797 1364 3797 1328 l
3797 1364 3797 1328 l
3797 5573 3797 5609 l
3910 1364 3910 1328 l
3910 1364 3910 1328 l
3910 5573 3910 5609 l
4024 1364 4024 1328 l
4024 1364 4024 1328 l
4024 5573 4024 5609 l
4137 1383 4137 1309 l
4137 1383 4137 1309 l
4137 5554 4137 5628 l
4137 1142 /out {
(1.2) 160 h z
} def /alpha 0 def center
4250 1364 4250 1328 l
4250 1364 4250 1328 l
4250 5573 4250 5609 l
4364 1364 4364 1328 l
4364 1364 4364 1328 l
4364 5573 4364 5609 l
4477 1364 4477 1328 l
4477 1364 4477 1328 l
4477 5573 4477 5609 l
4591 1383 4591 1309 l
4591 1383 4591 1309 l
4591 5554 4591 5628 l
4591 1142 /out {
(1.4) 160 h z
} def /alpha 0 def center
4704 1364 4704 1328 l
4704 1364 4704 1328 l
4704 5573 4704 5609 l
4818 1364 4818 1328 l
4818 1364 4818 1328 l
4818 5573 4818 5609 l
4931 1364 4931 1328 l
4931 1364 4931 1328 l
4931 5573 4931 5609 l
5044 1383 5044 1309 l
5044 1383 5044 1309 l
5044 5554 5044 5628 l
5044 1142 /out {
(1.6) 160 h z
} def /alpha 0 def center
5158 1364 5158 1328 l
5158 1364 5158 1328 l
5158 5573 5158 5609 l
5271 1364 5271 1328 l
5271 1364 5271 1328 l
5271 5573 5271 5609 l
5385 1364 5385 1328 l
5385 1364 5385 1328 l
5385 5573 5385 5609 l
5498 1383 5498 1309 l
5498 1383 5498 1309 l
5498 5554 5498 5628 l
5498 1142 /out {
(1.8) 160 h z
} def /alpha 0 def center
5612 1364 5612 1328 l
5612 1364 5612 1328 l
5612 5573 5612 5609 l
5725 1364 5725 1328 l
5725 1364 5725 1328 l
5725 5573 5725 5609 l
5838 1364 5838 1328 l
5838 1364 5838 1328 l
5838 5573 5838 5609 l
5952 1383 5952 1309 l
5952 1383 5952 1309 l
5952 5554 5952 5628 l
5952 1142 /out {
(2) 160 h z
} def /alpha 0 def center
6065 1364 6065 1328 l
6065 1364 6065 1328 l
6065 5573 6065 5609 l
6179 1364 6179 1328 l
6179 1364 6179 1328 l
6179 5573 6179 5609 l
6292 1364 6292 1328 l
6292 1364 6292 1328 l
6292 5573 6292 5609 l
6405 1383 6405 1309 l
6405 1383 6405 1309 l
6405 5554 6405 5628 l
6405 1142 /out {
(2.2) 160 h z
} def /alpha 0 def center
6519 1364 6519 1328 l
6519 1364 6519 1328 l
6519 5573 6519 5609 l
6632 1364 6632 1328 l
6632 1364 6632 1328 l
6632 5573 6632 5609 l
6746 1364 6746 1328 l
6746 1364 6746 1328 l
6746 5573 6746 5609 l
6859 1383 6859 1309 l
6859 1383 6859 1309 l
6859 5554 6859 5628 l
6859 1142 /out {
(2.4) 160 h z
} def /alpha 0 def center
6973 1364 6973 1328 l
6973 1364 6973 1328 l
6973 5573 6973 5609 l
7086 1364 7086 1328 l
7086 1364 7086 1328 l
7086 5573 7086 5609 l
7199 1364 7199 1328 l
7199 1364 7199 1328 l
7199 5573 7199 5609 l
7313 1383 7313 1309 l
7313 1383 7313 1309 l
7313 5554 7313 5628 l
7313 1142 /out {
(2.6) 160 h z
} def /alpha 0 def center
7426 1364 7426 1328 l
7426 1364 7426 1328 l
7426 5573 7426 5609 l
7540 1364 7540 1328 l
7540 1364 7540 1328 l
7540 5573 7540 5609 l
7653 1364 7653 1328 l
7653 1364 7653 1328 l
7653 5573 7653 5609 l
7766 1383 7766 1309 l
7766 1383 7766 1309 l
7766 5554 7766 5628 l
7766 1142 /out {
(2.8) 160 h z
} def /alpha 0 def center
7880 1364 7880 1328 l
7880 1364 7880 1328 l
7880 5573 7880 5609 l
4669 857 /out {
(L) 190 h z
(j) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 0 def center
1415 1346 1415 5591 l
1433 1402 1397 1402 l
1433 1402 1397 1402 l
7906 1402 7942 1402 l
1433 1718 1397 1718 l
1433 1718 1397 1718 l
7906 1718 7942 1718 l
1433 2033 1397 2033 l
1433 2033 1397 2033 l
7906 2033 7942 2033 l
1452 2348 1378 2348 l
1452 2348 1378 2348 l
7887 2348 7961 2348 l
1266 2292 /out {
(-0.4) 160 h z
} def right
1433 2664 1397 2664 l
1433 2664 1397 2664 l
7906 2664 7942 2664 l
1433 2979 1397 2979 l
1433 2979 1397 2979 l
7906 2979 7942 2979 l
1433 3294 1397 3294 l
1433 3294 1397 3294 l
7906 3294 7942 3294 l
1452 3610 1378 3610 l
1452 3610 1378 3610 l
7887 3610 7961 3610 l
1266 3554 /out {
(-0.2) 160 h z
} def right
1433 3925 1397 3925 l
1433 3925 1397 3925 l
7906 3925 7942 3925 l
1433 4241 1397 4241 l
1433 4241 1397 4241 l
7906 4241 7942 4241 l
1433 4556 1397 4556 l
1433 4556 1397 4556 l
7906 4556 7942 4556 l
1452 4871 1378 4871 l
1452 4871 1378 4871 l
7887 4871 7961 4871 l
1266 4815 /out {
(0) 160 h z
} def right
1433 5187 1397 5187 l
1433 5187 1397 5187 l
7906 5187 7942 5187 l
1433 5502 1397 5502 l
1433 5502 1397 5502 l
7906 5502 7942 5502 l
711 3499 /out {
(D) 190 s z
(j) 124 h -76 push
(\(p,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 90 def center
10 setlinewidth
/t {lineto} def
l1
5801 4528 newpath moveto
6134 4491 t
6432 4462 t
6701 4440 t
6947 4422 t
7174 4407 t
7384 4395 t
7581 4386 t
stroke
li
5 setlinewidth
5801 4528 p3 
6134 4491 p3 
6432 4462 p3 
6701 4440 p3 
6947 4422 p3 
7174 4407 p3 
7384 4395 p3 
7581 4386 p3 
10 setlinewidth
/t {lineto} def
l1
1415 4874 newpath moveto
1732 5013 t
1791 5031 t
1876 5051 t
2011 5074 t
2114 5084 t
2260 5090 t
2485 5083 t
2590 5075 t
2880 5039 t
3220 4983 t
3374 4955 t
3786 4874 t
4140 4807 t
4451 4746 t
4980 4651 t
5421 4582 t
5801 4528 t
stroke
li
5 setlinewidth
1415 4874 p2 
1732 5013 p2 
1791 5031 p2 
1876 5051 p2 
2011 5074 p2 
2114 5084 p2 
2260 5090 p2 
2485 5083 p2 
2590 5075 p2 
2880 5039 p2 
3220 4983 p2 
3374 4955 p2 
3786 4874 p2 
4140 4807 p2 
4451 4746 p2 
4980 4651 p2 
5421 4582 p2 
5801 4528 p2 
10 setlinewidth
/t {lineto} def
l1
1415 4873 newpath moveto
1428 4884 t
1441 4894 t
1454 4904 t
1468 4914 t
1481 4924 t
1495 4933 t
1508 4942 t
1522 4951 t
1536 4960 t
1550 4968 t
1564 4976 t
1578 4984 t
1592 4992 t
1606 4999 t
1621 5007 t
1636 5014 t
1650 5020 t
1665 5027 t
1680 5033 t
1695 5039 t
1710 5045 t
1725 5051 t
1741 5056 t
1756 5061 t
1772 5066 t
1788 5071 t
1804 5075 t
1820 5079 t
1836 5083 t
1852 5087 t
1869 5091 t
1885 5094 t
1902 5097 t
1919 5100 t
1936 5102 t
1953 5105 t
1971 5107 t
1988 5109 t
2006 5111 t
2024 5112 t
2042 5113 t
2060 5114 t
2079 5115 t
2097 5116 t
2116 5116 t
2135 5116 t
2154 5116 t
2173 5116 t
2193 5115 t
2212 5114 t
2232 5113 t
2252 5112 t
2273 5110 t
2293 5108 t
2314 5106 t
2335 5104 t
2356 5101 t
2378 5098 t
2400 5095 t
2421 5092 t
2444 5088 t
2466 5084 t
2489 5080 t
2512 5076 t
2535 5071 t
2559 5066 t
2582 5061 t
2606 5056 t
2631 5050 t
2656 5044 t
2681 5037 t
2706 5031 t
2732 5024 t
2758 5017 t
2784 5009 t
2811 5001 t
2838 4993 t
2865 4984 t
2893 4976 t
2921 4966 t
2950 4957 t
2979 4947 t
3009 4937 t
3039 4926 t
3069 4915 t
3100 4904 t
3131 4892 t
3163 4880 t
3195 4868 t
3228 4855 t
3262 4842 t
3296 4828 t
3330 4814 t
3365 4799 t
3401 4784 t
3437 4769 t
3474 4753 t
3512 4736 t
3551 4719 t
3590 4702 t
3630 4684 t
3671 4665 t
3712 4646 t
3755 4626 t
3798 4606 t
3842 4585 t
3887 4563 t
3934 4540 t
3981 4517 t
4029 4494 t
4079 4469 t
4129 4444 t
4181 4417 t
4235 4390 t
4289 4362 t
4345 4334 t
4403 4304 t
4462 4273 t
4523 4241 t
4586 4208 t
4650 4173 t
4717 4138 t
4786 4101 t
4856 4063 t
4930 4023 t
5006 3981 t
5084 3938 t
5166 3893 t
5251 3847 t
5339 3798 t
5431 3746 t
5526 3693 t
5626 3637 t
5731 3578 t
5841 3516 t
5956 3450 t
6078 3381 t
6206 3308 t
6342 3230 t
6487 3147 t
6641 3058 t
6806 2963 t
6984 2861 t
7176 2749 t
7385 2628 t
7614 2495 t
stroke
li
10 setlinewidth
/t {lineto} def
l0
5826 4602 newpath moveto
6095 4714 t
6329 4830 t
6536 4947 t
6721 5063 t
6888 5177 t
7040 5289 t
7180 5399 t
stroke
li
5 setlinewidth
5826 4602 p1 
6095 4714 p1 
6329 4830 p1 
6536 4947 p1 
6721 5063 p1 
6888 5177 p1 
7040 5289 p1 
7180 5399 p1 
10 setlinewidth
/t {lineto} def
l0
1415 4871 newpath moveto
1800 4869 t
1870 4862 t
1971 4849 t
2129 4822 t
2247 4798 t
2414 4759 t
2667 4696 t
2783 4665 t
3096 4584 t
3453 4502 t
3611 4470 t
4022 4407 t
4363 4383 t
4653 4381 t
5129 4424 t
5510 4504 t
5826 4602 t
stroke
li
5 setlinewidth
1415 4871 p0 
1800 4869 p0 
1870 4862 p0 
1971 4849 p0 
2129 4822 p0 
2247 4798 p0 
2414 4759 p0 
2667 4696 p0 
2783 4665 p0 
3096 4584 p0 
3453 4502 p0 
3611 4470 p0 
4022 4407 p0 
4363 4383 p0 
4653 4381 p0 
5129 4424 p0 
5510 4504 p0 
5826 4602 p0 
10 setlinewidth
/t {lineto} def
l0
1415 4871 newpath moveto
1431 4875 t
1447 4879 t
1464 4882 t
1480 4885 t
1496 4888 t
1513 4891 t
1530 4893 t
1546 4895 t
1563 4897 t
1580 4899 t
1597 4900 t
1614 4901 t
1632 4902 t
1649 4903 t
1667 4903 t
1684 4903 t
1702 4903 t
1720 4903 t
1738 4903 t
1756 4902 t
1774 4901 t
1792 4900 t
1811 4898 t
1829 4896 t
1848 4895 t
1867 4892 t
1885 4890 t
1904 4887 t
1924 4884 t
1943 4881 t
1962 4878 t
1982 4874 t
2002 4870 t
2022 4866 t
2042 4862 t
2062 4857 t
2082 4853 t
2102 4848 t
2123 4842 t
2144 4837 t
2165 4831 t
2186 4825 t
2207 4819 t
2228 4812 t
2250 4806 t
2272 4799 t
2294 4791 t
2316 4784 t
2338 4776 t
2361 4768 t
2383 4760 t
2406 4751 t
2429 4743 t
2452 4733 t
2476 4724 t
2499 4715 t
2523 4705 t
2547 4695 t
2572 4684 t
2596 4674 t
2621 4663 t
2646 4652 t
2671 4640 t
2696 4628 t
2722 4616 t
2748 4604 t
2774 4591 t
2801 4578 t
2827 4565 t
2854 4552 t
2881 4538 t
2909 4524 t
2937 4509 t
2965 4494 t
2993 4479 t
3022 4464 t
3051 4448 t
3080 4432 t
3110 4415 t
3140 4399 t
3171 4381 t
3201 4364 t
3232 4346 t
3264 4328 t
3296 4309 t
3328 4290 t
3361 4271 t
3394 4251 t
3427 4230 t
3461 4210 t
3496 4189 t
3531 4167 t
3566 4145 t
3602 4123 t
3638 4100 t
3675 4076 t
3712 4053 t
3750 4028 t
3789 4003 t
3828 3978 t
3868 3952 t
3908 3925 t
3949 3898 t
3991 3870 t
4034 3842 t
4077 3813 t
4121 3784 t
4165 3753 t
4211 3722 t
4257 3691 t
4305 3658 t
4353 3625 t
4402 3591 t
4452 3556 t
4503 3520 t
4556 3484 t
4609 3446 t
4664 3408 t
4720 3368 t
4777 3328 t
4835 3286 t
4896 3243 t
4957 3199 t
5020 3153 t
5085 3107 t
5152 3058 t
5221 3008 t
5292 2957 t
5365 2904 t
5440 2849 t
5518 2792 t
5598 2733 t
5682 2672 t
5768 2608 t
5858 2542 t
5952 2472 t
6050 2400 t
6152 2324 t
6259 2245 t
6371 2161 t
6490 2073 t
6615 1980 t
6748 1881 t
6889 1775 t
7041 1662 t
7204 1539 t
stroke
li
grestore 
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	fig7f
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%!PS-Adobe-2.0 EPSF-2.0
%%Creator: C3  update Thu Feb 10 13:04:12 MET 1994
%%Pages: (atend)
%%BoundingBox: 0 0 620 841 
%%EndComments
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /Font umlaute
/h {/Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch 
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/b {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore stroke} def
/g {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore} def
/a {/gg exch def b} def
/f {/gg exch def g} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll 
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 30 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p1 {gsave newpath 30 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 7 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p10 {gsave newpath 15 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p11 {gsave newpath 23 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p12 {gsave newpath 7 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p13 {gsave newpath 15 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p14 {gsave newpath 23 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/l0 {[] 0 setdash} def
/l1 {[50 58 ] 0 setdash} def
/l2 {[100 30 10 30 ] 0 setdash} def
/l3 {[100 28 10 28 10 28 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
/l5 {[5 25 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale 
7641 455 /out {
(FIG.) 120 h z
} def left
7641 314 /out {
(karbach) 120 h z
} def left
7924 455 /out {
(8) 120 h z
} def left
7924 1346 7924 5591 l
1415 1346 1415 5591 l
1415 5591 7924 5591 l
1415 1346 7924 1346 l
1415 1346 7924 1346 l
1415 1383 1415 1309 l
1415 1383 1415 1309 l
1415 5554 1415 5628 l
1415 1142 /out {
(0) 160 h z
} def /alpha 0 def center
1612 1364 1612 1328 l
1612 1364 1612 1328 l
1612 5573 1612 5609 l
1810 1364 1810 1328 l
1810 1364 1810 1328 l
1810 5573 1810 5609 l
2007 1364 2007 1328 l
2007 1364 2007 1328 l
2007 5573 2007 5609 l
2204 1383 2204 1309 l
2204 1383 2204 1309 l
2204 5554 2204 5628 l
2204 1142 /out {
(0.2) 160 h z
} def /alpha 0 def center
2402 1364 2402 1328 l
2402 1364 2402 1328 l
2402 5573 2402 5609 l
2599 1364 2599 1328 l
2599 1364 2599 1328 l
2599 5573 2599 5609 l
2796 1364 2796 1328 l
2796 1364 2796 1328 l
2796 5573 2796 5609 l
2994 1383 2994 1309 l
2994 1383 2994 1309 l
2994 5554 2994 5628 l
2994 1142 /out {
(0.4) 160 h z
} def /alpha 0 def center
3191 1364 3191 1328 l
3191 1364 3191 1328 l
3191 5573 3191 5609 l
3388 1364 3388 1328 l
3388 1364 3388 1328 l
3388 5573 3388 5609 l
3586 1364 3586 1328 l
3586 1364 3586 1328 l
3586 5573 3586 5609 l
3783 1383 3783 1309 l
3783 1383 3783 1309 l
3783 5554 3783 5628 l
3783 1142 /out {
(0.6) 160 h z
} def /alpha 0 def center
3980 1364 3980 1328 l
3980 1364 3980 1328 l
3980 5573 3980 5609 l
4178 1364 4178 1328 l
4177 1364 4177 1328 l
4177 5573 4177 5609 l
4375 1364 4375 1328 l
4375 1364 4375 1328 l
4375 5573 4375 5609 l
4572 1383 4572 1309 l
4572 1383 4572 1309 l
4572 5554 4572 5628 l
4572 1142 /out {
(0.8) 160 h z
} def /alpha 0 def center
4769 1364 4769 1328 l
4769 1364 4769 1328 l
4769 5573 4769 5609 l
4967 1364 4967 1328 l
4967 1364 4967 1328 l
4967 5573 4967 5609 l
5164 1364 5164 1328 l
5164 1364 5164 1328 l
5164 5573 5164 5609 l
5361 1383 5361 1309 l
5361 1383 5361 1309 l
5361 5554 5361 5628 l
5361 1142 /out {
(1) 160 h z
} def /alpha 0 def center
5559 1364 5559 1328 l
5559 1364 5559 1328 l
5559 5573 5559 5609 l
5756 1364 5756 1328 l
5756 1364 5756 1328 l
5756 5573 5756 5609 l
5953 1364 5953 1328 l
5953 1364 5953 1328 l
5953 5573 5953 5609 l
6151 1383 6151 1309 l
6151 1383 6151 1309 l
6151 5554 6151 5628 l
6151 1142 /out {
(1.2) 160 h z
} def /alpha 0 def center
6348 1364 6348 1328 l
6348 1364 6348 1328 l
6348 5573 6348 5609 l
6545 1364 6545 1328 l
6545 1364 6545 1328 l
6545 5573 6545 5609 l
6743 1364 6743 1328 l
6743 1364 6743 1328 l
6743 5573 6743 5609 l
6940 1383 6940 1309 l
6940 1383 6940 1309 l
6940 5554 6940 5628 l
6940 1142 /out {
(1.4) 160 h z
} def /alpha 0 def center
7137 1364 7137 1328 l
7137 1364 7137 1328 l
7137 5573 7137 5609 l
7335 1364 7335 1328 l
7335 1364 7335 1328 l
7335 5573 7335 5609 l
7532 1364 7532 1328 l
7532 1364 7532 1328 l
7532 5573 7532 5609 l
7729 1383 7729 1309 l
7729 1383 7729 1309 l
7729 5554 7729 5628 l
7729 1142 /out {
(1.6) 160 h z
} def /alpha 0 def center
4669 857 /out {
(g) 190 s z
} def /alpha 0 def center
1415 1346 1415 5591 l
1452 1407 1378 1407 l
1452 1407 1378 1407 l
7887 1407 7961 1407 l
1266 1351 /out {
(0.982) 160 h z
} def right
1433 1518 1397 1518 l
1433 1518 1397 1518 l
7906 1518 7942 1518 l
1433 1629 1397 1629 l
1433 1629 1397 1629 l
7906 1629 7942 1629 l
1433 1740 1397 1740 l
1433 1740 1397 1740 l
7906 1740 7942 1740 l
1452 1851 1378 1851 l
1452 1851 1378 1851 l
7887 1851 7961 1851 l
1266 1795 /out {
(0.984) 160 h z
} def right
1433 1962 1397 1962 l
1433 1962 1397 1962 l
7906 1962 7942 1962 l
1433 2073 1397 2073 l
1433 2073 1397 2073 l
7906 2073 7942 2073 l
1433 2183 1397 2183 l
1433 2183 1397 2183 l
7906 2183 7942 2183 l
1452 2294 1378 2294 l
1452 2294 1378 2294 l
7887 2294 7961 2294 l
1266 2238 /out {
(0.986) 160 h z
} def right
1433 2405 1397 2405 l
1433 2405 1397 2405 l
7906 2405 7942 2405 l
1433 2516 1397 2516 l
1433 2516 1397 2516 l
7906 2516 7942 2516 l
1433 2627 1397 2627 l
1433 2627 1397 2627 l
7906 2627 7942 2627 l
1452 2738 1378 2738 l
1452 2738 1378 2738 l
7887 2738 7961 2738 l
1266 2682 /out {
(0.988) 160 h z
} def right
1433 2849 1397 2849 l
1433 2849 1397 2849 l
7906 2849 7942 2849 l
1433 2959 1397 2959 l
1433 2959 1397 2959 l
7906 2959 7942 2959 l
1433 3070 1397 3070 l
1433 3070 1397 3070 l
7906 3070 7942 3070 l
1452 3181 1378 3181 l
1452 3181 1378 3181 l
7887 3181 7961 3181 l
1266 3125 /out {
(0.99) 160 h z
} def right
1433 3292 1397 3292 l
1433 3292 1397 3292 l
7906 3292 7942 3292 l
1433 3403 1397 3403 l
1433 3403 1397 3403 l
7906 3403 7942 3403 l
1433 3514 1397 3514 l
1433 3514 1397 3514 l
7906 3514 7942 3514 l
1452 3625 1378 3625 l
1452 3625 1378 3625 l
7887 3625 7961 3625 l
1266 3569 /out {
(0.992) 160 h z
} def right
1433 3736 1397 3736 l
1433 3736 1397 3736 l
7906 3736 7942 3736 l
1433 3846 1397 3846 l
1433 3846 1397 3846 l
7906 3846 7942 3846 l
1433 3957 1397 3957 l
1433 3957 1397 3957 l
7906 3957 7942 3957 l
1452 4068 1378 4068 l
1452 4068 1378 4068 l
7887 4068 7961 4068 l
1266 4012 /out {
(0.994) 160 h z
} def right
1433 4179 1397 4179 l
1433 4179 1397 4179 l
7906 4179 7942 4179 l
1433 4290 1397 4290 l
1433 4290 1397 4290 l
7906 4290 7942 4290 l
1433 4401 1397 4401 l
1433 4401 1397 4401 l
7906 4401 7942 4401 l
1452 4512 1378 4512 l
1452 4512 1378 4512 l
7887 4512 7961 4512 l
1266 4456 /out {
(0.996) 160 h z
} def right
1433 4622 1397 4622 l
1433 4622 1397 4622 l
7906 4622 7942 4622 l
1433 4733 1397 4733 l
1433 4733 1397 4733 l
7906 4733 7942 4733 l
1433 4844 1397 4844 l
1433 4844 1397 4844 l
7906 4844 7942 4844 l
1452 4955 1378 4955 l
1452 4955 1378 4955 l
7887 4955 7961 4955 l
1266 4899 /out {
(0.998) 160 h z
} def right
1433 5066 1397 5066 l
1433 5066 1397 5066 l
7906 5066 7942 5066 l
1433 5177 1397 5177 l
1433 5177 1397 5177 l
7906 5177 7942 5177 l
1433 5288 1397 5288 l
1433 5288 1397 5288 l
7906 5288 7942 5288 l
1452 5399 1378 5399 l
1452 5399 1378 5399 l
7887 5399 7961 5399 l
1266 5343 /out {
(1) 160 h z
} def right
1433 5509 1397 5509 l
1433 5509 1397 5509 l
7906 5509 7942 5509 l
617 3499 /out {
(g) 190 h z
(j) 124 h -76 push
(\(2,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 90 def center
2424 4828 /out {
(g) 160 h z
(1) 104 h -64 push
} def left
5 setlinewidth
2122 4884 p0 
1415 1780 p0 
1539 1780 p0 
1663 1780 p0 
1787 1780 p0 
1911 1780 p0 
2035 1780 p0 
2655 1775 p0 
3895 1724 p0 
5134 1611 p0 
6374 1539 p0 
7614 1629 p0 
2424 4588 /out {
(g) 160 h z
(3) 104 h -64 push
} def left
5 setlinewidth
2122 4644 p1 
1415 1780 p1 
1539 1780 p1 
1663 1780 p1 
1787 1780 p1 
1911 1781 p1 
2035 1782 p1 
2655 1810 p1 
3895 2127 p1 
5134 2935 p1 
6374 4104 p1 
7614 5399 p1 
grestore 
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	fig8
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%!PS-Adobe-2.0 EPSF-2.0
%%Creator: C3  update Thu Feb 10 13:04:12 MET 1994
%%Pages: (atend)
%%BoundingBox: 0 0 620 841 
%%EndComments
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /Font umlaute
/h {/Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch 
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/b {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore stroke} def
/g {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore} def
/a {/gg exch def b} def
/f {/gg exch def g} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll 
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 30 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p1 {gsave newpath 30 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 7 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p10 {gsave newpath 15 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p11 {gsave newpath 23 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p12 {gsave newpath 7 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p13 {gsave newpath 15 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p14 {gsave newpath 23 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/l0 {[] 0 setdash} def
/l1 {[50 58 ] 0 setdash} def
/l2 {[100 30 10 30 ] 0 setdash} def
/l3 {[100 28 10 28 10 28 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
/l5 {[5 25 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale 
7641 455 /out {
(FIG.) 120 h z
} def left
7641 314 /out {
(karbach) 120 h z
} def left
7924 455 /out {
(8) 120 h z
} def left
7924 1346 7924 5591 l
1415 1346 1415 5591 l
1415 5591 7924 5591 l
1415 1346 7924 1346 l
1415 1346 7924 1346 l
1415 1383 1415 1309 l
1415 1383 1415 1309 l
1415 5554 1415 5628 l
1415 1142 /out {
(0) 160 h z
} def /alpha 0 def center
1612 1364 1612 1328 l
1612 1364 1612 1328 l
1612 5573 1612 5609 l
1810 1364 1810 1328 l
1810 1364 1810 1328 l
1810 5573 1810 5609 l
2007 1364 2007 1328 l
2007 1364 2007 1328 l
2007 5573 2007 5609 l
2204 1383 2204 1309 l
2204 1383 2204 1309 l
2204 5554 2204 5628 l
2204 1142 /out {
(0.2) 160 h z
} def /alpha 0 def center
2402 1364 2402 1328 l
2402 1364 2402 1328 l
2402 5573 2402 5609 l
2599 1364 2599 1328 l
2599 1364 2599 1328 l
2599 5573 2599 5609 l
2796 1364 2796 1328 l
2796 1364 2796 1328 l
2796 5573 2796 5609 l
2994 1383 2994 1309 l
2994 1383 2994 1309 l
2994 5554 2994 5628 l
2994 1142 /out {
(0.4) 160 h z
} def /alpha 0 def center
3191 1364 3191 1328 l
3191 1364 3191 1328 l
3191 5573 3191 5609 l
3388 1364 3388 1328 l
3388 1364 3388 1328 l
3388 5573 3388 5609 l
3586 1364 3586 1328 l
3586 1364 3586 1328 l
3586 5573 3586 5609 l
3783 1383 3783 1309 l
3783 1383 3783 1309 l
3783 5554 3783 5628 l
3783 1142 /out {
(0.6) 160 h z
} def /alpha 0 def center
3980 1364 3980 1328 l
3980 1364 3980 1328 l
3980 5573 3980 5609 l
4178 1364 4178 1328 l
4177 1364 4177 1328 l
4177 5573 4177 5609 l
4375 1364 4375 1328 l
4375 1364 4375 1328 l
4375 5573 4375 5609 l
4572 1383 4572 1309 l
4572 1383 4572 1309 l
4572 5554 4572 5628 l
4572 1142 /out {
(0.8) 160 h z
} def /alpha 0 def center
4769 1364 4769 1328 l
4769 1364 4769 1328 l
4769 5573 4769 5609 l
4967 1364 4967 1328 l
4967 1364 4967 1328 l
4967 5573 4967 5609 l
5164 1364 5164 1328 l
5164 1364 5164 1328 l
5164 5573 5164 5609 l
5361 1383 5361 1309 l
5361 1383 5361 1309 l
5361 5554 5361 5628 l
5361 1142 /out {
(1) 160 h z
} def /alpha 0 def center
5559 1364 5559 1328 l
5559 1364 5559 1328 l
5559 5573 5559 5609 l
5756 1364 5756 1328 l
5756 1364 5756 1328 l
5756 5573 5756 5609 l
5953 1364 5953 1328 l
5953 1364 5953 1328 l
5953 5573 5953 5609 l
6151 1383 6151 1309 l
6151 1383 6151 1309 l
6151 5554 6151 5628 l
6151 1142 /out {
(1.2) 160 h z
} def /alpha 0 def center
6348 1364 6348 1328 l
6348 1364 6348 1328 l
6348 5573 6348 5609 l
6545 1364 6545 1328 l
6545 1364 6545 1328 l
6545 5573 6545 5609 l
6743 1364 6743 1328 l
6743 1364 6743 1328 l
6743 5573 6743 5609 l
6940 1383 6940 1309 l
6940 1383 6940 1309 l
6940 5554 6940 5628 l
6940 1142 /out {
(1.4) 160 h z
} def /alpha 0 def center
7137 1364 7137 1328 l
7137 1364 7137 1328 l
7137 5573 7137 5609 l
7335 1364 7335 1328 l
7335 1364 7335 1328 l
7335 5573 7335 5609 l
7532 1364 7532 1328 l
7532 1364 7532 1328 l
7532 5573 7532 5609 l
7729 1383 7729 1309 l
7729 1383 7729 1309 l
7729 5554 7729 5628 l
7729 1142 /out {
(1.6) 160 h z
} def /alpha 0 def center
4669 857 /out {
(g) 190 s z
} def /alpha 0 def center
1415 1346 1415 5591 l
1452 1407 1378 1407 l
1452 1407 1378 1407 l
7887 1407 7961 1407 l
1266 1351 /out {
(0.982) 160 h z
} def right
1433 1518 1397 1518 l
1433 1518 1397 1518 l
7906 1518 7942 1518 l
1433 1629 1397 1629 l
1433 1629 1397 1629 l
7906 1629 7942 1629 l
1433 1740 1397 1740 l
1433 1740 1397 1740 l
7906 1740 7942 1740 l
1452 1851 1378 1851 l
1452 1851 1378 1851 l
7887 1851 7961 1851 l
1266 1795 /out {
(0.984) 160 h z
} def right
1433 1962 1397 1962 l
1433 1962 1397 1962 l
7906 1962 7942 1962 l
1433 2073 1397 2073 l
1433 2073 1397 2073 l
7906 2073 7942 2073 l
1433 2183 1397 2183 l
1433 2183 1397 2183 l
7906 2183 7942 2183 l
1452 2294 1378 2294 l
1452 2294 1378 2294 l
7887 2294 7961 2294 l
1266 2238 /out {
(0.986) 160 h z
} def right
1433 2405 1397 2405 l
1433 2405 1397 2405 l
7906 2405 7942 2405 l
1433 2516 1397 2516 l
1433 2516 1397 2516 l
7906 2516 7942 2516 l
1433 2627 1397 2627 l
1433 2627 1397 2627 l
7906 2627 7942 2627 l
1452 2738 1378 2738 l
1452 2738 1378 2738 l
7887 2738 7961 2738 l
1266 2682 /out {
(0.988) 160 h z
} def right
1433 2849 1397 2849 l
1433 2849 1397 2849 l
7906 2849 7942 2849 l
1433 2959 1397 2959 l
1433 2959 1397 2959 l
7906 2959 7942 2959 l
1433 3070 1397 3070 l
1433 3070 1397 3070 l
7906 3070 7942 3070 l
1452 3181 1378 3181 l
1452 3181 1378 3181 l
7887 3181 7961 3181 l
1266 3125 /out {
(0.99) 160 h z
} def right
1433 3292 1397 3292 l
1433 3292 1397 3292 l
7906 3292 7942 3292 l
1433 3403 1397 3403 l
1433 3403 1397 3403 l
7906 3403 7942 3403 l
1433 3514 1397 3514 l
1433 3514 1397 3514 l
7906 3514 7942 3514 l
1452 3625 1378 3625 l
1452 3625 1378 3625 l
7887 3625 7961 3625 l
1266 3569 /out {
(0.992) 160 h z
} def right
1433 3736 1397 3736 l
1433 3736 1397 3736 l
7906 3736 7942 3736 l
1433 3846 1397 3846 l
1433 3846 1397 3846 l
7906 3846 7942 3846 l
1433 3957 1397 3957 l
1433 3957 1397 3957 l
7906 3957 7942 3957 l
1452 4068 1378 4068 l
1452 4068 1378 4068 l
7887 4068 7961 4068 l
1266 4012 /out {
(0.994) 160 h z
} def right
1433 4179 1397 4179 l
1433 4179 1397 4179 l
7906 4179 7942 4179 l
1433 4290 1397 4290 l
1433 4290 1397 4290 l
7906 4290 7942 4290 l
1433 4401 1397 4401 l
1433 4401 1397 4401 l
7906 4401 7942 4401 l
1452 4512 1378 4512 l
1452 4512 1378 4512 l
7887 4512 7961 4512 l
1266 4456 /out {
(0.996) 160 h z
} def right
1433 4622 1397 4622 l
1433 4622 1397 4622 l
7906 4622 7942 4622 l
1433 4733 1397 4733 l
1433 4733 1397 4733 l
7906 4733 7942 4733 l
1433 4844 1397 4844 l
1433 4844 1397 4844 l
7906 4844 7942 4844 l
1452 4955 1378 4955 l
1452 4955 1378 4955 l
7887 4955 7961 4955 l
1266 4899 /out {
(0.998) 160 h z
} def right
1433 5066 1397 5066 l
1433 5066 1397 5066 l
7906 5066 7942 5066 l
1433 5177 1397 5177 l
1433 5177 1397 5177 l
7906 5177 7942 5177 l
1433 5288 1397 5288 l
1433 5288 1397 5288 l
7906 5288 7942 5288 l
1452 5399 1378 5399 l
1452 5399 1378 5399 l
7887 5399 7961 5399 l
1266 5343 /out {
(1) 160 h z
} def right
1433 5509 1397 5509 l
1433 5509 1397 5509 l
7906 5509 7942 5509 l
617 3499 /out {
(g) 190 h z
(j) 124 h -76 push
(\(2,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 90 def center
2424 4828 /out {
(g) 160 h z
(1) 104 h -64 push
} def left
5 setlinewidth
2122 4884 p0 
1415 1780 p0 
1539 1780 p0 
1663 1780 p0 
1787 1780 p0 
1911 1780 p0 
2035 1780 p0 
2655 1775 p0 
3895 1724 p0 
5134 1611 p0 
6374 1539 p0 
7614 1629 p0 
2424 4588 /out {
(g) 160 h z
(3) 104 h -64 push
} def left
5 setlinewidth
2122 4644 p1 
1415 1780 p1 
1539 1780 p1 
1663 1780 p1 
1787 1780 p1 
1911 1781 p1 
2035 1782 p1 
2655 1810 p1 
3895 2127 p1 
5134 2935 p1 
6374 4104 p1 
7614 5399 p1 
grestore 
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	fig9
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%!PS-Adobe-2.0 EPSF-2.0
%%Creator: C3  update Thu Feb 10 13:04:12 MET 1994
%%Pages: (atend)
%%BoundingBox: 0 0 620 841 
%%EndComments
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /Font umlaute
/h {/Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch 
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/b {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore stroke} def
/g {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore} def
/a {/gg exch def b} def
/f {/gg exch def g} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll 
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 30 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p1 {gsave newpath 30 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 7 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p10 {gsave newpath 15 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p11 {gsave newpath 23 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p12 {gsave newpath 7 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p13 {gsave newpath 15 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p14 {gsave newpath 23 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/l0 {[] 0 setdash} def
/l1 {[50 58 ] 0 setdash} def
/l2 {[100 30 10 30 ] 0 setdash} def
/l3 {[100 28 10 28 10 28 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
/l5 {[5 25 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale 
7641 455 /out {
(FIG.) 120 h z
} def left
7641 314 /out {
(karbach) 120 h z
} def left
7924 455 /out {
(9) 120 h z
} def left
4953 5111 /out {
(g) 160 s z
(=0.5) 160 h z
(p) 160 s z
} def left
6368 4771 /out {
(g) 160 s z
(=0.4) 160 h z
(p) 160 s z
} def left
6934 4205 /out {
(g) 160 s z
(=0.3) 160 h z
(p) 160 s z
} def left
7160 3781 /out {
(g) 160 s z
(=0.2) 160 h z
(p) 160 s z
} def left
7301 3470 /out {
(g) 160 s z
(=0.1) 160 h z
(p) 160 s z
} def left
7217 3215 /out {
(g) 160 s z
(=0) 160 h z
} def left
6877 2988 /out {
(g) 160 s z
(=0.1) 160 h z
(p) 160 s z
} def left
6594 2677 /out {
(g) 160 s z
(=0.2) 160 h z
(p) 160 s z
} def left
6085 2196 /out {
(g) 160 s z
(=0.3) 160 h z
(p) 160 s z
} def left
5434 1800 /out {
(g) 160 s z
(=0.4) 160 h z
(p) 160 s z
} def left
4754 1489 /out {
(g) 160 s z
(=0.5) 160 h z
(p) 160 s z
} def left
5603 942 /out {
(i) 105 h z
} def left
7924 1346 7924 5591 l
1415 1346 1415 5591 l
1415 5591 7924 5591 l
1415 1346 7924 1346 l
1415 1346 7924 1346 l
1516 1364 1516 1328 l
1516 1364 1516 1328 l
1516 5573 1516 5609 l
1699 1364 1699 1328 l
1699 1364 1699 1328 l
1699 5573 1699 5609 l
1882 1383 1882 1309 l
1882 1383 1882 1309 l
1882 5554 1882 5628 l
1882 1142 /out {
(0.5) 160 h z
} def /alpha 0 def center
2065 1364 2065 1328 l
2065 1364 2065 1328 l
2065 5573 2065 5609 l
2248 1364 2248 1328 l
2248 1364 2248 1328 l
2248 5573 2248 5609 l
2431 1364 2431 1328 l
2431 1364 2431 1328 l
2431 5573 2431 5609 l
2614 1364 2614 1328 l
2614 1364 2614 1328 l
2614 5573 2614 5609 l
2797 1383 2797 1309 l
2797 1383 2797 1309 l
2797 5554 2797 5628 l
2797 1142 /out {
(1) 160 h z
} def /alpha 0 def center
2981 1364 2981 1328 l
2981 1364 2981 1328 l
2981 5573 2981 5609 l
3164 1364 3164 1328 l
3164 1364 3164 1328 l
3164 5573 3164 5609 l
3347 1364 3347 1328 l
3347 1364 3347 1328 l
3347 5573 3347 5609 l
3530 1364 3530 1328 l
3530 1364 3530 1328 l
3530 5573 3530 5609 l
3713 1383 3713 1309 l
3713 1383 3713 1309 l
3713 5554 3713 5628 l
3713 1142 /out {
(1.5) 160 h z
} def /alpha 0 def center
3896 1364 3896 1328 l
3896 1364 3896 1328 l
3896 5573 3896 5609 l
4079 1364 4079 1328 l
4079 1364 4079 1328 l
4079 5573 4079 5609 l
4262 1364 4262 1328 l
4262 1364 4262 1328 l
4262 5573 4262 5609 l
4445 1364 4445 1328 l
4445 1364 4445 1328 l
4445 5573 4445 5609 l
4628 1383 4628 1309 l
4628 1383 4628 1309 l
4628 5554 4628 5628 l
4628 1142 /out {
(2) 160 h z
} def /alpha 0 def center
4811 1364 4811 1328 l
4811 1364 4811 1328 l
4811 5573 4811 5609 l
4995 1364 4995 1328 l
4995 1364 4995 1328 l
4995 5573 4995 5609 l
5178 1364 5178 1328 l
5178 1364 5178 1328 l
5178 5573 5178 5609 l
5361 1364 5361 1328 l
5361 1364 5361 1328 l
5361 5573 5361 5609 l
5544 1383 5544 1309 l
5544 1383 5544 1309 l
5544 5554 5544 5628 l
5544 1142 /out {
(2.5) 160 h z
} def /alpha 0 def center
5727 1364 5727 1328 l
5727 1364 5727 1328 l
5727 5573 5727 5609 l
5910 1364 5910 1328 l
5910 1364 5910 1328 l
5910 5573 5910 5609 l
6093 1364 6093 1328 l
6093 1364 6093 1328 l
6093 5573 6093 5609 l
6276 1364 6276 1328 l
6276 1364 6276 1328 l
6276 5573 6276 5609 l
6459 1383 6459 1309 l
6459 1383 6459 1309 l
6459 5554 6459 5628 l
6459 1142 /out {
(3) 160 h z
} def /alpha 0 def center
6642 1364 6642 1328 l
6642 1364 6642 1328 l
6642 5573 6642 5609 l
6825 1364 6825 1328 l
6825 1364 6825 1328 l
6825 5573 6825 5609 l
7009 1364 7009 1328 l
7009 1364 7009 1328 l
7009 5573 7009 5609 l
7192 1364 7192 1328 l
7192 1364 7192 1328 l
7192 5573 7192 5609 l
7375 1383 7375 1309 l
7375 1383 7375 1309 l
7375 5554 7375 5628 l
7375 1142 /out {
(3.5) 160 h z
} def /alpha 0 def center
7558 1364 7558 1328 l
7558 1364 7558 1328 l
7558 5573 7558 5609 l
7741 1364 7741 1328 l
7741 1364 7741 1328 l
7741 5573 7741 5609 l
7924 1364 7924 1328 l
7924 1364 7924 1328 l
7924 5573 7924 5609 l
4669 857 /out {
(h) 190 s z
(i) 124 h -76 push
(/\() 190 h z
(h) 190 s z
(i) 124 h -76 push
(-1\)\264) 190 h z
(\133) 190 s z
(1-sin\() 190 h z
(h) 190 s z
(i) 124 h -76 push
(p) 190 s z
(/2\)N) 190 h z
(1-) 124 h 124 push
(h) 124 s 124 push
( ) 190 h z
(\135) 190 s z
} def /alpha 0 def center
1415 1346 1415 5591 l
1452 1539 1378 1539 l
1452 1539 1378 1539 l
7887 1539 7961 1539 l
1266 1483 /out {
(2) 160 h z
} def right
1433 1833 1397 1833 l
1433 1833 1397 1833 l
7906 1833 7942 1833 l
1433 2126 1397 2126 l
1433 2126 1397 2126 l
7906 2126 7942 2126 l
1433 2419 1397 2419 l
1433 2419 1397 2419 l
7906 2419 7942 2419 l
1452 2713 1378 2713 l
1452 2713 1378 2713 l
7887 2713 7961 2713 l
1266 2657 /out {
(4) 160 h z
} def right
1433 3006 1397 3006 l
1433 3006 1397 3006 l
7906 3006 7942 3006 l
1433 3299 1397 3299 l
1433 3299 1397 3299 l
7906 3299 7942 3299 l
1433 3593 1397 3593 l
1433 3593 1397 3593 l
7906 3593 7942 3593 l
1452 3886 1378 3886 l
1452 3886 1378 3886 l
7887 3886 7961 3886 l
1266 3830 /out {
(6) 160 h z
} def right
1433 4179 1397 4179 l
1433 4179 1397 4179 l
7906 4179 7942 4179 l
1433 4473 1397 4473 l
1433 4473 1397 4473 l
7906 4473 7942 4473 l
1433 4766 1397 4766 l
1433 4766 1397 4766 l
7906 4766 7942 4766 l
1452 5059 1378 5059 l
1452 5059 1378 5059 l
7887 5059 7961 5059 l
1266 5003 /out {
(8) 160 h z
} def right
1433 5353 1397 5353 l
1433 5353 1397 5353 l
7906 5353 7942 5353 l
993 3499 /out {
(S) 190 h z
(i) 124 h -76 push
(\(p=) 190 h z
(p) 190 s z
(,) 190 h z
(g) 190 s z
(,N\)) 190 h z
} def /alpha 90 def center
10 setlinewidth
/t {lineto} def
l0
3505 1931 newpath moveto
4247 2190 t
4774 2385 t
5182 2542 t
5516 2673 t
5798 2785 t
6043 2884 t
6259 2973 t
6451 3052 t
6626 3125 t
6785 3192 t
6932 3254 t
7068 3312 t
stroke
li
5 setlinewidth
3505 1931 p0 
4247 2190 p0 
4774 2385 p0 
5182 2542 p0 
5516 2673 p0 
5798 2785 p0 
6043 2884 p0 
6259 2973 p0 
6451 3052 p0 
6626 3125 p0 
6785 3192 p0 
6932 3254 p0 
7068 3312 p0 
10 setlinewidth
/t {lineto} def
l0
3184 1939 newpath moveto
3957 2207 t
4526 2411 t
4978 2575 t
5355 2713 t
5679 2833 t
5964 2938 t
6218 3033 t
6448 3119 t
6659 3197 t
6852 3270 t
7032 3337 t
7200 3400 t
stroke
li
5 setlinewidth
3184 1939 p0 
3957 2207 p0 
4526 2411 p0 
4978 2575 p0 
5355 2713 p0 
5679 2833 p0 
5964 2938 p0 
6218 3033 p0 
6448 3119 p0 
6659 3197 p0 
6852 3270 p0 
7032 3337 p0 
7200 3400 p0 
10 setlinewidth
/t {lineto} def
l0
2834 1963 newpath moveto
3610 2257 t
4200 2485 t
4682 2672 t
5092 2832 t
5450 2972 t
5770 3097 t
6059 3211 t
6323 3314 t
6568 3410 t
6794 3499 t
7007 3582 t
7206 3661 t
stroke
li
5 setlinewidth
2834 1963 p0 
3610 2257 p0 
4200 2485 p0 
4682 2672 p0 
5092 2832 p0 
5450 2972 p0 
5770 3097 p0 
6059 3211 p0 
6323 3314 p0 
6568 3410 p0 
6794 3499 p0 
7007 3582 p0 
7206 3661 p0 
10 setlinewidth
/t {lineto} def
l0
2464 1999 newpath moveto
3210 2332 t
3798 2599 t
4289 2823 t
4716 3018 t
5096 3193 t
5439 3350 t
5754 3495 t
6045 3628 t
6316 3753 t
6571 3870 t
6811 3980 t
7038 4085 t
stroke
li
5 setlinewidth
2464 1999 p0 
3210 2332 p0 
3798 2599 p0 
4289 2823 p0 
4716 3018 p0 
5096 3193 p0 
5439 3350 p0 
5754 3495 p0 
6045 3628 p0 
6316 3753 p0 
6571 3870 p0 
6811 3980 p0 
7038 4085 p0 
10 setlinewidth
/t {lineto} def
l0
2089 2039 newpath moveto
2770 2423 t
3325 2740 t
3801 3015 t
4223 3259 t
4605 3481 t
4956 3684 t
5281 3872 t
5584 4049 t
5871 4215 t
6142 4373 t
6399 4523 t
6645 4666 t
stroke
li
5 setlinewidth
2089 2039 p0 
2770 2423 p0 
3325 2740 p0 
3801 3015 p0 
4223 3259 p0 
4605 3481 p0 
4956 3684 p0 
5281 3872 p0 
5584 4049 p0 
5871 4215 p0 
6142 4373 p0 
6399 4523 p0 
6645 4666 p0 
2566 4545 /out {
(transverse) 160 h z
} def left
10 setlinewidth
2406 4601 2123 4601 l0 ld li
/t {lineto} def
l0
1725 2076 newpath moveto
2307 2517 t
2797 2896 t
3230 3233 t
3620 3539 t
3980 3820 t
4314 4083 t
4628 4330 t
4925 4563 t
5208 4786 t
5478 4998 t
5737 5202 t
5986 5399 t
stroke
li
5 setlinewidth
2264 4601 p0 
1725 2076 p0 
2307 2517 p0 
2797 2896 p0 
3230 3233 p0 
3620 3539 p0 
3980 3820 p0 
4314 4083 p0 
4628 4330 p0 
4925 4563 p0 
5208 4786 p0 
5478 4998 p0 
5737 5202 p0 
5986 5399 p0 
10 setlinewidth
/t {lineto} def
l0
3505 1931 newpath moveto
4247 2190 t
4774 2385 t
5182 2542 t
5516 2673 t
5798 2785 t
6043 2884 t
6259 2973 t
6451 3052 t
6626 3125 t
6785 3192 t
6932 3254 t
7068 3312 t
stroke
li
5 setlinewidth
3505 1931 p1 
4247 2190 p1 
4774 2385 p1 
5182 2542 p1 
5516 2673 p1 
5798 2785 p1 
6043 2884 p1 
6259 2973 p1 
6451 3052 p1 
6626 3125 p1 
6785 3192 p1 
6932 3254 p1 
7068 3312 p1 
10 setlinewidth
/t {lineto} def
l0
3819 1913 newpath moveto
4500 2156 t
4964 2335 t
5315 2476 t
5595 2593 t
5827 2692 t
6025 2779 t
6198 2855 t
6350 2924 t
6486 2986 t
6609 3043 t
6721 3095 t
6824 3143 t
stroke
li
5 setlinewidth
3819 1913 p1 
4500 2156 p1 
4964 2335 p1 
5315 2476 p1 
5595 2593 p1 
5827 2692 p1 
6025 2779 p1 
6198 2855 p1 
6350 2924 p1 
6486 2986 p1 
6609 3043 p1 
6721 3095 p1 
6824 3143 p1 
10 setlinewidth
/t {lineto} def
l0
4141 1862 newpath moveto
4717 2056 t
5092 2192 t
5365 2295 t
5577 2377 t
5749 2445 t
5892 2502 t
6015 2552 t
6122 2595 t
6216 2634 t
6300 2669 t
6376 2700 t
6444 2729 t
stroke
li
5 setlinewidth
4141 1862 p1 
4717 2056 p1 
5092 2192 p1 
5365 2295 p1 
5577 2377 p1 
5749 2445 p1 
5892 2502 p1 
6015 2552 p1 
6122 2595 p1 
6216 2634 p1 
6300 2669 p1 
6376 2700 p1 
6444 2729 p1 
10 setlinewidth
/t {lineto} def
l0
4435 1778 newpath moveto
4856 1905 t
5112 1986 t
5291 2044 t
5425 2087 t
5530 2122 t
5615 2150 t
5687 2173 t
5748 2193 t
5801 2211 t
5847 2226 t
5889 2239 t
5926 2251 t
stroke
li
5 setlinewidth
4435 1778 p1 
4856 1905 p1 
5112 1986 p1 
5291 2044 p1 
5425 2087 p1 
5530 2122 p1 
5615 2150 p1 
5687 2173 p1 
5748 2193 p1 
5801 2211 p1 
5847 2226 p1 
5889 2239 p1 
5926 2251 p1 
10 setlinewidth
/t {lineto} def
l0
4636 1667 newpath moveto
4851 1724 t
4972 1756 t
5051 1777 t
5107 1793 t
5150 1804 t
5183 1813 t
5211 1820 t
5233 1826 t
5252 1831 t
5269 1835 t
5283 1838 t
5296 1842 t
stroke
li
5 setlinewidth
4636 1667 p1 
4851 1724 p1 
4972 1756 p1 
5051 1777 p1 
5107 1793 p1 
5150 1804 p1 
5183 1813 p1 
5211 1820 p1 
5233 1826 p1 
5252 1831 p1 
5269 1835 p1 
5283 1838 p1 
5296 1842 p1 
10 setlinewidth
/t {lineto} def
l0
4628 1539 newpath moveto
4628 1539 t
4628 1539 t
4628 1539 t
4628 1539 t
4628 1539 t
4628 1539 t
4628 1539 t
4628 1539 t
4628 1539 t
4628 1539 t
4628 1539 t
4628 1539 t
stroke
li
5 setlinewidth
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
grestore 
/p0 {gsave newpath 30 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p1 {gsave newpath 30 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 7 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p10 {gsave newpath 15 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p11 {gsave newpath 23 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p12 {gsave newpath 7 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p13 {gsave newpath 15 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p14 {gsave newpath 23 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/l0 {[] 0 setdash} def
/l1 {[50 58 ] 0 setdash} def
/l2 {[100 30 10 30 ] 0 setdash} def
/l3 {[100 28 10 28 10 28 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
/l5 {[5 25 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale 
7641 455 /out {
(FIG.) 120 h z
} def left
7641 314 /out {
(karbach) 120 h z
} def left
7924 455 /out {
(9) 120 h z
} def left
5603 942 /out {
(i) 105 h z
} def left
7924 1346 7924 5591 l
1415 1346 1415 5591 l
1415 5591 7924 5591 l
1415 1346 7924 1346 l
1415 1346 7924 1346 l
1516 1364 1516 1328 l
1516 1364 1516 1328 l
1516 5573 1516 5609 l
1699 1364 1699 1328 l
1699 1364 1699 1328 l
1699 5573 1699 5609 l
1882 1383 1882 1309 l
1882 1383 1882 1309 l
1882 5554 1882 5628 l
1882 1142 /out {
(0.5) 160 h z
} def /alpha 0 def center
2065 1364 2065 1328 l
2065 1364 2065 1328 l
2065 5573 2065 5609 l
2248 1364 2248 1328 l
2248 1364 2248 1328 l
2248 5573 2248 5609 l
2431 1364 2431 1328 l
2431 1364 2431 1328 l
2431 5573 2431 5609 l
2614 1364 2614 1328 l
2614 1364 2614 1328 l
2614 5573 2614 5609 l
2797 1383 2797 1309 l
2797 1383 2797 1309 l
2797 5554 2797 5628 l
2797 1142 /out {
(1) 160 h z
} def /alpha 0 def center
2981 1364 2981 1328 l
2981 1364 2981 1328 l
2981 5573 2981 5609 l
3164 1364 3164 1328 l
3164 1364 3164 1328 l
3164 5573 3164 5609 l
3347 1364 3347 1328 l
3347 1364 3347 1328 l
3347 5573 3347 5609 l
3530 1364 3530 1328 l
3530 1364 3530 1328 l
3530 5573 3530 5609 l
3713 1383 3713 1309 l
3713 1383 3713 1309 l
3713 5554 3713 5628 l
3713 1142 /out {
(1.5) 160 h z
} def /alpha 0 def center
3896 1364 3896 1328 l
3896 1364 3896 1328 l
3896 5573 3896 5609 l
4079 1364 4079 1328 l
4079 1364 4079 1328 l
4079 5573 4079 5609 l
4262 1364 4262 1328 l
4262 1364 4262 1328 l
4262 5573 4262 5609 l
4445 1364 4445 1328 l
4445 1364 4445 1328 l
4445 5573 4445 5609 l
4628 1383 4628 1309 l
4628 1383 4628 1309 l
4628 5554 4628 5628 l
4628 1142 /out {
(2) 160 h z
} def /alpha 0 def center
4811 1364 4811 1328 l
4811 1364 4811 1328 l
4811 5573 4811 5609 l
4995 1364 4995 1328 l
4995 1364 4995 1328 l
4995 5573 4995 5609 l
5178 1364 5178 1328 l
5178 1364 5178 1328 l
5178 5573 5178 5609 l
5361 1364 5361 1328 l
5361 1364 5361 1328 l
5361 5573 5361 5609 l
5544 1383 5544 1309 l
5544 1383 5544 1309 l
5544 5554 5544 5628 l
5544 1142 /out {
(2.5) 160 h z
} def /alpha 0 def center
5727 1364 5727 1328 l
5727 1364 5727 1328 l
5727 5573 5727 5609 l
5910 1364 5910 1328 l
5910 1364 5910 1328 l
5910 5573 5910 5609 l
6093 1364 6093 1328 l
6093 1364 6093 1328 l
6093 5573 6093 5609 l
6276 1364 6276 1328 l
6276 1364 6276 1328 l
6276 5573 6276 5609 l
6459 1383 6459 1309 l
6459 1383 6459 1309 l
6459 5554 6459 5628 l
6459 1142 /out {
(3) 160 h z
} def /alpha 0 def center
6642 1364 6642 1328 l
6642 1364 6642 1328 l
6642 5573 6642 5609 l
6825 1364 6825 1328 l
6825 1364 6825 1328 l
6825 5573 6825 5609 l
7009 1364 7009 1328 l
7009 1364 7009 1328 l
7009 5573 7009 5609 l
7192 1364 7192 1328 l
7192 1364 7192 1328 l
7192 5573 7192 5609 l
7375 1383 7375 1309 l
7375 1383 7375 1309 l
7375 5554 7375 5628 l
7375 1142 /out {
(3.5) 160 h z
} def /alpha 0 def center
7558 1364 7558 1328 l
7558 1364 7558 1328 l
7558 5573 7558 5609 l
7741 1364 7741 1328 l
7741 1364 7741 1328 l
7741 5573 7741 5609 l
7924 1364 7924 1328 l
7924 1364 7924 1328 l
7924 5573 7924 5609 l
4669 857 /out {
(h) 190 s z
(i) 124 h -76 push
(/\() 190 h z
(h) 190 s z
(i) 124 h -76 push
(-1\)\264) 190 h z
(\133) 190 s z
(1-sin\() 190 h z
(h) 190 s z
(i) 124 h -76 push
(p) 190 s z
(/2\)N) 190 h z
(1-) 124 h 124 push
(h) 124 s 124 push
( ) 190 h z
(\135) 190 s z
} def /alpha 0 def center
1415 1346 1415 5591 l
1452 1539 1378 1539 l
1452 1539 1378 1539 l
7887 1539 7961 1539 l
1266 1483 /out {
(2) 160 h z
} def right
1433 1833 1397 1833 l
1433 1833 1397 1833 l
7906 1833 7942 1833 l
1433 2126 1397 2126 l
1433 2126 1397 2126 l
7906 2126 7942 2126 l
1433 2419 1397 2419 l
1433 2419 1397 2419 l
7906 2419 7942 2419 l
1452 2713 1378 2713 l
1452 2713 1378 2713 l
7887 2713 7961 2713 l
1266 2657 /out {
(4) 160 h z
} def right
1433 3006 1397 3006 l
1433 3006 1397 3006 l
7906 3006 7942 3006 l
1433 3299 1397 3299 l
1433 3299 1397 3299 l
7906 3299 7942 3299 l
1433 3593 1397 3593 l
1433 3593 1397 3593 l
7906 3593 7942 3593 l
1452 3886 1378 3886 l
1452 3886 1378 3886 l
7887 3886 7961 3886 l
1266 3830 /out {
(6) 160 h z
} def right
1433 4179 1397 4179 l
1433 4179 1397 4179 l
7906 4179 7942 4179 l
1433 4473 1397 4473 l
1433 4473 1397 4473 l
7906 4473 7942 4473 l
1433 4766 1397 4766 l
1433 4766 1397 4766 l
7906 4766 7942 4766 l
1452 5059 1378 5059 l
1452 5059 1378 5059 l
7887 5059 7961 5059 l
1266 5003 /out {
(8) 160 h z
} def right
1433 5353 1397 5353 l
1433 5353 1397 5353 l
7906 5353 7942 5353 l
993 3499 /out {
(S) 190 h z
(i) 124 h -76 push
(\(p=) 190 h z
(p) 190 s z
(,) 190 h z
(g) 190 s z
(,N\)) 190 h z
} def /alpha 90 def center
10 setlinewidth
/t {lineto} def
l0
3505 1931 newpath moveto
4247 2190 t
4774 2385 t
5182 2542 t
5516 2673 t
5798 2785 t
6043 2884 t
6259 2973 t
6451 3052 t
6626 3125 t
6785 3192 t
6932 3254 t
7068 3312 t
stroke
li
5 setlinewidth
3505 1931 p0 
4247 2190 p0 
4774 2385 p0 
5182 2542 p0 
5516 2673 p0 
5798 2785 p0 
6043 2884 p0 
6259 2973 p0 
6451 3052 p0 
6626 3125 p0 
6785 3192 p0 
6932 3254 p0 
7068 3312 p0 
10 setlinewidth
/t {lineto} def
l0
3184 1939 newpath moveto
3957 2207 t
4526 2411 t
4978 2575 t
5355 2713 t
5679 2833 t
5964 2938 t
6218 3033 t
6448 3119 t
6659 3197 t
6852 3270 t
7032 3337 t
7200 3400 t
stroke
li
5 setlinewidth
3184 1939 p0 
3957 2207 p0 
4526 2411 p0 
4978 2575 p0 
5355 2713 p0 
5679 2833 p0 
5964 2938 p0 
6218 3033 p0 
6448 3119 p0 
6659 3197 p0 
6852 3270 p0 
7032 3337 p0 
7200 3400 p0 
10 setlinewidth
/t {lineto} def
l0
2834 1963 newpath moveto
3610 2257 t
4200 2485 t
4682 2672 t
5092 2832 t
5450 2972 t
5770 3097 t
6059 3211 t
6323 3314 t
6568 3410 t
6794 3499 t
7007 3582 t
7206 3661 t
stroke
li
5 setlinewidth
2834 1963 p0 
3610 2257 p0 
4200 2485 p0 
4682 2672 p0 
5092 2832 p0 
5450 2972 p0 
5770 3097 p0 
6059 3211 p0 
6323 3314 p0 
6568 3410 p0 
6794 3499 p0 
7007 3582 p0 
7206 3661 p0 
10 setlinewidth
/t {lineto} def
l0
2464 1999 newpath moveto
3210 2332 t
3798 2599 t
4289 2823 t
4716 3018 t
5096 3193 t
5439 3350 t
5754 3495 t
6045 3628 t
6316 3753 t
6571 3870 t
6811 3980 t
7038 4085 t
stroke
li
5 setlinewidth
2464 1999 p0 
3210 2332 p0 
3798 2599 p0 
4289 2823 p0 
4716 3018 p0 
5096 3193 p0 
5439 3350 p0 
5754 3495 p0 
6045 3628 p0 
6316 3753 p0 
6571 3870 p0 
6811 3980 p0 
7038 4085 p0 
10 setlinewidth
/t {lineto} def
l0
2089 2039 newpath moveto
2770 2423 t
3325 2740 t
3801 3015 t
4223 3259 t
4605 3481 t
4956 3684 t
5281 3872 t
5584 4049 t
5871 4215 t
6142 4373 t
6399 4523 t
6645 4666 t
stroke
li
5 setlinewidth
2089 2039 p0 
2770 2423 p0 
3325 2740 p0 
3801 3015 p0 
4223 3259 p0 
4605 3481 p0 
4956 3684 p0 
5281 3872 p0 
5584 4049 p0 
5871 4215 p0 
6142 4373 p0 
6399 4523 p0 
6645 4666 p0 
10 setlinewidth
/t {lineto} def
l0
1725 2076 newpath moveto
2307 2517 t
2797 2896 t
3230 3233 t
3620 3539 t
3980 3820 t
4314 4083 t
4628 4330 t
4925 4563 t
5208 4786 t
5478 4998 t
5737 5202 t
5986 5399 t
stroke
li
5 setlinewidth
1725 2076 p0 
2307 2517 p0 
2797 2896 p0 
3230 3233 p0 
3620 3539 p0 
3980 3820 p0 
4314 4083 p0 
4628 4330 p0 
4925 4563 p0 
5208 4786 p0 
5478 4998 p0 
5737 5202 p0 
5986 5399 p0 
10 setlinewidth
/t {lineto} def
l0
3505 1931 newpath moveto
4247 2190 t
4774 2385 t
5182 2542 t
5516 2673 t
5798 2785 t
6043 2884 t
6259 2973 t
6451 3052 t
6626 3125 t
6785 3192 t
6932 3254 t
7068 3312 t
stroke
li
5 setlinewidth
3505 1931 p1 
4247 2190 p1 
4774 2385 p1 
5182 2542 p1 
5516 2673 p1 
5798 2785 p1 
6043 2884 p1 
6259 2973 p1 
6451 3052 p1 
6626 3125 p1 
6785 3192 p1 
6932 3254 p1 
7068 3312 p1 
10 setlinewidth
/t {lineto} def
l0
3819 1913 newpath moveto
4500 2156 t
4964 2335 t
5315 2476 t
5595 2593 t
5827 2692 t
6025 2779 t
6198 2855 t
6350 2924 t
6486 2986 t
6609 3043 t
6721 3095 t
6824 3143 t
stroke
li
5 setlinewidth
3819 1913 p1 
4500 2156 p1 
4964 2335 p1 
5315 2476 p1 
5595 2593 p1 
5827 2692 p1 
6025 2779 p1 
6198 2855 p1 
6350 2924 p1 
6486 2986 p1 
6609 3043 p1 
6721 3095 p1 
6824 3143 p1 
10 setlinewidth
/t {lineto} def
l0
4141 1862 newpath moveto
4717 2056 t
5092 2192 t
5365 2295 t
5577 2377 t
5749 2445 t
5892 2502 t
6015 2552 t
6122 2595 t
6216 2634 t
6300 2669 t
6376 2700 t
6444 2729 t
stroke
li
5 setlinewidth
4141 1862 p1 
4717 2056 p1 
5092 2192 p1 
5365 2295 p1 
5577 2377 p1 
5749 2445 p1 
5892 2502 p1 
6015 2552 p1 
6122 2595 p1 
6216 2634 p1 
6300 2669 p1 
6376 2700 p1 
6444 2729 p1 
10 setlinewidth
/t {lineto} def
l0
4435 1778 newpath moveto
4856 1905 t
5112 1986 t
5291 2044 t
5425 2087 t
5530 2122 t
5615 2150 t
5687 2173 t
5748 2193 t
5801 2211 t
5847 2226 t
5889 2239 t
5926 2251 t
stroke
li
5 setlinewidth
4435 1778 p1 
4856 1905 p1 
5112 1986 p1 
5291 2044 p1 
5425 2087 p1 
5530 2122 p1 
5615 2150 p1 
5687 2173 p1 
5748 2193 p1 
5801 2211 p1 
5847 2226 p1 
5889 2239 p1 
5926 2251 p1 
10 setlinewidth
/t {lineto} def
l0
4636 1667 newpath moveto
4851 1724 t
4972 1756 t
5051 1777 t
5107 1793 t
5150 1804 t
5183 1813 t
5211 1820 t
5233 1826 t
5252 1831 t
5269 1835 t
5283 1838 t
5296 1842 t
stroke
li
5 setlinewidth
4636 1667 p1 
4851 1724 p1 
4972 1756 p1 
5051 1777 p1 
5107 1793 p1 
5150 1804 p1 
5183 1813 p1 
5211 1820 p1 
5233 1826 p1 
5252 1831 p1 
5269 1835 p1 
5283 1838 p1 
5296 1842 p1 
6669 1687 /out {
(longitudinal) 160 h z
} def left
10 setlinewidth
6509 1743 6226 1743 l0 ld li
/t {lineto} def
l0
4628 1539 newpath moveto
4628 1539 t
4628 1539 t
4628 1539 t
4628 1539 t
4628 1539 t
4628 1539 t
4628 1539 t
4628 1539 t
4628 1539 t
4628 1539 t
4628 1539 t
4628 1539 t
stroke
li
5 setlinewidth
6367 1743 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
4628 1539 p1 
grestore 
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	fig10a
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%!PS-Adobe-2.0 EPSF-2.0
%%Creator: C3  update Thu Feb 10 13:04:12 MET 1994
%%Pages: (atend)
%%BoundingBox: 0 0 620 841 
%%EndComments
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /Font umlaute
/h {/Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch 
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/b {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore stroke} def
/g {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore} def
/a {/gg exch def b} def
/f {/gg exch def g} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll 
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 30 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p1 {gsave newpath 30 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 7 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p10 {gsave newpath 15 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p11 {gsave newpath 23 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p12 {gsave newpath 7 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p13 {gsave newpath 15 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p14 {gsave newpath 23 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/l0 {[] 0 setdash} def
/l1 {[50 58 ] 0 setdash} def
/l2 {[100 30 10 30 ] 0 setdash} def
/l3 {[100 28 10 28 10 28 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
/l5 {[5 25 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale 
7641 455 /out {
(FIG.) 120 h z
} def left
7641 314 /out {
(karbach) 120 h z
} def left
7924 455 /out {
(10\(a\)) 120 h z
} def left
7924 1346 7924 5591 l
1415 1346 1415 5591 l
1415 5591 7924 5591 l
1415 1346 7924 1346 l
1415 1346 7924 1346 l
1526 1364 1526 1328 l
1526 1364 1526 1328 l
1526 5573 1526 5609 l
1803 1364 1803 1328 l
1803 1364 1803 1328 l
1803 5573 1803 5609 l
2081 1383 2081 1309 l
2081 1383 2081 1309 l
2081 5554 2081 5628 l
2081 1142 /out {
(-0.6) 160 h z
} def /alpha 0 def center
2358 1364 2358 1328 l
2358 1364 2358 1328 l
2358 5573 2358 5609 l
2635 1364 2635 1328 l
2635 1364 2635 1328 l
2635 5573 2635 5609 l
2913 1364 2913 1328 l
2913 1364 2913 1328 l
2913 5573 2913 5609 l
3190 1383 3190 1309 l
3190 1383 3190 1309 l
3190 5554 3190 5628 l
3190 1142 /out {
(-0.4) 160 h z
} def /alpha 0 def center
3468 1364 3468 1328 l
3468 1364 3468 1328 l
3468 5573 3468 5609 l
3745 1364 3745 1328 l
3745 1364 3745 1328 l
3745 5573 3745 5609 l
4022 1364 4022 1328 l
4022 1364 4022 1328 l
4022 5573 4022 5609 l
4300 1383 4300 1309 l
4300 1383 4300 1309 l
4300 5554 4300 5628 l
4300 1142 /out {
(-0.2) 160 h z
} def /alpha 0 def center
4577 1364 4577 1328 l
4577 1364 4577 1328 l
4577 5573 4577 5609 l
4854 1364 4854 1328 l
4854 1364 4854 1328 l
4854 5573 4854 5609 l
5132 1364 5132 1328 l
5132 1364 5132 1328 l
5132 5573 5132 5609 l
5409 1346 5409 5591 l
5409 5591 5409 1346 l
5409 1383 5409 1309 l
5409 1383 5409 1309 l
5409 5554 5409 5628 l
5409 1142 /out {
(0) 160 h z
} def /alpha 0 def center
5687 1364 5687 1328 l
5687 1364 5687 1328 l
5687 5573 5687 5609 l
5964 1364 5964 1328 l
5964 1364 5964 1328 l
5964 5573 5964 5609 l
6241 1364 6241 1328 l
6241 1364 6241 1328 l
6241 5573 6241 5609 l
6519 1383 6519 1309 l
6519 1383 6519 1309 l
6519 5554 6519 5628 l
6519 1142 /out {
(0.2) 160 h z
} def /alpha 0 def center
6796 1364 6796 1328 l
6796 1364 6796 1328 l
6796 5573 6796 5609 l
7073 1364 7073 1328 l
7073 1364 7073 1328 l
7073 5573 7073 5609 l
7351 1364 7351 1328 l
7351 1364 7351 1328 l
7351 5573 7351 5609 l
7628 1383 7628 1309 l
7628 1383 7628 1309 l
7628 5554 7628 5628 l
7628 1142 /out {
(0.4) 160 h z
} def /alpha 0 def center
7906 1364 7906 1328 l
7906 1364 7906 1328 l
7906 5573 7906 5609 l
4669 857 /out {
(1/L) 190 h z
(i) 124 h -76 push
(\() 190 h z
(p) 190 s z
(,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 0 def center
1415 1346 1415 5591 l
1433 1492 1397 1492 l
1433 1492 1397 1492 l
7906 1492 7942 1492 l
1433 1758 1397 1758 l
1433 1758 1397 1758 l
7906 1758 7942 1758 l
1433 2025 1397 2025 l
1433 2025 1397 2025 l
7906 2025 7942 2025 l
1452 2291 1378 2291 l
1452 2291 1378 2291 l
7887 2291 7961 2291 l
1266 2235 /out {
(0.8) 160 h z
} def right
1433 2558 1397 2558 l
1433 2558 1397 2558 l
7906 2558 7942 2558 l
1433 2824 1397 2824 l
1433 2824 1397 2824 l
7906 2824 7942 2824 l
1433 3091 1397 3091 l
1433 3091 1397 3091 l
7906 3091 7942 3091 l
1452 3357 1378 3357 l
1452 3357 1378 3357 l
7887 3357 7961 3357 l
1266 3301 /out {
(1) 160 h z
} def right
1433 3624 1397 3624 l
1433 3624 1397 3624 l
7906 3624 7942 3624 l
1433 3890 1397 3890 l
1433 3890 1397 3890 l
7906 3890 7942 3890 l
1433 4157 1397 4157 l
1433 4157 1397 4157 l
7906 4157 7942 4157 l
1452 4423 1378 4423 l
1452 4423 1378 4423 l
7887 4423 7961 4423 l
1266 4367 /out {
(1.2) 160 h z
} def right
1433 4690 1397 4690 l
1433 4690 1397 4690 l
7906 4690 7942 4690 l
1433 4956 1397 4956 l
1433 4956 1397 4956 l
7906 4956 7942 4956 l
1433 5223 1397 5223 l
1433 5223 1397 5223 l
7906 5223 7942 5223 l
1452 5489 1378 5489 l
1452 5489 1378 5489 l
7887 5489 7961 5489 l
1266 5433 /out {
(1.4) 160 h z
} def right
805 3499 /out {
(r) 190 h z
(i) 124 h -76 push
(\() 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 90 def center
2424 3130 /out {
(r) 160 h z
(1) 104 h -64 push
} def left
10 setlinewidth
2264 3186 1981 3186 l0 ld li
/t {lineto} def
l0
5353 4541 newpath moveto
5296 4395 t
5238 4254 t
5178 4118 t
5117 3988 t
4793 3414 t
4022 2571 t
3032 1994 t
1711 1539 t
stroke
li
5 setlinewidth
2122 3186 p0 
5353 4541 p0 
5296 4395 p0 
5238 4254 p0 
5178 4118 p0 
5117 3988 p0 
4793 3414 p0 
4022 2571 p0 
3032 1994 p0 
1711 1539 p0 
2424 2890 /out {
(r) 160 h z
(3) 104 h -64 push
} def left
10 setlinewidth
2264 2946 1981 2946 l0 ld li
/t {lineto} def
l0
5465 4839 newpath moveto
5520 4967 t
5576 5078 t
5631 5171 t
5687 5248 t
5964 5399 t
6519 4921 t
7073 4167 t
7628 3628 t
stroke
li
5 setlinewidth
2122 2946 p1 
5465 4839 p1 
5520 4967 p1 
5576 5078 p1 
5631 5171 p1 
5687 5248 p1 
5964 5399 p1 
6519 4921 p1 
7073 4167 p1 
7628 3628 p1 
5409 1346 5409 5591 l
5409 5591 5409 1346 l
grestore 
showpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	fig10b
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%!PS-Adobe-2.0 EPSF-2.0
%%Creator: C3  update Thu Feb 10 13:04:12 MET 1994
%%Pages: (atend)
%%BoundingBox: 0 0 620 841 
%%EndComments
statusdict begin 0 setjobtimeout end
0.1 0.1 scale
90 rotate -10 -6000 translate
/umlaute {
  /neuname exch def /altname exch def /neufont
  altname findfont maxlength dict def
  altname findfont
  { exch dup /FID eq {pop pop}
  { dup /Encoding eq
  { exch dup length array
    copy neufont 3 1 roll put }
  { exch neufont 3 1 roll put }
  ifelse } ifelse }
  forall
  neufont /FontName neuname put
  neufont
  /Encoding get
  dup 8#321 /Adieresis put
  dup 8#322 /Odieresis put
  dup 8#323 /Udieresis put
  dup 8#324 /adieresis put
  dup 8#325 /odieresis put
  dup 8#326 /udieresis put
      8#327 /Aring     put
  neuname neufont definefont pop
} def
/Times-Roman /Font umlaute
/h {/Font findfont exch scalefont setfont} def
/s {/Symbol findfont exch scalefont setfont} def
/push {0 exch 2 copy rmoveto 3 2 roll z neg rmoveto} def
/z {show}def
/left  {moveto out} def
/right {0 0 moveto /z {stringwidth rmoveto} def out /z{show} def
  currentpoint neg exch neg exch moveto rmoveto out } def
/center{0 0 moveto /z {stringwidth rmoveto} def out /z {show} def
  currentpoint -2 div exch -2 div exch 
  gsave 4 2 roll translate alpha rotate moveto out grestore} def

1 setlinecap 0 setgray
/p {gsave li newpath moveto 0 0 rlineto stroke grestore} def
/l {gsave li newpath moveto lineto stroke grestore} def
/b {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore stroke} def
/g {newpath moveto gn {lineto} repeat closepath 
    gsave gg setgray fill grestore} def
/a {/gg exch def b} def
/f {/gg exch def g} def
/pi {gsave li translate newpath dat
     3 1 roll moveto {lineto} repeat closepath
     gsave setgray fill grestore stroke grestore} def
/li {[] 0 setdash } def
/ld {gsave newpath moveto lineto stroke grestore}def

/m1 {newpath 0 170 {50 add dup 0 moveto
      dup 8500 lineto stroke} repeat} def
/m2 {newpath 0 170 {50 add dup 0 exch moveto
      dup 8500 exch lineto stroke} repeat} def
/m3 {newpath -8500 340 {50 add dup 0 moveto
      dup 8500 add 8500 lineto stroke} repeat} def
/m4 {newpath -8500 340 {50 add dup 8500 exch moveto
      dup 8500 add 0 exch lineto stroke} repeat} def
/m5 {newpath 0 30 0 260 {30 add exch 1 copy 4 1 roll 
      130 {60 add 2 copy moveto 0 0 rlineto stroke}
      repeat pop} repeat} def

/p0 {gsave newpath 30 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p1 {gsave newpath 30 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p2 {/dat { 0 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p3 {/dat { 1 25 25 25 -25 -25 -25 -25 25 3 } def pi} def
/p4 {/dat { 0 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p5 {/dat { 1 0 30 30 0 0 -30 -30 0 3 } def pi} def
/p6 {/dat { 0 0 30 20 -10 -20 -10 2 } def pi} def
/p7 {/dat { 1 0 30 20 -10 -20 -10 2 } def pi} def
/p8 {/dat { 0 0 0 25 0 -25 0 0 0 0 25 0 -25 5 } def pi} def
/p9 {gsave newpath 7 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p10 {gsave newpath 15 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p11 {gsave newpath 23 0 360 arc
     gsave 0 setgray fill grestore stroke grestore} def
/p12 {gsave newpath 7 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p13 {gsave newpath 15 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/p14 {gsave newpath 23 0 360 arc
     gsave 1 setgray fill grestore stroke grestore} def
/l0 {[] 0 setdash} def
/l1 {[50 58 ] 0 setdash} def
/l2 {[100 30 10 30 ] 0 setdash} def
/l3 {[100 28 10 28 10 28 ] 0 setdash} def
/l4 {[100 28 10 28 10 28 10 28 ] 0 setdash} def
/l5 {[5 25 ] 0 setdash} def
gsave
10 setlinewidth
1 1 scale 
7641 455 /out {
(FIG.) 120 h z
} def left
7641 314 /out {
(karbach) 120 h z
} def left
7924 455 /out {
(10\(b\)) 120 h z
} def left
7924 1346 7924 5591 l
1415 1346 1415 5591 l
1415 5591 7924 5591 l
1415 1346 7924 1346 l
1415 1346 7924 1346 l
1526 1364 1526 1328 l
1526 1364 1526 1328 l
1526 5573 1526 5609 l
1803 1364 1803 1328 l
1803 1364 1803 1328 l
1803 5573 1803 5609 l
2081 1383 2081 1309 l
2081 1383 2081 1309 l
2081 5554 2081 5628 l
2081 1142 /out {
(-0.6) 160 h z
} def /alpha 0 def center
2358 1364 2358 1328 l
2358 1364 2358 1328 l
2358 5573 2358 5609 l
2635 1364 2635 1328 l
2635 1364 2635 1328 l
2635 5573 2635 5609 l
2913 1364 2913 1328 l
2913 1364 2913 1328 l
2913 5573 2913 5609 l
3190 1383 3190 1309 l
3190 1383 3190 1309 l
3190 5554 3190 5628 l
3190 1142 /out {
(-0.4) 160 h z
} def /alpha 0 def center
3468 1364 3468 1328 l
3468 1364 3468 1328 l
3468 5573 3468 5609 l
3745 1364 3745 1328 l
3745 1364 3745 1328 l
3745 5573 3745 5609 l
4022 1364 4022 1328 l
4022 1364 4022 1328 l
4022 5573 4022 5609 l
4300 1383 4300 1309 l
4300 1383 4300 1309 l
4300 5554 4300 5628 l
4300 1142 /out {
(-0.2) 160 h z
} def /alpha 0 def center
4577 1364 4577 1328 l
4577 1364 4577 1328 l
4577 5573 4577 5609 l
4854 1364 4854 1328 l
4854 1364 4854 1328 l
4854 5573 4854 5609 l
5132 1364 5132 1328 l
5132 1364 5132 1328 l
5132 5573 5132 5609 l
5409 1346 5409 5591 l
5409 5591 5409 1346 l
5409 1383 5409 1309 l
5409 1383 5409 1309 l
5409 5554 5409 5628 l
5409 1142 /out {
(0) 160 h z
} def /alpha 0 def center
5687 1364 5687 1328 l
5687 1364 5687 1328 l
5687 5573 5687 5609 l
5964 1364 5964 1328 l
5964 1364 5964 1328 l
5964 5573 5964 5609 l
6241 1364 6241 1328 l
6241 1364 6241 1328 l
6241 5573 6241 5609 l
6519 1383 6519 1309 l
6519 1383 6519 1309 l
6519 5554 6519 5628 l
6519 1142 /out {
(0.2) 160 h z
} def /alpha 0 def center
6796 1364 6796 1328 l
6796 1364 6796 1328 l
6796 5573 6796 5609 l
7073 1364 7073 1328 l
7073 1364 7073 1328 l
7073 5573 7073 5609 l
7351 1364 7351 1328 l
7351 1364 7351 1328 l
7351 5573 7351 5609 l
7628 1383 7628 1309 l
7628 1383 7628 1309 l
7628 5554 7628 5628 l
7628 1142 /out {
(0.4) 160 h z
} def /alpha 0 def center
7906 1364 7906 1328 l
7906 1364 7906 1328 l
7906 5573 7906 5609 l
4669 857 /out {
(1/L) 190 h z
(i) 124 h -76 push
(\() 190 h z
(p) 190 s z
(,) 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 0 def center
1415 1346 1415 5591 l
1433 1632 1397 1632 l
1433 1632 1397 1632 l
7906 1632 7942 1632 l
1452 1985 1378 1985 l
1452 1985 1378 1985 l
7887 1985 7961 1985 l
1266 1929 /out {
(0.2) 160 h z
} def right
1433 2339 1397 2339 l
1433 2339 1397 2339 l
7906 2339 7942 2339 l
1433 2692 1397 2692 l
1433 2692 1397 2692 l
7906 2692 7942 2692 l
1433 3046 1397 3046 l
1433 3046 1397 3046 l
7906 3046 7942 3046 l
1452 3399 1378 3399 l
1452 3399 1378 3399 l
7887 3399 7961 3399 l
1266 3343 /out {
(0.4) 160 h z
} def right
1433 3753 1397 3753 l
1433 3753 1397 3753 l
7906 3753 7942 3753 l
1433 4106 1397 4106 l
1433 4106 1397 4106 l
7906 4106 7942 4106 l
1433 4460 1397 4460 l
1433 4460 1397 4460 l
7906 4460 7942 4460 l
1452 4813 1378 4813 l
1452 4813 1378 4813 l
7887 4813 7961 4813 l
1266 4757 /out {
(0.6) 160 h z
} def right
1433 5167 1397 5167 l
1433 5167 1397 5167 l
7906 5167 7942 5167 l
1433 5520 1397 5520 l
1433 5520 1397 5520 l
7906 5520 7942 5520 l
805 3499 /out {
(N) 190 h z
(i) 124 h -76 push
(\() 190 h z
(g) 190 s z
(\)) 190 h z
} def /alpha 90 def center
3556 3696 /out {
(N) 160 h z
(1) 104 h -64 push
} def left
10 setlinewidth
3396 3752 3113 3752 l0 ld li
/t {lineto} def
l0
5353 4081 newpath moveto
5296 3892 t
5238 3717 t
5178 3554 t
5117 3402 t
4793 2797 t
4022 2104 t
3032 1756 t
1711 1539 t
stroke
li
5 setlinewidth
3254 3752 p0 
5353 4081 p0 
5296 3892 p0 
5238 3717 p0 
5178 3554 p0 
5117 3402 p0 
4793 2797 p0 
4022 2104 p0 
3032 1756 p0 
1711 1539 p0 
3556 3456 /out {
(N) 160 h z
(3) 104 h -64 push
} def left
10 setlinewidth
3396 3512 3113 3512 l0 ld li
/t {lineto} def
l0
5465 4485 newpath moveto
5520 4668 t
5576 4832 t
5631 4975 t
5687 5097 t
5964 5399 t
6519 4770 t
7073 3502 t
7628 2283 t
stroke
li
5 setlinewidth
3254 3512 p1 
5465 4485 p1 
5520 4668 p1 
5576 4832 p1 
5631 4975 p1 
5687 5097 p1 
5964 5399 p1 
6519 4770 p1 
7073 3502 p1 
7628 2283 p1 
5409 1346 5409 5591 l
5409 5591 5409 1346 l
grestore 
showpage
